Incident Response Planning Using a Lightweight Large Language Model with Reduced Hallucination

Timely and effective incident response is key to managing the growing frequency of cyberattacks. However, identifying the right response actions for complex systems is a major technical challenge. A promising approach to mitigate this challenge is to use the security knowledge embedded in large language models (LLMs) to assist security operators during incident handling. Recent research has demonstrated the potential of this approach, but current methods are mainly based on prompt engineering of frontier LLMs, which is costly and prone to hallucinations. We address these limitations by presenting a novel way to use an LLM for incident response planning with reduced hallucination. Our method includes three steps: fine-tuning, information retrieval, and lookahead planning. We prove that our method generates response plans with a bounded probability of hallucination and that this probability can be made arbitrarily small at the expense of increased planning time under certain assumptions. Moreover, we show that our method is lightweight and can run on commodity hardware. We evaluate our method on logs from incidents reported in the literature. The experimental results show that our method a) achieves up to 22% shorter recovery times than frontier LLMs and b) generalizes to a broad range of incident types and response actions.

==> tikz/bound_3.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 0.019801326693244747
2 0.03921056084767682
3 0.05823546641575128
4 0.07688365361336424
5 0.09516258196404048
6 0.11307956328284252
7 0.13064176460119414
8 0.14785621103378865
9 0.164729788588728
10 0.18126924692201818
11 0.1974812020375215
12 0.21337213893344664
13 0.22894841419643375
14 0.24421625854427453
15 0.2591817793182821
16 0.27385096292630917
17 0.28822967723739035
18 0.302323673928969
19 0.31613859078764417
20 0.3296799539643608
21 0.34295318018494325
22 0.3559635789168587
23 0.36871635449307405
24 0.38121660819385916
25 0.3934693402873667
26 0.40547945202980573
27 0.41725174762601047
28 0.42879093615118513
29 0.44010163343459796
30 0.4511883639059736
31 0.4620555624053255
32 0.47270757595695145
33 0.4831486655083008
34 0.49338300763441045
35 0.5034146962085906
36 0.5132477440400285
37 0.5228860844789657
38 0.5323335729900909
39 0.5415939886947765
40 0.5506710358827784
41 0.5595683454940008
42 0.5682894765709203
43 0.5768379176822513
44 0.5852170883184187
45 0.593430340259401
46 0.6014809589154859
47 0.6093721646414789
48 0.617107114024888
49 0.6246889011486005
50 0.6321205588285578
51 0.6394050598269219
52 0.64654531804122
53 0.6535441896699427
54 0.660404474355061
55 0.6671289163019205
56 0.6737202053769605
57 0.6801809781836962
58 0.6865138191173947
59 0.6927212613988688
60 0.698805788087798
61 0.7047698330759858
62 0.7106157820609494
63 0.7163459735002298
64 0.7219626995468059
65 0.7274682069659875
66 0.7328646980341498
67 0.7381543314196741
68 0.7433392230464442
69 0.7484214469402436
70 0.7534030360583936
71 0.7582859831029636
72 0.7630722413178783
73 0.7677637252702412
74 0.7723623116161873
75 0.7768698398515702
76 0.7812881130477853
77 0.7856188985730221
78 0.7898639287992353
79 0.7940249017951166
80 0.7981034820053446
81 0.8021013009163853
82 0.8060199577091082
83 0.8098610198984795
84 0.8136260239605901
85 0.8173164759472654
86 0.8209338520885069
87 0.8244795993830032
88 0.8279551361769495
89 0.8313618527314045
90 0.8347011117784136
91 0.8379742490661193
92 0.8411825738930794
93 0.8443273696320027
94 0.8474098942431162
95 0.850431380777365
96 0.8533930378696499
97 0.8562960502222972
98 0.859141579078955
99 0.8619307626891073
}\epsone


\pgfplotstableread{
1 0.04400251816690004
2 0.08606881472877181
3 0.12628408831196558
4 0.164729788588728
5 0.20148378124062294
6 0.23662050566314685
7 0.2702111257309432
8 0.302323673928969
9 0.3330231891415256
10 0.36237184837822667
11 0.39042909270369075
12 0.41725174762601036
13 0.4428941381878261
14 0.4674081989931028
15 0.4908435793924508
16 0.5132477440400283
17 0.5346660690256866
18 0.5551419337770589
19 0.5747168089177259
20 0.5934303402594008
21 0.611320429098247
22 0.6284233089779543
23 0.6447736190750485
24 0.6604044743550609
25 0.6753475326416503
26 0.689633058734515
27 0.7032899857059547
28 0.7163459735002295
29 0.7288274649544001
30 0.7407597393541084
31 0.7521669636327712
32 0.7630722413178782
33 0.7734976593235312
34 0.783464332683993
35 0.7929924473188473
36 0.8021013009163853
37 0.810809342018018
38 0.8191342073828779
39 0.8270927577082836
40 0.8347011117784134
41 0.8419746791103522
42 0.8489281911636292
43 0.855575731176458
44 0.8619307626891072
45 0.8680061568121697
46 0.8738142182949612
47 0.8793667104468417
48 0.8846748789619375
49 0.8897494746955148
50 0.8946007754381357
51 0.8992386067316963
52 0.9036723617695069
53 0.9079110204207188
54 0.9119631674176274
55 0.9158370097426897
56 0.9195403932504675
57 0.9230808185581655
58 0.9264654562369429
59 0.9297011613347715
60 0.9327944872602503
61 0.9357516990554969
62 0.9385787860849999
63 0.9412814741661277
64 0.9438652371658662
65 0.9463353080872698
66 0.9486966896680809
67 0.9509541645129832
68 0.9531123047800115
69 0.9551754814407332
70 0.9571478731329598
71 0.9590334746239171
72 0.9608361049010129
73 0.9625594149065927
74 0.9642068949323447
75 0.965781881688334
76 0.9672875650609802
77 0.968726994573668
78 0.9701030855630737
79 0.9714186250837188
80 0.9726762775527075
81 0.9738785901460818
82 0.9750279979577239
83 0.976126828931253
84 0.977177308574907
85 0.9781815644689572
86 0.9791416305747853
87 0.9800594513543502
88 0.9809368857083883
89 0.9817757107413227
90 0.9825776253605065
91 0.9833442537170913
92 0.9840771484954883
93 0.9847777940580844
94 0.9854476094515838
95 0.9860879512810624
96 0.9867001164575563
97 0.9872853448247503
98 0.987844821670085
99 0.988379680125369
}\epstwo

\pgfplotstableread{
1 0.07688365361336424
2 0.14785621103378865
3 0.21337213893344664
4 0.27385096292630917
5 0.3296799539643608
6 0.38121660819385916
7 0.42879093615118513
8 0.47270757595695145
9 0.5132477440400285
10 0.5506710358827784
11 0.5852170883184187
12 0.617107114024888
13 0.64654531804122
14 0.6737202053769605
15 0.698805788087798
16 0.7219626995468059
17 0.7433392230464442
18 0.7630722413178783
19 0.7812881130477853
20 0.7981034820053446
21 0.8136260239605901
22 0.8279551361769495
23 0.8411825738930794
24 0.8533930378696499
25 0.8646647167633874
26 0.8750697878014176
27 0.8846748789619375
28 0.8935414956207473
29 0.9017264143956385
30 0.9092820467105875
31 0.9162567744078041
32 0.9226952595567003
33 0.928638730443614
34 0.9341252455735971
35 0.9391899373747821
36 0.9438652371658663
37 0.9481810828272742
38 0.9521651105058017
39 0.9558428315803071
40 0.9592377960216338
41 0.9623717431928238
42 0.9652647410552615
43 0.9679353146721392
44 0.970400564832108
45 0.9726762775527075
46 0.9747770251647728
47 0.976716259625103
48 0.9785063986549101
49 0.9801589052556298
50 0.9816843611112658
51 0.9830925343472947
52 0.9843924420800172
53 0.9855924081568876
54 0.9867001164575563
55 0.9877226600969315
56 0.9886665868453326
57 0.9895379410565732
58 0.9903423023724622
59 0.9910848214515604
60 0.99177025295098
61 0.9924029859724225
62 0.9929870721674146
63 0.9935262516817106
64 0.994023977104994
65 0.9944834355792392
66 0.9949075692073008
67 0.9952990938924168
68 0.9956605167292611
69 0.9959941520579095
70 0.996302136283517
71 0.9965864415566046
72 0.9968488884015556
73 0.9970911573741874
74 0.9973147998230462
75 0.9975212478233336
76 0.9977118233470779
77 0.9978877467282673
78 0.9980501444771549
79 0.9982000564937694
80 0.998338442726826
81 0.9984661893206755
82 0.9985841142896532
83 0.9986929727561636
84 0.998793461786042
85 0.9988862248521552
86 0.9989718559548253
87 0.9990509034254591
88 0.9991238734377418
89 0.9991912332488759
90 0.9992534141916233
91 0.9993108144363072
92 0.9993638015404614
93 0.999412714802454
94 0.9994578674341544
95 0.9994995485665594
96 0.9995380251012184
97 0.9995735434193144
98 0.9996063309593449
99 0.999636597673505
}\epsthree

\pgfplotstableread{
1 0.4
2 0.16000000000000003
3 0.06400000000000002
4 0.025600000000000005
5 0.010240000000000003
6 0.0040960000000000015
7 0.0016384000000000006
8 0.0006553600000000003
9 0.0002621440000000001
10 0.00010485760000000006
}\None

\pgfplotstableread{
1 0.5
2 0.25
3 0.125
4 0.0625
5 0.03125
6 0.015625
7 0.0078125
8 0.00390625
9 0.001953125
10 0.0009765625
}\Ntwo

\pgfplotstableread{
1 0.6000000000000001
2 0.3600000000000001
3 0.2160000000000001
4 0.12960000000000008
5 0.07776000000000005
6 0.046656000000000045
7 0.027993600000000028
8 0.01679616000000002
9 0.010077696000000013
10 0.006046617600000009
}\Nthree

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=105,
        width=6.2cm,
        height=3.9cm,
        ymax=1.15,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.95,0.57)}, nodes={scale=0.9, transform shape,anchor=west}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[Blue,name path=l1, thick, mark=x, mark repeat=10] table [x index=0, y index=1, domain=0:1] {\epsone};
\addplot[Red,name path=l1, thick, mark=diamond, mark repeat=10] table [x index=0, y index=1, domain=0:1] {\epstwo};
\addplot[OliveGreen,name path=l1, thick, mark=pentagon, mark repeat=10] table [x index=0, y index=1, domain=0:1] {\epsthree};
%           \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\epsone};
%            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\parallel};              
%            \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\Nthree};
%densely dashdotted
%            \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
%            \addplot[black,dashed,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
%            \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
            \legend{$\epsilon=0.1$, $\epsilon=0.15$, $\epsilon=0.2$}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.85,2.37)
{
Confidence $1-e^{-2\epsilon^2L}$
};
\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (2.5,-0.67)
{
  Number of samples $L$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (5.5,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=11,
        width=6.2cm,
        height=3.9cm,
        ymax=0.7,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.97,0.9)}, nodes={scale=0.9, transform shape,anchor=west}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
%\addplot[Blue,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\None};
            \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\None};
           \addplot[Red,name path=l1, thick, mark=diamond, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\Ntwo};
           \addplot[OliveGreen,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\Nthree};
%            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\parallel};              
%            \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\Nthree};
%densely dashdotted
%            \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
%            \addplot[black,dashed,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
%            \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
            \legend{$(\overline{h}+\epsilon)=0.4$, $(\overline{h}+\epsilon)=0.5$, $(\overline{h}+\epsilon)=0.6$}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.63,2.3)
{
Upper bound on $h^N$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.35,-0.65)
{
  Number of candidate actions $N$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/cage_eval.tex <==
\begin{tikzpicture}


\pgfplotstableread{
0 3.84 5 1.9
1.267 3.04 4.47 1.62
2.062 1.86 2.76 0.95
2.856 1.51 2.14 0.89
3.651 1.54 2.44 0.63
4.449 1.12 1.38 0.87
5.248 1.01 1.02 1.00
6.0520000000000005 1.00 1.00 1.00
6.853000000000001 1.00 1.01 1.00
7.654 1.00 1.00 1.00
8.454 1.00 1.00 1.00
9.254 1.00 1.00 1.00
10.056000000000001 1.00 1.00 1.00
10.857000000000001 1.00 1.00 1.00
11.657 1.00 1.00 1.00
12.415000000000001 1.00 1.00 1.00
13.162 1.00 1.00 1.00
13.909 1.00 1.00 1.00
}\cagerecov

\pgfplotstableread{
0.0 12.0 17.0 7.0
0.6153846153846154 11.470947269873495 15.786486081843613 7.155408457903377
1.2307692307692308 10.988544004956044 14.71722311179613 7.259864898115958
1.8461538461538463 10.548676867426343 13.774180163090598 7.323173571762087
2.4615384615384617 10.147595214897144 12.941673598032509 7.35351683176178
3.076923076923077 9.781879119580319 12.20605209188996 7.357706147270678
3.6923076923076925 9.448410207376586 11.5554248307256 7.3413955840275715
4.307692307692308 9.144345068241806 10.979426880197524 7.309263256286089
4.923076923076923 8.867091011106282 10.46901656482507 7.265165457387495
5.538461538461538 8.614283956615127 10.016300420744788 7.212267492485466
6.153846153846154 8.383768279186267 9.614381906426413 7.15315465194612
6.76923076923077 8.173578426504191 9.25723058964005 7.089926263368331
7.384615384615385 7.981922159723172 8.93956898757046 7.024275331875884
8.0 7.807165271473213 8.656774631008954 6.957555911937472
8.615384615384617 7.647817651362761 8.404795262152009 6.890840040573512
9.230769230769232 7.502520580162075 8.180075366537396 6.824965793786755
9.846153846153847 7.370035144327741 7.979492489779768 6.7605777988757145
10.461538461538462 7.249231672081766 7.800302004801365 6.6981613393621675
11.076923076923077 7.139080100969207 7.640089180143951 6.638071021794463
11.692307692307693 7.0386411947607845 7.496727558948086 6.580554830573483
12.307692307692308 6.94705853480911 7.368342794945171 6.525774274673049
12.923076923076923 6.863551217570715 7.253281209459892 6.473821225681538
13.53846153846154 6.787407196027406 7.150082434655465 6.424731957399347
14.153846153846155 6.717977208230814 7.057455595380873 6.378498821080756
14.76923076923077 6.654669241200295 6.9742585569809314 6.335079925419658
15.384615384615385 6.5969434829691505 6.8994798310091845 6.294407134929116
16.0 6.544307719736475 6.832222786402399 6.2563926530705505
16.615384615384617 6.496313138877222 6.771691861589837 6.220934416164607
17.230769230769234 6.452550502023781 6.717180514298885 6.187920489748677
17.846153846153847 6.412646655587814 6.668060681407876 6.157232629767752
18.461538461538463 6.37626134896843 6.6237735518830085 6.128749146053851
19.076923076923077 6.343084333316292 6.583821482303198 6.102347184329386
19.692307692307693 6.312832716115523 6.547760907312319 6.0779045249187265
20.30769230769231 6.285248549026555 6.515196117047873 6.055300981005237
}\stoppingrecov

\pgfplotstableread{
0.0 6.05 6.1499999999999995 5.95
0.4897959183673469 6.05 6.1499999999999995 5.95
0.9795918367346939 6.05 6.1499999999999995 5.95
1.4693877551020407 6.05 6.1499999999999995 5.95
1.9591836734693877 6.05 6.1499999999999995 5.95
2.4489795918367347 6.05 6.1499999999999995 5.95
2.9387755102040813 6.05 6.1499999999999995 5.95
3.4285714285714284 6.05 6.1499999999999995 5.95
3.9183673469387754 6.05 6.1499999999999995 5.95
4.408163265306122 6.05 6.1499999999999995 5.95
4.8979591836734695 6.05 6.1499999999999995 5.95
5.387755102040816 6.05 6.1499999999999995 5.95
5.877551020408163 6.05 6.1499999999999995 5.95
6.36734693877551 6.05 6.1499999999999995 5.95
6.857142857142857 6.05 6.1499999999999995 5.95
7.346938775510204 6.05 6.1499999999999995 5.95
7.836734693877551 6.05 6.1499999999999995 5.95
8.326530612244898 6.05 6.1499999999999995 5.95
8.816326530612244 6.05 6.1499999999999995 5.95
9.306122448979592 6.05 6.1499999999999995 5.95
9.795918367346939 6.05 6.1499999999999995 5.95
10.285714285714285 6.05 6.1499999999999995 5.95
10.775510204081632 6.05 6.1499999999999995 5.95
11.26530612244898 6.05 6.1499999999999995 5.95
11.755102040816325 6.05 6.1499999999999995 5.95
12.244897959183673 6.05 6.1499999999999995 5.95
12.73469387755102 6.05 6.1499999999999995 5.95
13.224489795918368 6.05 6.1499999999999995 5.95
13.714285714285714 6.05 6.1499999999999995 5.95
14.204081632653061 6.05 6.1499999999999995 5.95
14.693877551020408 6.05 6.1499999999999995 5.95
15.183673469387754 6.05 6.1499999999999995 5.95
15.673469387755102 6.05 6.1499999999999995 5.95
16.163265306122447 6.05 6.1499999999999995 5.95
16.653061224489797 6.05 6.1499999999999995 5.95
17.142857142857142 6.05 6.1499999999999995 5.95
17.632653061224488 6.05 6.1499999999999995 5.95
18.122448979591837 6.05 6.1499999999999995 5.95
18.612244897959183 6.05 6.1499999999999995 5.95
19.10204081632653 6.05 6.1499999999999995 5.95
19.591836734693878 6.05 6.1499999999999995 5.95
20.081632653061224 6.05 6.1499999999999995 5.95
20.57142857142857 6.05 6.1499999999999995 5.95
}\llmstoppingrecov


\pgfplotstableread{
0  1 1.05 0.95
1.267  1 1.05 0.95
2.062  1 1.05 0.95
2.856  1 1.05 0.95
3.651  1 1.05 0.95
4.449  1 1.05 0.95
5.248  1 1.05 0.95
6.0520000000000005  1 1.05 0.95
6.853000000000001  1 1.05 0.95
7.654  1 1.05 0.95
8.454  1 1.05 0.95
9.254  1 1.05 0.95
10.056000000000001  1 1.05 0.95
10.857000000000001  1 1.05 0.95
11.657  1 1.05 0.95
12.415000000000001  1 1.05 0.95
13.162  1 1.05 0.95
13.909  1 1.05 0.95
}\llmcagerecov


%
\pgfplotstableread{
0 99.17 100 78.99
1.267 80.17 100 47.99
2.062 72.52 100 42.10
2.856 64.00 86.69 41.31
3.651 60.03 72.39 47.67
4.449 58.17 62.95 53.38
5.248 56.42 56.83 56.00
6.0520000000000005 56.62 56.96 56.28
6.853000000000001 56.55 57.00 56.10
7.654 56.53 56.99 56.08
8.454 56.65 56.99 56.31
9.254 56.62 56.92 56.31
10.056000000000001 56.38 57.24 55.53
10.857000000000001 56.63 57.04 56.23
11.657 56.90 57.00 56.80
12.415000000000001 56.47 56.95 55.98
13.162 56.42 57.10 55.73
13.909 56.63 57.02 56.24
}\cageineffective

\pgfplotstableread{
0  34 37.21 30.79
1.267  34 37.21 30.79
2.062  34 37.21 30.79
2.856  34 37.21 30.79
3.651  34 37.21 30.79
4.449  34 37.21 30.79
5.248  34 37.21 30.79
6.0520000000000005  34 37.21 30.79
6.853000000000001  34 37.21 30.79
7.654  34 37.21 30.79
8.454  34 37.21 30.79
9.254  34 37.21 30.79
10.056000000000001  34 37.21 30.79
10.857000000000001  34 37.21 30.79
11.657  34 37.21 30.79
12.415000000000001  34 37.21 30.79
13.162  34 37.21 30.79
13.909  34 37.21 30.79
}\llmcageineffective

\pgfplotstableread{
0.0 100.0 109.45163689290634 90.54836310709366
0.6153846153846154 91.97603359308135 100.46487440042893 83.48719278573378
1.2307692307692308 84.65958407516665 91.61352930012951 77.70563885020378
1.8461538461538463 77.98826582263287 84.69166133258679 71.28487031267895
2.4615384615384617 71.9051940926067 77.21250058868287 66.59788759653054
3.076923076923077 66.3584999803015 71.31821683997154 61.39878312063146
3.6923076923076925 61.30088814521157 66.50952429367646 56.092251996746676
4.307692307692308 56.689233535000724 61.03882350482022 52.33964356518123
4.923076923076923 52.48421366844529 54.94652665716138 50.02190067972921
5.538461538461538 48.64997334199609 51.86768087132992 45.43226581266226
6.153846153846154 45.15381890099172 47.48690921455369 42.820728587429755
6.76923076923077 41.96593946864691 44.28505111490385 39.646827822389966
7.384615384615385 39.059152755801456 41.61547622316237 36.502829288440545
8.0 36.40867328401039 38.13874749061249 34.67859907740829
8.615384615384617 33.99190104566854 35.35391228950249 32.629889801834594
9.230769230769232 31.78822879912481 33.760741311917094 29.81571628633252
9.846153846153847 29.77886635563741 30.484847962988862 29.072884748285954
10.461538461538462 27.946680359906786 28.687166318319775 27.206194401493796
11.076923076923077 26.27604819803297 26.500070207603684 26.052026188462257
11.692307692307693 24.75272478720523 25.474996233752247 24.030453340658216
12.307692307692308 23.363721111271502 25.04138028023925 21.686061942303756
12.923076923076923 22.097193466489188 22.648068160675443 21.546318772302932
13.53846153846154 20.942342473082327 21.22947902419472 20.655205921969934
14.153846153846155 19.889320991500682 20.509877832589748 19.268764150411616
14.76923076923077 18.929150158204465 19.361726776662753 18.496573539746176
15.384615384615385 18.05364282503212 18.875208615967495 17.232077034096747
16.0 17.255333749336536 17.966823318188794 16.543844180484278
16.615384615384617 16.527415939637876 17.998974959512175 15.055856919763578
17.230769230769234 15.863682614027345 15.963682614027345 15.763682614027346
17.846153846153847 15.258474276415182 16.71021742226045 13.806731130569915
18.461538461538463 14.706630459354521 15.449371040114668 13.963889878594374
19.076923076923077 14.20344572196376 14.493035197838587 13.913856246088933
19.692307692307693 13.74462952775209 13.84462952775209 13.644629527752091
20.30769230769231 13.326269660236079 13.464787105522019 13.18775221495014
}\stoppingineffective

\pgfplotstableread{
0.0 19.4 26.729999999999997 12.069999999999999
0.4897959183673469 19.4 26.729999999999997 12.069999999999999
0.9795918367346939 19.4 26.729999999999997 12.069999999999999
1.4693877551020407 19.4 26.729999999999997 12.069999999999999
1.9591836734693877 19.4 26.729999999999997 12.069999999999999
2.4489795918367347 19.4 26.729999999999997 12.069999999999999
2.9387755102040813 19.4 26.729999999999997 12.069999999999999
3.4285714285714284 19.4 26.729999999999997 12.069999999999999
3.9183673469387754 19.4 26.729999999999997 12.069999999999999
4.408163265306122 19.4 26.729999999999997 12.069999999999999
4.8979591836734695 19.4 26.729999999999997 12.069999999999999
5.387755102040816 19.4 26.729999999999997 12.069999999999999
5.877551020408163 19.4 26.729999999999997 12.069999999999999
6.36734693877551 19.4 26.729999999999997 12.069999999999999
6.857142857142857 19.4 26.729999999999997 12.069999999999999
7.346938775510204 19.4 26.729999999999997 12.069999999999999
7.836734693877551 19.4 26.729999999999997 12.069999999999999
8.326530612244898 19.4 26.729999999999997 12.069999999999999
8.816326530612244 19.4 26.729999999999997 12.069999999999999
9.306122448979592 19.4 26.729999999999997 12.069999999999999
9.795918367346939 19.4 26.729999999999997 12.069999999999999
10.285714285714285 19.4 26.729999999999997 12.069999999999999
10.775510204081632 19.4 26.729999999999997 12.069999999999999
11.26530612244898 19.4 26.729999999999997 12.069999999999999
11.755102040816325 19.4 26.729999999999997 12.069999999999999
12.244897959183673 19.4 26.729999999999997 12.069999999999999
12.73469387755102 19.4 26.729999999999997 12.069999999999999
13.224489795918368 19.4 26.729999999999997 12.069999999999999
13.714285714285714 19.4 26.729999999999997 12.069999999999999
14.204081632653061 19.4 26.729999999999997 12.069999999999999
14.693877551020408 19.4 26.729999999999997 12.069999999999999
15.183673469387754 19.4 26.729999999999997 12.069999999999999
15.673469387755102 19.4 26.729999999999997 12.069999999999999
16.163265306122447 19.4 26.729999999999997 12.069999999999999
16.653061224489797 19.4 26.729999999999997 12.069999999999999
17.142857142857142 19.4 26.729999999999997 12.069999999999999
17.632653061224488 19.4 26.729999999999997 12.069999999999999
18.122448979591837 19.4 26.729999999999997 12.069999999999999
18.612244897959183 19.4 26.729999999999997 12.069999999999999
19.10204081632653 19.4 26.729999999999997 12.069999999999999
19.591836734693878 19.4 26.729999999999997 12.069999999999999
20.081632653061224 19.4 26.729999999999997 12.069999999999999
}\llmstoppingineffective

\pgfplotstableread{
0 95.98 99.09 73.88
1.267 72.98 90.09 55.88
2.062 53.48 78.94 28.03
2.856 28.40 58.80 -2.00
3.651 15.32 32.35 -1.72
4.449 8.23 11.40 5.07
5.248 7.67 8.15 7.19
6.0520000000000005 7.55 8.54 6.56
6.853000000000001 7.73 8.53 6.93
7.654 7.70 8.37 7.03
8.454 7.82 8.58 7.05
9.254 8.07 8.63 7.50
10.056000000000001 7.65 8.75 6.55
10.857000000000001 8.02 8.40 7.64
11.657 7.92 8.26 7.58
12.415000000000001 7.95 8.67 7.23
13.162 7.80 8.66 6.94
13.909 7.97 8.49 7.44
}\cagefailed

\pgfplotstableread{
0  7.9 9.22 6.58
1.267  7.9 9.22 6.58
2.062  7.9 9.22 6.58
2.856  7.9 9.22 6.58
3.651  7.9 9.22 6.58
4.449  7.9 9.22 6.58
5.248  7.9 9.22 6.58
6.0520000000000005  7.9 9.22 6.58
6.853000000000001  7.9 9.22 6.58
7.654  7.9 9.22 6.58
8.454  7.9 9.22 6.58
9.254  7.9 9.22 6.58
10.056000000000001  7.9 9.22 6.58
10.857000000000001  7.9 9.22 6.58
11.657  7.9 9.22 6.58
12.415000000000001  7.9 9.22 6.58
13.162  7.9 9.22 6.58
13.909  7.9 9.22 6.58
}\llmcagefailed

\pgfplotstableread{
0.0 100.0 126.91578333830837 73.08421666169163
0.6153846153846154 66.86634860714902 85.58983193637175 48.14286527792629
1.2307692307692308 42.54133379222566 58.74706566455122 26.3356019199001
1.8461538461538463 29.53177699419103 39.52843867623932 19.53511531214274
2.4615384615384617 19.510343469174095 29.74020953041926 9.28047740792893
3.076923076923077 12.002131980839818 18.06733276532439 5.936931196355246
3.6923076923076925 8.358219491754025 12.339233075215664 4.377205908292386
4.307692307692308 5.613398031580971 8.892694101484555 2.334101961677387
4.923076923076923 3.491375990595236 4.604118331326442 2.3786336498640306
5.538461538461538 2.6841261314954084 4.678221516001097 0.6900307469897195
6.153846153846154 1.4872957799516762 2.9298317781192997 0.04475978178405263
6.76923076923077 1.839077688461875 3.3211516104992565 0.3560037664244934
7.384615384615385 1.777093229783852 2.5080064690623315 1.0461799905053724
8.0 1.2585250325458023 2.518621453966023 0.0
8.615384615384617 0.9997184420829775 1.9547844030432363 0.04465248112271871
9.230769230769232 1.458096180362244 2.872740751966555 0.04345160875793306
9.846153846153847 1.2825702598377755 2.373979148301138 0.191161371374413
10.461538461538462 1.0504746682705469 1.4842101700445778 0.6167391664965159
11.076923076923077 1.411622384970425 2.8988647037704253 0.0
11.692307692307693 0.6125745143323035 0.9238515798935417 0.3012974487710652
12.307692307692308 1.1593845037134375 1.6375056793132717 0.6812633281136034
12.923076923076923 1.2461142273950493 1.4284820619888995 1.0637463928011991
13.53846153846154 0.9632349781846187 1.571431057476834 0.3550388988924033
14.153846153846155 0.9856555319409848 1.1075677949364952 0.8637432689454744
14.76923076923077 1.1852078652877903 2.0583196962057755 0.3120960343698051
15.384615384615385 1.3934360641199587 2.112108846162383 0.6747632820775344
16.0 0.9760086588235284 1.2001925372338572 0.7518247804131995
16.615384615384617 1.0945564883446452 1.4468647185250499 0.7422482581642405
17.230769230769234 1.1578351540956894 1.341103738012015 0.9745665701793638
17.846153846153847 1.082717906950005 1.182717906950005 0.982717906950005
18.461538461538463 1.0375631484218322 1.2017329158913697 0.8733933809522947
19.076923076923077 1.0004077649553535 1.1004077649553535 0.9004077649553535
19.692307692307693 0.9997103233215234 1.100650917633216 0.8987697290098308
}\stoppingfailed


\pgfplotstableread{
0.0 0.6 0.79 0.41
0.4897959183673469 0.6 0.79 0.41
0.9795918367346939 0.6 0.79 0.41
1.4693877551020407 0.6 0.79 0.41
1.9591836734693877 0.6 0.79 0.41
2.4489795918367347 0.6 0.79 0.41
2.9387755102040813 0.6 0.79 0.41
3.4285714285714284 0.6 0.79 0.41
3.9183673469387754 0.6 0.79 0.41
4.408163265306122 0.6 0.79 0.41
4.8979591836734695 0.6 0.79 0.41
5.387755102040816 0.6 0.79 0.41
5.877551020408163 0.6 0.79 0.41
6.36734693877551 0.6 0.79 0.41
6.857142857142857 0.6 0.79 0.41
7.346938775510204 0.6 0.79 0.41
7.836734693877551 0.6 0.79 0.41
8.326530612244898 0.6 0.79 0.41
8.816326530612244 0.6 0.79 0.41
9.306122448979592 0.6 0.79 0.41
9.795918367346939 0.6 0.79 0.41
10.285714285714285 0.6 0.79 0.41
10.775510204081632 0.6 0.79 0.41
11.26530612244898 0.6 0.79 0.41
11.755102040816325 0.6 0.79 0.41
12.244897959183673 0.6 0.79 0.41
12.73469387755102 0.6 0.79 0.41
13.224489795918368 0.6 0.79 0.41
13.714285714285714 0.6 0.79 0.41
14.204081632653061 0.6 0.79 0.41
14.693877551020408 0.6 0.79 0.41
15.183673469387754 0.6 0.79 0.41
15.673469387755102 0.6 0.79 0.41
16.163265306122447 0.6 0.79 0.41
16.653061224489797 0.6 0.79 0.41
17.142857142857142 0.6 0.79 0.41
17.632653061224488 0.6 0.79 0.41
18.122448979591837 0.6 0.79 0.41
18.612244897959183 0.6 0.79 0.41
19.10204081632653 0.6 0.79 0.41
19.591836734693878 0.6 0.79 0.41
}\llmstoppingfailde


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=15,
        ymax=5.5,
        width=8.25cm,
        height=3.8cm,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\cagerecov};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\cagerecov};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\cagerecov};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmcagerecov};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmcagerecov};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmcagerecov};
              \addplot[Red!10!white] fill between [of=A and B];  


%            \addplot[Blue,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\None};
%            \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Ntwo};
%            \addplot[OliveGreen,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\Nthree};
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.95,2.3)
{
Recovery time ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=15,
        ymax=110,
        width=8.25cm,
        height=3.8cm,
        ymin=25,
%        ymax=1,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\cageineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\cageineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\cageineffective};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmcageineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmcageineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmcageineffective};
              \addplot[Red!10!white] fill between [of=A and B];
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.3)
{
\% Ineffective actions ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (15,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=15,
        width=8.25cm,
        height=3.8cm,
        ymax=110,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\cagefailed};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\cagefailed};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\cagefailed};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];              

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmcagefailed};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmcagefailed};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmcagefailed};
              \addplot[Red!10!white] fill between [of=A and B];              
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
\% Failed recoveries ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};




\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=22,
        width=8.25cm,
        height=3.8cm,
        ymax=19,
        ymin=5.5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\stoppingrecov};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\stoppingrecov};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\stoppingrecov};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmstoppingrecov};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmstoppingrecov};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmstoppingrecov};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.95,2.3)
{
Recovery time ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (7.5,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=22,
        width=8.25cm,
        height=3.8cm,
        ymax=120,
%        ymin=5,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.8,0.92)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\stoppingineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\stoppingineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\stoppingineffective};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmstoppingineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmstoppingineffective};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmstoppingineffective};
              \addplot[Red!10!white] fill between [of=A and B];  
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,2.3)
{
\% Ineffective actions ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (12.2,-4.9)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=22,
        width=8.25cm,
        height=3.8cm,
%        ymax=20,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(-0.3,-0.6)}},
        legend columns=3,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\stoppingfailed};
              \addplot[Red,name path=l1, thick, densely dashdotted] table [x index=0, y index=1, domain=0:1] {\llmstoppingfailde};

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\stoppingfailed};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\stoppingfailed};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];  

              \addplot[draw=none,Black,mark repeat=2, name path=A, thick, domain=0:1] table [x index=0, y index=2] {\llmstoppingfailde};
              \addplot[draw=none,Black,mark repeat=2, name path=B, thick, domain=0:1] table [x index=0, y index=3] {\llmstoppingfailde};
              \addplot[Red!10!white] fill between [of=A and B];  

\legend{\textsc{ppo}, \textsc{our method}}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,2.3)
{
\% Failed recoveries ($\downarrow$ better)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.5,-0.8)
{
Training time (min)
};
\end{tikzpicture}
};


%\draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.22mm, color=black] (-3,0.29) to (-3,-0.5);
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,2.2)
{
 \textsc{cage-2} simulation \cite{cage_challenge_2_announcement}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (7.8,-2.3)
{
 Intrusion response simulation from \cite{hammar_stadler_tnsm}
};
\end{tikzpicture}


==> tikz/dataset.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\pgfplotstableread{
626 1
627 1
645 1
646 1
647 2
648 1
649 3
650 4
651 1
652 4
653 2
654 4
655 4
656 2
657 4
658 7
659 7
660 4
661 5
662 3
663 3
664 3
665 3
666 3
667 4
668 7
669 7
670 8
671 4
672 9
673 11
674 8
675 3
676 6
677 10
678 9
679 9
680 7
681 6
682 6
683 4
684 2
685 10
686 5
687 5
688 5
689 6
690 4
691 6
692 2
693 1
694 2
695 6
696 1
697 1
699 8
700 1
701 4
702 2
703 5
704 2
705 2
706 1
707 1
708 4
709 5
710 2
711 2
712 1
714 1
715 1
716 1
717 1
718 4
719 1
720 3
722 3
723 1
724 1
725 2
726 4
727 1
728 2
729 3
730 3
731 2
732 2
733 3
734 1
735 1
736 2
737 2
739 3
740 5
741 4
742 6
743 5
744 1
745 5
746 3
747 5
748 4
749 2
750 10
751 3
752 6
753 8
754 4
755 7
756 9
757 7
758 5
759 7
760 4
761 7
762 9
763 3
764 13
765 8
766 9
767 10
768 9
769 11
770 9
771 6
772 9
773 15
774 15
775 9
776 5
777 13
778 14
779 14
780 13
781 10
782 16
783 7
784 11
785 15
786 9
787 9
788 14
789 15
790 14
791 10
792 16
793 18
794 8
795 7
796 8
797 14
798 11
799 11
800 13
801 15
802 13
803 11
804 20
805 15
806 11
807 17
808 15
809 21
810 14
811 11
812 22
813 14
814 12
815 10
816 18
817 17
818 20
819 22
820 15
821 15
822 14
823 21
824 24
825 11
826 22
827 15
828 9
829 19
830 13
831 12
832 13
833 20
834 21
835 18
836 20
837 18
838 22
839 11
840 10
841 24
842 21
843 16
844 17
845 23
846 17
847 14
848 9
849 14
850 10
851 15
852 10
853 18
854 23
855 11
856 9
857 25
858 16
859 17
860 23
861 12
862 14
863 23
864 11
865 19
866 19
867 15
868 11
869 14
870 13
871 14
872 22
873 19
874 12
875 11
876 15
877 12
878 23
879 16
880 16
881 18
882 17
883 12
884 10
885 11
886 17
887 17
888 10
889 24
890 11
891 15
892 15
893 12
894 16
895 18
896 13
897 16
898 20
899 13
900 20
901 8
902 13
903 22
904 10
905 17
906 17
907 14
908 15
909 16
910 18
911 8
912 21
913 12
914 11
915 11
916 18
917 7
918 14
919 13
920 13
921 10
922 15
923 9
924 8
925 12
926 14
927 8
928 16
929 9
930 21
931 15
932 7
933 16
934 12
935 10
936 21
937 13
938 16
939 15
940 14
941 6
942 15
943 19
944 16
945 10
946 18
947 15
948 23
949 14
950 11
951 17
952 14
953 12
954 26
955 16
956 13
957 18
958 23
959 15
960 13
961 19
962 10
963 13
964 9
965 14
966 17
967 16
968 12
969 13
970 15
971 13
972 14
973 20
974 16
975 21
976 16
977 18
978 11
979 11
980 22
981 17
982 15
983 16
984 13
985 11
986 17
987 15
988 10
989 17
990 11
991 13
992 19
993 21
994 13
995 12
996 18
997 20
998 14
999 17
1000 17
1001 14
1002 15
1003 23
1004 27
1005 13
1006 20
1007 16
1008 15
1009 23
1010 17
1011 16
1012 15
1013 16
1014 25
1015 23
1016 17
1017 18
1018 14
1019 17
1020 17
1021 21
1022 21
1023 16
1024 21
1025 24
1026 15
1027 11
1028 26
1029 20
1030 18
1031 19
1032 24
1033 20
1034 19
1035 15
1036 22
1037 19
1038 12
1039 32
1040 15
1041 27
1042 19
1043 24
1044 17
1045 18
1046 17
1047 22
1048 17
1049 21
1050 25
1051 33
1052 20
1053 18
1054 23
1055 20
1056 24
1057 28
1058 22
1059 35
1060 24
1061 12
1062 20
1063 27
1064 27
1065 30
1066 14
1067 17
1068 21
1069 26
1070 38
1071 21
1072 30
1073 27
1074 28
1075 26
1076 28
1077 13
1078 24
1079 27
1080 21
1081 17
1082 23
1083 21
1084 28
1085 26
1086 22
1087 22
1088 25
1089 27
1090 18
1091 18
1092 32
1093 25
1094 31
1095 25
1096 34
1097 16
1098 26
1099 30
1100 20
1101 37
1102 22
1103 24
1104 29
1105 21
1106 25
1107 33
1108 24
1109 18
1110 30
1111 23
1112 20
1113 30
1114 30
1115 19
1116 26
1117 18
1118 21
1119 26
1120 25
1121 34
1122 26
1123 25
1124 24
1125 25
1126 22
1127 28
1128 18
1129 29
1130 31
1131 26
1132 22
1133 38
1134 31
1135 29
1136 26
1137 36
1138 32
1139 25
1140 32
1141 31
1142 39
1143 32
1144 36
1145 31
1146 25
1147 20
1148 34
1149 24
1150 46
1151 24
1152 41
1153 30
1154 40
1155 24
1156 26
1157 17
1158 30
1159 33
1160 28
1161 34
1162 36
1163 30
1164 26
1165 25
1166 27
1167 23
1168 23
1169 28
1170 35
1171 26
1172 35
1173 27
1174 31
1175 28
1176 26
1177 30
1178 35
1179 23
1180 26
1181 45
1182 30
1183 39
1184 37
1185 35
1186 30
1187 32
1188 33
1189 33
1190 23
1191 35
1192 33
1193 21
1194 39
1195 35
1196 25
1197 38
1198 31
1199 21
1200 31
1201 37
1202 32
1203 20
1204 30
1205 34
1206 30
1207 24
1208 30
1209 36
1210 42
1211 30
1212 29
1213 26
1214 30
1215 37
1216 32
1217 34
1218 35
1219 37
1220 32
1221 41
1222 36
1223 38
1224 29
1225 23
1226 26
1227 32
1228 34
1229 38
1230 26
1231 37
1232 29
1233 38
1234 33
1235 31
1236 32
1237 41
1238 32
1239 27
1240 38
1241 35
1242 27
1243 25
1244 35
1245 38
1246 35
1247 27
1248 32
1249 25
1250 48
1251 33
1252 49
1253 38
1254 39
1255 32
1256 30
1257 29
1258 39
1259 31
1260 30
1261 27
1262 34
1263 42
1264 29
1265 29
1266 42
1267 34
1268 30
1269 20
1270 28
1271 34
1272 32
1273 39
1274 34
1275 35
1276 30
1277 44
1278 40
1279 51
1280 36
1281 33
1282 38
1283 40
1284 36
1285 27
1286 40
1287 37
1288 27
1289 39
1290 38
1291 43
1292 37
1293 35
1294 34
1295 35
1296 32
1297 34
1298 28
1299 32
1300 37
1301 39
1302 29
1303 30
1304 28
1305 27
1306 36
1307 37
1308 34
1309 34
1310 36
1311 35
1312 38
1313 27
1314 35
1315 34
1316 40
1317 36
1318 25
1319 34
1320 44
1321 35
1322 35
1323 38
1324 37
1325 30
1326 31
1327 32
1328 33
1329 39
1330 39
1331 35
1332 29
1333 38
1334 35
1335 49
1336 43
1337 45
1338 29
1339 31
1340 29
1341 23
1342 32
1343 32
1344 35
1345 30
1346 39
1347 40
1348 49
1349 29
1350 27
1351 28
1352 34
1353 32
1354 38
1355 35
1356 35
1357 31
1358 37
1359 32
1360 42
1361 37
1362 23
1363 33
1364 23
1365 26
1366 34
1367 33
1368 27
1369 28
1370 40
1371 27
1372 25
1373 24
1374 32
1375 39
1376 34
1377 43
1378 35
1379 26
1380 35
1381 40
1382 34
1383 28
1384 36
1385 29
1386 24
1387 22
1388 24
1389 28
1390 36
1391 34
1392 35
1393 28
1394 34
1395 25
1396 33
1397 31
1398 38
1399 40
1400 31
1401 22
1402 36
1403 30
1404 34
1405 34
1406 29
1407 36
1408 28
1409 29
1410 35
1411 27
1412 32
1413 25
1414 34
1415 31
1416 26
1417 32
1418 26
1419 23
1420 18
1421 31
1422 30
1423 39
1424 26
1425 24
1426 31
1427 30
1428 25
1429 24
1430 24
1431 36
1432 34
1433 28
1434 22
1435 31
1436 24
1437 32
1438 25
1439 32
1440 30
1441 29
1442 27
1443 28
1444 25
1445 26
1446 30
1447 23
1448 31
1449 30
1450 25
1451 29
1452 34
1453 25
1454 21
1455 26
1456 22
1457 18
1458 21
1459 33
1460 30
1461 32
1462 27
1463 34
1464 27
1465 28
1466 23
1467 28
1468 25
1469 23
1470 29
1471 28
1472 23
1473 24
1474 30
1475 21
1476 23
1477 26
1478 26
1479 22
1480 18
1481 29
1482 26
1483 23
1484 14
1485 28
1486 24
1487 21
1488 27
1489 25
1490 32
1491 22
1492 28
1493 23
1494 33
1495 17
1496 27
1497 25
1498 30
1499 28
1500 24
1501 27
1502 19
1503 22
1504 17
1505 31
1506 25
1507 23
1508 20
1509 26
1510 21
1511 20
1512 27
1513 23
1514 31
1515 18
1516 16
1517 16
1518 19
1519 18
1520 26
1521 17
1522 21
1523 22
1524 17
1525 20
1526 24
1527 16
1528 20
1529 16
1530 21
1531 28
1532 17
1533 21
1534 22
1535 17
1536 22
1537 16
1538 25
1539 23
1540 16
1541 20
1542 9
1543 14
1544 22
1545 13
1546 23
1547 10
1548 14
1549 19
1550 14
1551 22
1552 12
1553 23
1554 15
1555 10
1556 18
1557 27
1558 19
1559 14
1560 12
1561 15
1562 22
1563 15
1564 19
1565 13
1566 19
1567 20
1568 19
1569 25
1570 21
1571 14
1572 22
1573 19
1574 21
1575 19
1576 12
1577 15
1578 15
1579 14
1580 13
1581 14
1582 12
1583 14
1584 14
1585 13
1586 13
1587 13
1588 7
1589 19
1590 20
1591 17
1592 14
1593 16
1594 17
1595 16
1596 15
1597 13
1598 11
1599 17
1600 15
1601 15
1602 7
1603 8
1604 19
1605 16
1606 12
1607 9
1608 5
1609 7
1610 13
1611 9
1612 10
1613 21
1614 9
1615 13
1616 13
1617 11
1618 12
1619 13
1620 16
1621 6
1622 12
1623 9
1624 12
1625 9
1626 14
1627 15
1628 6
1629 9
1630 10
1631 12
1632 12
1633 11
1634 8
1635 14
1636 15
1637 14
1638 9
1639 18
1640 20
1641 9
1642 10
1643 13
1644 10
1645 8
1646 14
1647 10
1648 6
1649 12
1650 8
1651 10
1652 9
1653 9
1654 11
1655 12
1656 13
1657 11
1658 7
1659 12
1660 10
1661 7
1662 7
1663 15
1664 11
1665 5
1666 13
1667 12
1668 12
1669 11
1670 10
1671 8
1672 9
1673 4
1674 11
1675 7
1676 12
1677 11
1678 10
1679 11
1680 14
1681 3
1682 8
1683 10
1684 7
1685 6
1686 7
1687 6
1688 18
1689 11
1690 7
1691 9
1692 13
1693 4
1694 3
1695 7
1696 7
1697 10
1698 10
1699 6
1700 6
1701 5
1702 9
1703 7
1704 7
1705 6
1706 7
1707 7
1708 7
1709 10
1710 10
1711 7
1712 8
1713 6
1714 7
1715 6
1716 7
1717 5
1718 6
1719 8
1720 8
1721 5
1722 12
1723 7
1724 10
1725 5
1726 6
1727 5
1728 5
1729 7
1730 10
1731 7
1732 8
1733 5
1734 8
1735 6
1736 7
1737 9
1738 4
1739 7
1740 8
1741 4
1742 7
1743 12
1744 5
1745 5
1746 9
1747 4
1748 5
1749 6
1750 5
1751 3
1752 7
1753 3
1754 3
1755 11
1756 4
1757 4
1758 5
1759 5
1760 9
1761 2
1762 7
1763 7
1764 2
1765 5
1766 2
1767 8
1768 5
1769 2
1770 3
1771 6
1772 7
1773 6
1774 4
1775 6
1776 4
1777 7
1778 8
1779 4
1780 5
1781 6
1782 5
1783 10
1784 2
1785 6
1786 2
1787 5
1788 6
1789 5
1790 3
1791 3
1792 3
1793 3
1794 3
1795 7
1796 5
1797 5
1798 4
1799 7
1800 5
1801 4
1802 2
1803 3
1804 4
1805 6
1806 5
1807 4
1808 2
1809 3
1810 4
1811 7
1812 5
1813 5
1814 2
1815 3
1816 5
1817 4
1818 2
1819 7
1820 6
1821 4
1822 4
1823 5
1824 5
1825 2
1826 2
1827 4
1829 4
1830 3
1831 3
1832 11
1833 4
1834 1
1835 2
1836 3
1837 2
1838 2
1839 6
1840 3
1841 5
1842 6
1843 6
1844 3
1845 4
1846 3
1847 2
1848 2
1849 3
1850 1
1851 4
1852 6
1853 5
1854 5
1855 3
1856 3
1857 2
1858 3
1859 4
1860 3
1861 1
1863 6
1864 5
1865 3
1866 1
1867 5
1868 7
1869 3
1870 3
1871 2
1872 7
1873 3
1874 3
1875 1
1876 5
1877 2
1878 2
1879 4
1880 2
1881 4
1883 8
1884 1
1885 2
1886 3
1888 2
1889 2
1890 4
1891 4
1892 2
1893 2
1894 1
1895 2
1896 2
1897 5
1898 1
1899 3
1900 6
1901 8
1902 2
1903 1
1904 2
1905 3
1906 3
1907 3
1908 4
1909 2
1910 5
1911 5
1912 5
1913 7
1914 2
1917 3
1920 3
1921 3
1922 2
1923 1
1925 1
1926 2
1927 2
1928 1
1929 4
1931 1
1932 1
1933 2
1934 3
1935 1
1936 2
1937 4
1938 1
1939 2
1940 5
1941 3
1942 2
1944 2
1945 2
1946 3
1947 1
1948 1
1949 2
1950 2
1952 2
1953 1
1954 2
1955 2
1956 3
1957 1
1958 2
1959 3
1960 3
1961 4
1962 4
1963 3
1964 4
1965 2
1966 1
1968 2
1969 3
1970 1
1971 1
1972 1
1973 1
1974 1
1975 3
1976 1
1977 1
1978 1
1979 3
1980 2
1981 2
1983 4
1986 5
1987 1
1989 2
1990 2
1992 1
1993 2
1994 1
1998 1
1999 2
2000 3
2001 4
2002 2
2004 1
2005 2
2006 1
2008 3
2010 3
2011 1
2014 2
2015 1
2016 2
2017 2
2018 2
2021 2
2022 4
2023 1
2025 2
2031 2
2032 1
2033 1
2036 2
2037 1
2040 2
2041 1
2042 2
2043 2
2044 2
2045 6
2046 1
2048 1
2050 1
2052 2
2053 1
2054 1
2057 1
2059 2
2060 2
2061 1
2062 1
2063 4
2066 1
2067 3
2068 1
2072 2
2076 1
2078 1
2080 3
2086 1
2087 1
2088 1
2092 1
2094 1
2100 1
2101 1
2102 1
2103 1
2104 1
2106 1
2108 1
2110 2
2111 2
2116 2
2119 2
2120 2
2122 1
2126 1
2127 1
2128 1
2132 1
2133 1
2134 2
2135 1
2138 1
2139 1
2140 1
2141 1
2142 1
2143 1
2144 2
2146 1
2149 1
2150 1
2152 1
2154 1
2160 1
2163 1
2164 1
2168 1
2170 1
2171 1
2182 1
2185 1
2186 2
2191 1
2194 2
2196 3
2198 1
2202 1
2203 1
2206 3
2207 1
2209 1
2211 3
2212 1
2217 1
2218 1
2224 1
2229 1
2235 1
2236 1
2237 2
2239 1
2243 1
2244 1
2246 2
2247 2
2249 2
2256 2
2257 1
2259 1
2263 1
2264 1
2266 1
2268 1
2273 1
2278 1
2281 1
2283 1
2286 1
2289 1
2306 1
2309 1
2315 1
2317 1
2327 1
2338 1
2346 2
2352 1
2358 1
2361 1
2363 1
2369 1
2372 1
2373 1
2393 1
2397 1
2400 1
2403 1
2406 1
2409 1
2411 1
2417 1
2420 1
2430 1
2437 1
2463 1
2485 1
2491 1
2497 1
2499 1
2504 2
2508 1
2513 1
2514 1
2515 1
2516 1
2518 1
2531 1
2547 1
2548 1
2554 1
2590 1
2595 2
2610 1
2613 1
2626 1
2627 1
2634 1
2649 1
2652 1
2653 1
2683 1
2697 1
2712 1
2725 1
2729 1
2735 1
2745 1
2749 1
2756 1
2766 1
2778 1
2785 1
2790 1
2795 1
2827 1
2845 1
2852 1
2857 1
2934 1
2948 1
2954 1
3041 1
3048 1
3077 1
3098 1
3104 1
3106 1
3107 1
3113 1
3136 1
3148 1
3208 1
3215 1
3216 1
3223 1
3261 1
3278 1
3297 1
3330 1
3332 1
3372 1
3402 1
3429 1
3448 1
3471 1
3483 1
3487 1
3569 1
3630 1
3650 1
3672 1
3709 1
3753 1
3850 1
3853 1
3893 1
3904 1
3942 1
3968 1
4061 1
4101 1
4125 1
4139 1
4230 1
4258 1
4274 1
4381 1
4383 1
4416 1
4426 1
4531 1
4816 1
5323 1
5556 1
}\incident


\pgfplotstableread{
546 1
550 1
552 1
556 1
557 1
560 1
563 1
573 1
574 1
579 1
580 1
586 2
587 3
590 2
591 1
592 2
593 1
594 2
595 1
596 1
597 1
598 2
599 1
600 1
602 3
603 1
604 2
605 4
607 3
608 2
609 3
610 1
611 2
612 1
613 1
614 3
615 1
616 1
617 2
618 3
619 4
621 2
622 3
623 1
624 1
625 2
626 1
627 2
628 1
629 1
630 5
631 7
632 2
633 3
634 6
635 1
636 2
637 4
638 4
639 4
640 3
642 3
643 6
644 4
645 5
646 5
647 1
648 4
650 5
651 2
652 11
653 3
654 5
655 7
656 10
657 6
658 7
659 6
660 8
661 6
662 16
663 8
664 7
665 9
666 4
667 6
668 5
669 7
670 9
671 5
672 8
673 8
674 9
675 7
676 8
677 13
678 13
679 13
680 6
681 10
682 11
683 12
684 7
685 16
686 7
687 13
688 6
689 5
690 9
691 14
692 17
693 6
694 7
695 13
696 17
697 11
698 11
699 17
700 18
701 10
702 8
703 10
704 15
705 14
706 11
707 16
708 16
709 14
710 11
711 16
712 13
713 19
714 17
715 14
716 19
717 17
718 13
719 21
720 14
721 12
722 13
723 18
724 9
725 18
726 16
727 14
728 22
729 20
730 14
731 16
732 15
733 13
734 25
735 26
736 20
737 14
738 16
739 24
740 31
741 20
742 28
743 21
744 18
745 18
746 19
747 26
748 27
749 19
750 25
751 34
752 30
753 30
754 21
755 22
756 23
757 19
758 29
759 25
760 25
761 23
762 31
763 30
764 26
765 18
766 25
767 29
768 18
769 26
770 29
771 33
772 24
773 27
774 44
775 20
776 39
777 29
778 41
779 36
780 31
781 19
782 34
783 32
784 36
785 30
786 34
787 26
788 30
789 25
790 39
791 38
792 16
793 28
794 37
795 38
796 27
797 30
798 34
799 37
800 36
801 43
802 35
803 38
804 38
805 42
806 43
807 48
808 33
809 34
810 43
811 40
812 29
813 55
814 44
815 47
816 39
817 39
818 46
819 54
820 37
821 36
822 41
823 31
824 32
825 45
826 42
827 49
828 49
829 36
830 40
831 31
832 55
833 40
834 45
835 35
836 26
837 39
838 41
839 37
840 45
841 40
842 56
843 50
844 49
845 53
846 47
847 50
848 47
849 44
850 54
851 54
852 37
853 46
854 57
855 50
856 52
857 32
858 38
859 42
860 40
861 51
862 45
863 58
864 59
865 51
866 56
867 61
868 56
869 54
870 46
871 58
872 53
873 53
874 46
875 50
876 52
877 47
878 47
879 50
880 53
881 36
882 46
883 43
884 55
885 42
886 51
887 48
888 50
889 39
890 58
891 41
892 48
893 67
894 51
895 50
896 62
897 54
898 63
899 57
900 55
901 51
902 49
903 48
904 52
905 52
906 55
907 50
908 52
909 48
910 49
911 71
912 57
913 53
914 52
915 59
916 52
917 57
918 64
919 57
920 44
921 49
922 42
923 43
924 57
925 59
926 56
927 48
928 52
929 60
930 55
931 57
932 68
933 54
934 45
935 62
936 73
937 61
938 50
939 49
940 48
941 43
942 58
943 44
944 69
945 56
946 53
947 45
948 57
949 55
950 58
951 74
952 60
953 58
954 59
955 50
956 59
957 44
958 47
959 72
960 43
961 61
962 49
963 60
964 45
965 65
966 54
967 68
968 57
969 43
970 56
971 45
972 59
973 54
974 58
975 51
976 58
977 47
978 55
979 42
980 51
981 52
982 72
983 53
984 57
985 45
986 47
987 58
988 58
989 40
990 62
991 56
992 47
993 54
994 50
995 59
996 52
997 39
998 57
999 51
1000 44
1001 64
1002 45
1003 45
1004 47
1005 64
1006 51
1007 37
1008 42
1009 39
1010 49
1011 54
1012 48
1013 44
1014 48
1015 53
1016 53
1017 49
1018 50
1019 57
1020 55
1021 46
1022 42
1023 54
1024 41
1025 35
1026 50
1027 38
1028 48
1029 45
1030 46
1031 46
1032 40
1033 55
1034 44
1035 45
1036 43
1037 40
1038 49
1039 41
1040 52
1041 43
1042 37
1043 50
1044 36
1045 45
1046 27
1047 42
1048 48
1049 52
1050 54
1051 43
1052 45
1053 51
1054 47
1055 41
1056 45
1057 37
1058 41
1059 43
1060 37
1061 42
1062 44
1063 34
1064 33
1065 29
1066 42
1067 52
1068 47
1069 42
1070 44
1071 47
1072 37
1073 33
1074 39
1075 38
1076 30
1077 38
1078 39
1079 34
1080 36
1081 41
1082 48
1083 49
1084 36
1085 34
1086 31
1087 34
1088 36
1089 40
1090 42
1091 43
1092 35
1093 32
1094 35
1095 31
1096 39
1097 36
1098 36
1099 39
1100 37
1101 38
1102 48
1103 44
1104 39
1105 40
1106 38
1107 27
1108 33
1109 37
1110 36
1111 41
1112 35
1113 23
1114 37
1115 39
1116 39
1117 34
1118 34
1119 30
1120 27
1121 29
1122 32
1123 32
1124 29
1125 27
1126 23
1127 23
1128 36
1129 39
1130 22
1131 31
1132 22
1133 30
1134 31
1135 31
1136 38
1137 29
1138 31
1139 39
1140 30
1141 24
1142 23
1143 23
1144 21
1145 33
1146 26
1147 24
1148 27
1149 31
1150 29
1151 25
1152 18
1153 27
1154 34
1155 23
1156 23
1157 20
1158 20
1159 21
1160 28
1161 24
1162 17
1163 38
1164 25
1165 24
1166 21
1167 27
1168 31
1169 21
1170 18
1171 24
1172 22
1173 27
1174 27
1175 18
1176 19
1177 16
1178 20
1179 25
1180 18
1181 19
1182 27
1183 22
1184 14
1185 22
1186 25
1187 18
1188 18
1189 21
1190 23
1191 17
1192 18
1193 22
1194 23
1195 20
1196 22
1197 17
1198 24
1199 13
1200 19
1201 20
1202 17
1203 26
1204 20
1205 20
1206 20
1207 12
1208 14
1209 18
1210 12
1211 17
1212 18
1213 20
1214 16
1215 17
1216 19
1217 14
1218 22
1219 18
1220 22
1221 13
1222 12
1223 17
1224 24
1225 14
1226 19
1227 13
1228 16
1229 22
1230 20
1231 25
1232 16
1233 17
1234 14
1235 13
1236 17
1237 13
1238 12
1239 15
1240 9
1241 12
1242 10
1243 12
1244 19
1245 13
1246 8
1247 19
1248 15
1249 10
1250 12
1251 17
1252 13
1253 16
1254 12
1255 15
1256 11
1257 10
1258 14
1259 12
1260 16
1261 12
1262 15
1263 12
1264 14
1265 9
1266 11
1267 12
1268 8
1269 13
1270 8
1271 14
1272 6
1273 12
1274 15
1275 7
1276 15
1277 15
1278 10
1279 7
1280 16
1281 6
1282 19
1283 11
1284 7
1285 12
1286 8
1287 13
1288 6
1289 7
1290 10
1291 8
1292 12
1293 12
1294 8
1295 13
1296 9
1297 8
1298 13
1299 11
1300 10
1301 13
1302 8
1303 8
1304 7
1305 9
1306 9
1307 8
1308 10
1309 5
1310 6
1311 9
1312 8
1313 9
1314 9
1315 7
1316 5
1317 7
1318 11
1319 11
1320 11
1321 7
1322 6
1323 7
1324 10
1325 6
1326 9
1327 7
1328 11
1329 4
1330 5
1331 10
1332 5
1333 8
1334 10
1335 8
1336 2
1337 7
1338 6
1339 4
1340 10
1341 6
1342 5
1343 5
1344 11
1345 11
1346 2
1347 4
1348 4
1349 3
1350 9
1351 10
1352 10
1353 4
1354 6
1355 4
1356 6
1357 5
1358 5
1359 4
1360 8
1361 6
1362 7
1363 11
1364 7
1365 3
1366 6
1367 6
1368 4
1369 11
1370 4
1371 5
1372 1
1373 2
1374 3
1375 4
1376 5
1377 4
1378 5
1379 11
1380 5
1381 3
1382 3
1383 6
1384 2
1385 5
1386 2
1387 4
1388 10
1389 6
1390 3
1391 3
1392 2
1393 3
1394 3
1395 3
1396 6
1397 3
1398 2
1399 2
1400 5
1401 4
1402 2
1403 3
1404 2
1405 2
1406 2
1407 2
1408 3
1409 3
1410 6
1411 5
1412 7
1413 4
1414 6
1415 3
1416 5
1417 4
1418 3
1419 8
1420 6
1421 5
1422 6
1423 2
1424 4
1425 4
1426 4
1427 1
1428 1
1429 1
1430 1
1431 4
1432 3
1434 6
1435 1
1436 5
1437 2
1438 6
1439 6
1440 1
1441 5
1442 5
1443 3
1444 2
1445 3
1446 4
1447 3
1448 2
1449 4
1450 2
1451 1
1452 2
1453 2
1454 3
1455 5
1456 3
1457 3
1458 5
1459 1
1460 6
1461 5
1462 3
1464 2
1465 3
1467 2
1468 2
1469 2
1470 2
1471 3
1472 1
1473 3
1474 5
1475 4
1476 3
1478 3
1479 3
1480 3
1481 2
1482 2
1486 2
1487 5
1488 1
1489 2
1490 1
1491 2
1492 1
1493 2
1495 2
1496 1
1497 2
1498 3
1499 1
1500 1
1501 4
1502 2
1503 1
1505 4
1506 2
1507 2
1508 1
1510 2
1511 1
1512 1
1513 1
1514 2
1515 5
1516 4
1517 1
1518 3
1519 2
1520 1
1521 1
1522 2
1523 1
1524 4
1525 2
1526 2
1527 6
1528 2
1529 4
1530 3
1531 1
1535 2
1536 1
1537 2
1538 1
1541 1
1543 3
1544 2
1546 1
1547 1
1551 1
1553 2
1555 3
1556 2
1557 1
1558 1
1559 2
1560 1
1562 2
1563 1
1564 1
1566 1
1567 1
1569 1
1570 2
1571 1
1572 1
1574 1
1575 1
1576 1
1577 2
1578 1
1579 2
1580 3
1581 1
1582 1
1584 2
1585 3
1587 1
1588 1
1591 1
1594 1
1597 2
1599 1
1600 1
1601 3
1603 1
1604 1
1605 2
1606 2
1607 1
1608 2
1610 1
1612 2
1613 2
1614 4
1615 2
1619 2
1620 1
1621 2
1622 1
1623 1
1627 1
1628 1
1630 1
1631 1
1633 2
1634 1
1635 1
1638 1
1639 1
1641 2
1643 2
1644 2
1646 1
1649 1
1650 1
1651 2
1654 1
1656 1
1658 1
1659 1
1661 1
1663 2
1668 2
1670 1
1671 2
1672 2
1673 4
1674 1
1675 1
1676 1
1677 1
1679 1
1680 1
1681 3
1682 1
1683 1
1685 1
1686 2
1687 1
1688 3
1691 1
1694 2
1696 2
1698 1
1699 1
1700 1
1702 1
1703 1
1705 1
1709 1
1710 1
1711 1
1712 1
1713 1
1715 1
1716 2
1718 1
1719 1
1720 1
1725 1
1728 1
1730 1
1736 1
1738 1
1739 1
1741 1
1745 1
1749 1
1750 3
1751 1
1754 1
1756 1
1758 1
1759 1
1761 1
1765 1
1766 2
1767 1
1770 1
1773 1
1775 2
1776 1
1777 2
1780 1
1783 1
1787 1
1792 1
1795 1
1796 1
1800 2
1804 1
1805 2
1806 1
1812 2
1815 1
1818 1
1819 1
1831 1
1842 1
1844 2
1856 3
1864 1
1871 1
1873 1
1878 2
1903 1
1908 1
1915 1
1919 1
1923 1
1925 1
1926 1
1935 2
1937 1
1939 1
1943 1
1945 1
1947 2
1949 1
1950 1
1951 1
1954 1
1956 1
1966 1
1978 1
1980 1
1982 1
1988 1
1991 1
1992 1
1993 1
1995 1
1996 1
2002 2
2012 2
2022 1
2029 1
2030 1
2035 1
2037 1
2040 1
2041 1
2045 1
2049 1
2055 2
2067 1
2074 1
2081 1
2084 1
2089 1
2092 1
2100 1
2104 1
2106 1
2107 2
2115 1
2116 1
2117 1
2122 1
2127 1
2128 1
2130 1
2138 1
2149 1
2150 1
2159 1
2164 1
2186 1
2188 2
2191 1
2194 1
2204 1
2208 1
2220 2
2227 1
2234 1
2235 1
2244 1
2249 1
2250 1
2266 1
2267 1
2269 1
2278 1
2287 1
2295 1
2306 1
2331 1
2350 1
2352 1
2357 1
2358 1
2379 1
2380 1
2388 1
2391 1
2395 1
2402 1
2453 1
2458 1
2472 1
2490 1
2493 1
2522 1
2542 1
2560 1
2562 1
2573 1
2592 1
2613 1
2685 1
2693 1
2701 1
2711 2
2714 1
2724 1
2741 1
2747 1
2752 1
2756 1
2757 1
2759 1
2762 1
2780 1
2799 1
2810 1
2845 1
2849 1
2853 1
2905 1
2944 1
2951 1
2980 1
3029 1
3038 1
3047 1
3048 1
3061 1
3080 1
3089 1
3108 1
3155 1
3156 1
3180 1
3209 1
3253 1
3285 1
3343 1
3398 1
3464 1
3472 1
3496 1
3527 1
3550 1
3566 1
3604 1
3605 1
3608 1
3657 1
3664 1
3705 1
3745 1
3795 1
3797 1
3847 1
3871 1
3872 1
3891 1
3932 1
3952 1
3974 1
3985 1
4004 1
4380 1
4741 1
4829 1
4950 1
5377 1
}\action

\pgfplotstableread{
530 1
531 1
538 1
539 1
540 1
541 1
542 1
543 1
545 4
546 1
548 3
549 2
551 3
553 1
555 1
556 1
558 2
559 1
560 1
563 1
564 2
567 1
568 2
569 1
570 3
571 2
572 7
573 1
574 1
575 4
576 3
577 5
578 2
579 4
580 3
581 5
582 6
583 1
584 5
585 2
586 4
587 4
588 1
589 3
590 8
591 5
592 3
593 4
594 7
595 7
596 3
597 7
598 3
599 3
600 2
601 6
602 4
603 5
604 7
605 8
606 6
607 6
608 7
609 6
610 9
611 3
612 5
613 7
614 6
615 6
616 5
617 11
618 15
619 8
620 9
621 6
622 10
623 13
624 9
625 5
626 10
627 10
628 8
629 14
630 15
631 9
632 12
633 16
634 10
635 16
636 14
637 23
638 12
639 14
640 16
641 15
642 23
643 25
644 12
645 20
646 14
647 26
648 19
649 21
650 17
651 12
652 18
653 16
654 25
655 25
656 22
657 20
658 19
659 20
660 19
661 12
662 12
663 13
664 13
665 25
666 18
667 23
668 11
669 15
670 21
671 14
672 14
673 18
674 22
675 16
676 23
677 29
678 19
679 13
680 22
681 21
682 24
683 16
684 30
685 28
686 25
687 28
688 35
689 29
690 26
691 23
692 22
693 30
694 34
695 31
696 18
697 24
698 33
699 31
700 26
701 34
702 28
703 27
704 34
705 34
706 37
707 37
708 31
709 30
710 41
711 31
712 25
713 30
714 28
715 34
716 33
717 32
718 42
719 31
720 40
721 30
722 44
723 38
724 36
725 32
726 41
727 36
728 46
729 32
730 39
731 30
732 30
733 38
734 47
735 43
736 42
737 29
738 37
739 36
740 43
741 38
742 50
743 43
744 40
745 48
746 56
747 41
748 39
749 49
750 44
751 57
752 37
753 38
754 58
755 52
756 48
757 49
758 42
759 53
760 50
761 45
762 58
763 63
764 48
765 56
766 53
767 51
768 40
769 42
770 57
771 51
772 32
773 57
774 67
775 56
776 44
777 56
778 54
779 69
780 45
781 48
782 54
783 64
784 47
785 45
786 60
787 46
788 42
789 76
790 50
791 62
792 51
793 49
794 50
795 49
796 66
797 49
798 51
799 60
800 75
801 61
802 64
803 46
804 45
805 65
806 46
807 54
808 54
809 67
810 64
811 44
812 71
813 56
814 67
815 58
816 57
817 65
818 46
819 56
820 52
821 54
822 46
823 60
824 60
825 67
826 56
827 63
828 65
829 54
830 55
831 44
832 64
833 47
834 51
835 56
836 69
837 60
838 54
839 63
840 55
841 57
842 57
843 48
844 48
845 63
846 56
847 41
848 67
849 69
850 54
851 52
852 58
853 60
854 49
855 53
856 65
857 68
858 64
859 68
860 45
861 52
862 50
863 52
864 63
865 56
866 77
867 58
868 56
869 44
870 64
871 58
872 58
873 47
874 66
875 58
876 60
877 62
878 60
879 60
880 58
881 52
882 47
883 49
884 53
885 50
886 56
887 52
888 62
889 65
890 58
891 44
892 48
893 52
894 41
895 59
896 51
897 61
898 53
899 53
900 64
901 64
902 53
903 66
904 55
905 65
906 39
907 51
908 54
909 49
910 61
911 49
912 52
913 61
914 58
915 65
916 62
917 51
918 48
919 51
920 36
921 57
922 49
923 42
924 59
925 56
926 57
927 44
928 56
929 56
930 62
931 57
932 47
933 68
934 54
935 56
936 62
937 40
938 63
939 52
940 56
941 60
942 51
943 46
944 62
945 55
946 49
947 57
948 53
949 51
950 70
951 45
952 52
953 35
954 33
955 46
956 52
957 25
958 40
959 41
960 46
961 44
962 51
963 53
964 52
965 50
966 46
967 44
968 36
969 49
970 49
971 54
972 52
973 59
974 50
975 44
976 51
977 49
978 45
979 32
980 44
981 41
982 45
983 45
984 48
985 39
986 51
987 38
988 43
989 47
990 53
991 36
992 32
993 47
994 50
995 43
996 40
997 40
998 50
999 34
1000 37
1001 46
1002 39
1003 58
1004 35
1005 43
1006 36
1007 32
1008 43
1009 47
1010 35
1011 32
1012 49
1013 40
1014 29
1015 29
1016 47
1017 39
1018 36
1019 45
1020 36
1021 41
1022 27
1023 34
1024 41
1025 41
1026 41
1027 43
1028 38
1029 45
1030 34
1031 30
1032 46
1033 39
1034 28
1035 33
1036 43
1037 39
1038 39
1039 30
1040 31
1041 30
1042 28
1043 28
1044 33
1045 22
1046 29
1047 25
1048 33
1049 30
1050 31
1051 21
1052 21
1053 34
1054 28
1055 24
1056 22
1057 30
1058 32
1059 25
1060 18
1061 24
1062 18
1063 25
1064 29
1065 27
1066 27
1067 30
1068 41
1069 30
1070 19
1071 27
1072 23
1073 28
1074 27
1075 25
1076 16
1077 22
1078 28
1079 21
1080 18
1081 27
1082 18
1083 35
1084 15
1085 27
1086 28
1087 19
1088 24
1089 22
1090 28
1091 16
1092 13
1093 20
1094 20
1095 20
1096 21
1097 20
1098 24
1099 25
1100 17
1101 14
1102 28
1103 16
1104 16
1105 21
1106 22
1107 18
1108 31
1109 23
1110 14
1111 24
1112 17
1113 16
1114 19
1115 18
1116 18
1117 15
1118 18
1119 14
1120 24
1121 19
1122 18
1123 17
1124 13
1125 13
1126 16
1127 20
1128 17
1129 18
1130 18
1131 11
1132 18
1133 14
1134 11
1135 25
1136 16
1137 21
1138 19
1139 16
1140 16
1141 17
1142 15
1143 9
1144 15
1145 21
1146 13
1147 14
1148 18
1149 14
1150 15
1151 20
1152 16
1153 19
1154 13
1155 10
1156 14
1157 9
1158 17
1159 13
1160 11
1161 13
1162 12
1163 11
1164 20
1165 15
1166 19
1167 14
1168 11
1169 12
1170 5
1171 13
1172 16
1173 10
1174 15
1175 13
1176 9
1177 12
1178 17
1179 16
1180 9
1181 8
1182 11
1183 11
1184 10
1185 10
1186 4
1187 11
1188 13
1189 9
1190 13
1191 9
1192 7
1193 12
1194 11
1195 15
1196 3
1197 5
1198 5
1199 12
1200 7
1201 10
1202 10
1203 8
1204 6
1205 11
1206 5
1207 5
1208 11
1209 7
1210 12
1211 9
1212 4
1213 9
1214 7
1215 14
1216 3
1217 12
1218 11
1219 6
1220 7
1221 9
1222 7
1223 10
1224 4
1225 4
1226 11
1227 6
1228 3
1229 7
1230 7
1231 6
1232 4
1233 5
1234 9
1235 12
1236 7
1237 4
1238 7
1239 7
1240 9
1241 4
1242 8
1243 8
1244 5
1245 5
1246 7
1247 8
1248 4
1249 5
1250 4
1251 13
1252 4
1253 5
1254 5
1255 8
1256 4
1257 11
1258 4
1259 5
1260 5
1261 9
1262 8
1263 7
1264 6
1265 1
1266 4
1267 12
1268 6
1269 4
1270 4
1271 5
1272 3
1273 6
1274 3
1275 3
1276 5
1277 2
1278 6
1279 8
1281 7
1282 5
1283 2
1284 6
1285 5
1286 4
1287 1
1288 7
1289 6
1290 4
1291 4
1292 7
1293 6
1294 4
1295 5
1296 6
1297 3
1298 6
1299 4
1300 7
1301 2
1302 5
1303 6
1304 3
1305 2
1306 5
1307 6
1308 4
1309 5
1310 5
1311 5
1312 7
1313 1
1314 4
1315 2
1316 2
1317 1
1318 6
1319 6
1320 2
1321 4
1322 2
1323 2
1324 2
1325 4
1326 3
1327 4
1328 2
1329 2
1330 1
1331 1
1332 2
1333 2
1334 2
1335 3
1336 3
1337 3
1338 4
1339 1
1340 3
1341 2
1342 2
1343 6
1344 5
1346 2
1347 3
1348 7
1350 1
1351 4
1352 3
1353 1
1354 1
1355 2
1356 4
1357 2
1358 5
1359 2
1360 3
1361 2
1362 3
1363 1
1364 2
1365 1
1366 2
1368 1
1369 2
1370 3
1371 3
1373 5
1374 1
1375 1
1376 4
1377 5
1378 1
1379 4
1380 1
1381 3
1382 5
1383 3
1384 2
1385 2
1387 1
1388 2
1389 1
1391 1
1393 1
1395 1
1396 1
1397 2
1398 1
1399 3
1400 2
1401 2
1402 2
1403 2
1405 3
1406 1
1407 2
1408 2
1410 3
1411 4
1412 1
1413 2
1414 1
1415 2
1416 1
1417 1
1420 2
1421 1
1422 1
1423 2
1424 1
1427 1
1428 3
1429 1
1431 1
1434 1
1435 3
1437 1
1438 1
1441 2
1446 1
1448 3
1449 1
1451 2
1452 1
1456 1
1460 2
1461 3
1462 2
1464 1
1466 1
1467 1
1468 3
1472 2
1473 1
1474 2
1475 3
1476 1
1477 3
1478 2
1479 1
1481 2
1483 1
1485 1
1490 2
1492 2
1493 1
1494 1
1501 1
1502 1
1503 1
1504 1
1507 1
1508 1
1512 1
1514 1
1516 3
1517 2
1518 3
1521 1
1523 1
1524 1
1526 2
1530 1
1531 1
1532 2
1533 3
1534 1
1535 2
1536 2
1538 1
1539 2
1541 1
1543 2
1544 1
1546 1
1548 1
1553 2
1556 1
1557 1
1558 4
1559 2
1560 1
1562 1
1563 1
1564 2
1565 1
1567 1
1568 2
1569 1
1570 1
1572 4
1574 1
1575 2
1576 1
1581 1
1583 1
1584 2
1587 1
1588 1
1590 1
1591 1
1593 1
1594 2
1596 1
1597 2
1598 1
1600 1
1602 2
1603 1
1607 2
1608 1
1614 1
1618 3
1620 1
1623 1
1624 1
1627 1
1628 1
1629 1
1630 2
1637 1
1638 2
1652 1
1654 1
1656 1
1658 1
1659 1
1660 2
1666 1
1667 1
1668 2
1672 2
1673 2
1676 3
1678 1
1680 1
1684 1
1685 1
1690 1
1702 1
1703 1
1705 2
1708 1
1711 1
1717 1
1718 1
1719 1
1724 1
1725 1
1727 1
1728 2
1729 2
1744 1
1749 1
1761 1
1773 1
1774 1
1784 1
1785 2
1786 1
1788 1
1789 1
1794 3
1798 1
1801 1
1804 2
1806 1
1808 1
1812 1
1816 1
1817 1
1819 1
1823 1
1826 2
1833 1
1843 1
1847 1
1849 1
1856 1
1857 1
1864 1
1866 1
1870 1
1874 1
1878 1
1888 1
1891 2
1897 1
1903 1
1904 2
1908 2
1910 1
1912 1
1918 1
1920 1
1921 1
1922 1
1942 1
1955 1
1972 1
1974 1
1984 1
1992 1
1993 1
1998 1
1999 1
2030 2
2033 1
2044 1
2046 1
2049 1
2053 1
2054 1
2068 1
2082 1
2098 1
2111 1
2112 1
2113 1
2116 1
2129 1
2144 1
2147 1
2156 2
2167 1
2180 1
2181 1
2185 1
2186 1
2187 1
2189 1
2192 1
2193 1
2204 1
2206 1
2211 2
2213 1
2218 1
2219 1
2220 1
2222 1
2225 1
2252 1
2278 1
2295 1
2302 1
2306 1
2311 1
2315 1
2404 1
2432 1
2458 1
2474 1
2477 1
2478 1
2495 1
2511 1
2523 1
2543 1
2561 1
2607 1
2610 1
2611 1
2615 2
2622 2
2627 1
2641 1
2647 1
2662 1
2672 1
2684 2
2706 1
2741 1
2749 1
2770 1
2772 2
2778 2
2783 1
2795 1
2822 1
2831 1
2866 1
2868 1
2890 1
2901 1
2913 1
3015 1
3040 1
3066 1
3074 1
3076 3
3099 1
3105 1
3245 1
3292 1
3315 2
3353 1
3355 1
3357 1
3376 1
3379 1
3384 1
3391 1
3452 1
3476 1
3578 1
3583 1
3586 1
3592 1
3595 1
3678 1
3686 1
3711 1
3827 1
3875 2
4192 1
4714 1
5136 2
}\state

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}[
    width=11.5cm,
    height=3.75cm,
    xmin=0,
    xmax=2500,
    axis y line=left,
    axis x line=bottom,
    xlabel style={below right},
    ylabel style={above left},
    axis line style={-{Latex[length=2mm]}},
    ymajorgrids,
    xmajorgrids,
    xtick={0,2000,4000,6000,8000},
    grid style={dashed,gray!30},
    legend style={
      nodes={scale=0.9, transform shape},
      at={(0.9,1.05)},
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},
      draw=none,
      fill=none,
      font=\small,
      align=left
    },
    smooth
  ]

%  \addplot+[
%    thick, RoyalAzure,
%    only marks,
%    mark=*,
%    mark options={scale=0.5, fill=white},
%    mark repeat=20
%  ] 
%    table [x index=0, y index=1] {\incident};
%  \addlegendentry{Incident assessment instructions}


  \addplot+[
    thick, Red,
    only marks,
    mark=*,
    mark options={scale=0.5, fill=white},
    mark repeat=20
  ] 
    table [x index=0, y index=1] {\action};
%  \addlegendentry{Attack generation instructions}

%  \addplot+[
%    thick, OliveGreen,
%    only marks,
%    mark=*,
%    mark options={scale=0.5, fill=white},
%    mark repeat=20
%  ] 
%    table [x index=0, y index=1] {\state};
%  \addlegendentry{State prediction instructions}

%  \pgfmathsetmacro{\mu}{1277}
%  \pgfmathsetmacro{\sigma}{260}
%  \addplot[domain=0:3000, samples=200, RoyalAzure, thick, dashed,
%] {45 * exp(-0.5*((x-\mu)/\sigma)^2)};


  \pgfmathsetmacro{\mu}{1000}
  \pgfmathsetmacro{\sigma}{233}
  \addplot[domain=0:3000, samples=200, Red, thick, dashed,
] {45 * exp(-0.5*((x-\mu)/\sigma)^2)};


%  \pgfmathsetmacro{\mu}{919}
%  \pgfmathsetmacro{\sigma}{224}
%  \addplot[domain=0:3000, samples=200, OliveGreen, thick, dashed,
%] {45 * exp(-0.5*((x-\mu)/\sigma)^2)};

  \end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.3,-4)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
%    ytick={0,2000, 4000, 6000, 8000, 10000},
%    yticklabels={0,2000, 4000, 6000, 8000, 10000},
y tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    scaled y ticks=false,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.32, 1.1)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=1.5,
    width=11.5cm,
    bar width=0.43cm,
    height=3.75cm,
    ]

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (0,13490)
};
    
% Initial access

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.7,
  }
] coordinates {
  (10,11711)
};

% Execution

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.7,
  }
] coordinates {
  (20,10054)
};

% Exfiltration

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.6)}, 
      font=\small\bfseries, fill=white,
scale=0.77,
  }
] coordinates {
  (30,8605)
};

% Command and control


\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (40,6007)
};

% Lateral movement

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (50,5683)
};

% Collection

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (60,5562)
};

% Persistence

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (70,5290)
};

% Credential access 

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (80,4096)
};

% Discovery

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (90,3215)
};

% Privilege Escalation


\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (100,2648)
};

% Impact

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (110,2189)
};

% Defense evasion


\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (120,1804)
};

% Reconnaissance

\addplot+[
  draw=black, color=black,fill=bluethree,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  }
] coordinates {
  (130,114)
};

% Resource development

% 

% Command and control, Credential access, Collection, Defense Evasion, Execution, Discovery, Exfiltration, Impact, Initial Access, Lateral Movement, Persistence, Privilege Escalation, Reconnaissance, Resource Development


%\legend{with \textsc{rag}$\quad$, without \textsc{rag}}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (1.3,2.4)
{
  Number of incidents
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (0.2,-0.85)
{
\textsc{initial access}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (1,-0.65)
{
\textsc{execution}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (1.65,-0.8)
{
\textsc{exfiltration}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (2.2,-1.25)
{
\textsc{command \& control}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (2.95,-1.15)
{
\textsc{lateral movement}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (3.76,-0.73)
{
\textsc{collection}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (4.4,-0.76)
{
\textsc{persistence}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (4.95,-1.15)
{
\textsc{credential access}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (5.85,-0.6)
{
\textsc{discovery}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (6.35,-1.28)
{
\textsc{privilege escalation}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (7.29,-0.43)
{
\textsc{impact}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (7.8,-0.95)
{
\textsc{defense evasion}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (8.55,-0.95)
{
\textsc{reconnaissance}
};

\node[inner sep=0pt,align=center, scale=0.7, rotate=0, opacity=1, rotate=75] (obs) at (9.1,-1.4)
{
\textsc{resource development}
};

\end{tikzpicture}
};



\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (-3.8,1.25)
{
  Frequency
};
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0,-1.2)
{
  Number of tokens (length of $\mathbf{x}$).
};

%            \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\losstwo};
%\legend{$\eta = 0.00095$, $\eta = 0.000095$}
%\node[inner sep=0pt,align=center, scale=1.08, rotate=0, opacity=1] (obs) at (-4.5,-2.1)
%{
%  \textsc{multi-task fine tuning}
%};


\end{tikzpicture}


==> tikz/deployment2.tex <==
\begin{tikzpicture}
\node[scale=1] (box) at (0,0)
{
\begin{tikzpicture}

  \node[database, scale=0.75] at (0.3, 0) {};

\node[scale=0.9] (box) at (1.8,0)
{
\begin{tikzpicture}
  \draw[rounded corners=0.9ex, fill=bluetwo!70] (0,0) rectangle node (m1){} (0.7,-2.8);
  \node[inner sep=0pt,align=center, scale=0.47, color=black, rotate=90] (hacker) at (0.35,-1.35) {
   Large Language Model $\text{ }\text{ }p_{\bm{\theta}}(\cdot \mid \mathbf{I})$
  };
\end{tikzpicture}
};

\node[scale=0.7] (box) at (1,0.9)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s0) at (-0.1,0.13) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s1) at (0.15,0.05) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s2) at (0,-0.2) {};
\draw[-{Latex[length=0.8mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=0.8mm]}, bend left] (s1) to (s2);
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,0.48) {
\textit{Recovery}\\
\textit{trajectory}
};

\node[scale=0.7] (box) at (1,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\begin{scope}[shift={(-0.11,-0.18)}, scale=0.6]
  \draw[fill=white, draw=black, line width=0.1mm, rounded corners=0.3mm] (0,0) -- (0.4,0) -- (0.4,0.6) -- (0,0.6) -- cycle;
  \draw[fill=gray!30, draw=black, line width=0.1mm] (0.28,0.6) -- (0.4,0.6) -- (0.4,0.48) -- cycle; % dog-ear
  \draw[line width=0.1mm] (0.06,0.5) -- (0.34,0.5);
  \draw[line width=0.1mm] (0.06,0.42) -- (0.34,0.42);
  \draw[line width=0.1mm] (0.06,0.34) -- (0.24,0.34);
\end{scope}
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-0.32) {
\textit{Logs}
};


\node[scale=0.7] (box) at (1,-0.9)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[server, scale=0.2](n1) at (-0.08,0.1) {};    
\node[server, scale=0.2](n2) at (0.16,-0.03) {};    
\node[server, scale=0.2](n3) at (-0.02,-0.16) {};    
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n1) to (n2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n2) to (n3);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-1.3) {
\textit{System}\\
\textit{architecture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (0.3,-0.28) {
\textit{Dataset}
};


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.8, 0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.6, 0) to (0.6, 0.9) to (0.8, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.6, 0) to (0.6, -0.9) to (0.8, -0.9);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 0) to (1.5, 0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 0.9) to (1.5, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, -0.9) to (1.5, -0.9);


\node[scale=1] (box) at (3.23,0)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};


\node[scale=1] (box) at (3.23,1)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.3, 0.185) to (0.3, 1.5) to (2.2, 1.5) to (2.2, 1) to (2.35, 1);


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (2.1,0) to (2.35, 0);


\node[scale=0.9, rotate=-90] (s3) at (3.23,1.4)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, line width=0.1mm] (2,2) -- (2,0);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (2.53,-0.4) {
\textit{Step 1}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.03,-0.4) {
\textit{Step 2}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.5,-0.4) {
\textit{Step 3}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4.03,-0.4) {
\textit{Response}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.23,1.58) {
\textit{Ground truth}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.23,-0.75) {
\textit{Chain-of-thoughts}
};

\node[scale=0.9, rotate=90] (s3) at (3.23,-0.6)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, line width=0.1mm] (2,2) -- (2,0);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.11,0) to (4.2, 0) to (4.2, 0.5) to (4.4,0.5);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.11,1) to (4.2, 1) to (4.2, 0.5) to (4.4,0.5);

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4.66, 0.5) {
\textcolor{Red}{\textit{Loss} $L$}
};

\node[inner sep=0pt,align=center, scale=0.4, color=blue] (hacker) at (3.45, -1.4) {
\textit{Gradient} $\nabla_{\bm{\theta}}L$
};
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.66,0.4) to (4.66, -1.5) to (1.8, -1.5) to (1.8, -1.3);
\end{tikzpicture}
};








\node[scale=1] (box) at (5.65,0)
{
\begin{tikzpicture}

\node[scale=0.9] (box) at (1.8,0)
{
\begin{tikzpicture}
  \draw[rounded corners=0.9ex, fill=bluetwo!70] (0,0) rectangle node (m1){} (0.7,-2.8);
  \node[inner sep=0pt,align=center, scale=0.47, color=black, rotate=90] (hacker) at (0.35,-1.35) {
   Large Language Model $\text{ }\text{ }p_{\bm{\theta}^{\prime}}(\cdot \mid \mathbf{I})$
  };
\end{tikzpicture}
};

\node[scale=0.7] (box) at (1,1.1)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s0) at (-0.1,0.13) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s1) at (0.15,0.05) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s2) at (0,-0.2) {};
\draw[-{Latex[length=0.8mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=0.8mm]}, bend left] (s1) to (s2);
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,0.73) {
\textit{Recovery}\\
\textit{trajectory}
};

\node[scale=0.7] (box) at (1,0.35)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\begin{scope}[shift={(-0.11,-0.18)}, scale=0.6]
  \draw[fill=white, draw=black, line width=0.1mm, rounded corners=0.3mm] (0,0) -- (0.4,0) -- (0.4,0.6) -- (0,0.6) -- cycle;
  \draw[fill=gray!30, draw=black, line width=0.1mm] (0.28,0.6) -- (0.4,0.6) -- (0.4,0.48) -- cycle; % dog-ear
  \draw[line width=0.1mm] (0.06,0.5) -- (0.34,0.5);
  \draw[line width=0.1mm] (0.06,0.42) -- (0.34,0.42);
  \draw[line width=0.1mm] (0.06,0.34) -- (0.24,0.34);
\end{scope}
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,0.05) {
\textit{Logs}
};

\node[scale=0.7] (box) at (1,-0.3)
{
\begin{tikzpicture}
  \node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
  \node[database, scale=0.65, color=Orange] at (0, 0) {};
\end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-0.7) {
\textit{Threat}\\
\textit{intelligence}
};

\node[scale=0.7] (box) at (1,-1.1)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[server, scale=0.2](n1) at (-0.08,0.1) {};    
\node[server, scale=0.2](n2) at (0.16,-0.03) {};    
\node[server, scale=0.2](n3) at (-0.02,-0.16) {};    
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n1) to (n2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n2) to (n3);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-1.5) {
\textit{System}\\
\textit{architecture}
};




\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.35, 0) to (0.5, 0) to (0.5, 0.35) to (0.8, 0.35);
%\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.35, 0) to (0.5, 0) to (0.5, 0.9) to (0.8, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.35, 0) to (0.5, 0) to (0.5, -1.1) to (0.8, -1.1);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.82, 0.25) to (0.6, 0.25) to (0.6, -0.3) to (0.8, -0.3);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 0.35) to (1.5, 0.35);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, -0.3) to (1.5, -0.3);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 1.1) to (1.5, 1.1);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, -1.1) to (1.5, -1.1);


\node[scale=1] (box) at (3.23,0.9)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};


\node[scale=1] (box) at (3.23,0.2)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};

\node[scale=1] (box) at (3.23,-0.9)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};




%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (2.53,-0.4) {
%\textit{Step 1}
%};
%
%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3,-0.4) {
%\textit{Step 2}
%};
%
%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.5,-0.4) {
%\textit{Step 3}
%};

%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4,-0.4) {
%\textit{Response}
%};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.03,-0.25) {
$\vdots$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.53,-0.25) {
$\vdots$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (3.53,-0.25) {
$\vdots$
};
\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.03,-0.25) {
$\vdots$
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4,0.9) {
\textit{$\mathbf{a}_1$}
};
\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4,0.2) {
\textit{$\mathbf{a}_2$}
};
\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4,-0.9) {
\textit{$\mathbf{a}_N$}
};

\node[inner sep=0pt,align=center, scale=0.4, color=blue] (hacker) at (3.23,-1.48) {
\textit{$N$ candidate response actions $\mathbf{a}_1,\hdots,\mathbf{a}_N$}
};
%
\node[scale=0.9, rotate=90] (s3) at (3.23,-1.3)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, line width=0.1mm] (2,2) -- (2,0);
\end{tikzpicture}
};


\node[scale=0.7] (box) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!6, line width=0.1mm] (-0.3,0.25) rectangle node (m1){} (0.8,-2.7);    
\node[server, scale=0.35](n1) at (0,0) {};
\node[server, scale=0.35](n1) at (0,-0.5) {};    
\node[server, scale=0.35](n1) at (0.5,0) {};
\node[server, scale=0.35](n1) at (0.5,-0.5) {};    

\node[scale=0.06](r1) at (0.22,-1) {\router{}};

\node[scale=0.06](r1) at (0.22,-1.5) {\router{}};

\node[server, scale=0.35](n1) at (0,-2.5) {};
\node[server, scale=0.35](n1) at (0,-2) {};    
\node[server, scale=0.35](n1) at (0.5,-2.5) {};
\node[server, scale=0.35](n1) at (0.5,-2) {};    

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.21,-0.9);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.08,0);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.32,0);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-0.5) to (0.08,-0.5);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-0.5) to (0.32,-0.5);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-1.1) to (0.21,-1.4);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-1.6) to (0.21,-2.5);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2.5) to (0.08,-2.5);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2) to (0.32,-2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2) to (0.08,-2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2.5) to (0.32,-2.5);
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (0,1.23) {
\textit{Networked}\\
\textit{system}
};


\node[scale=0.9] (box) at (4.7,0)
{
\begin{tikzpicture}
%  \draw[rounded corners=0.9ex, fill=black!2.5] (0,0) rectangle node (m1){} (0.7,-2.8);    
  \draw[rounded corners=0.9ex, fill=OliveGreen!12] (0,0) rectangle node (m1){} (0.7,-2.8);
  \node[inner sep=0pt,align=center, scale=0.47, color=black, rotate=90] (hacker) at (0.35,-1.75) {
   Decision-theoretic Planner
 };
\node[draw,circle, minimum width=10mm, scale=0.2, fill=white](s0) at (0.16,-0.3) {};
\node[draw,circle, minimum width=10mm, scale=0.2, fill=white](s1) at (0.53,-0.3) {}; 
\node[draw,circle, minimum width=10mm, scale=0.2, fill=white](s2) at (0.16,-0.7) {}; 
\node[draw,circle, minimum width=10mm, scale=0.2, fill=white](s3) at (0.53,-0.7) {}; 
\draw[-{Latex[length=1mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1mm]}, bend left] (s0) to (s2);
\draw[-{Latex[length=1mm]}, bend left] (s2) to (s0);
\draw[-{Latex[length=1mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=1mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=1mm]}, bend left] (s1) to (s3);
\draw[-{Latex[length=1mm]}, bend left] (s3) to (s1);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (2.12,0.2) to (2.35, 0.2);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.1,0.2) to (4.35, 0.2);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (2.12,0.9) to (2.35, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.1,0.9) to (4.35, 0.9);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (2.12,-0.9) to (2.35, -0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.1,-0.9) to (4.35, -0.9);


  \node[draw,circle, fill=gray2, scale=0.3] (feedback) at (5.15,0) {};
\draw[-, line width=0.12mm, rounded corners=2pt, color=Black] (5,0) to (feedback);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (feedback) to (5.35, 0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (feedback) to (5.15, 1.5) to (1, 1.5) to (1, 1.31);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (feedback) to (5.15, -1.7) to (0, -1.7) to (0, -1.1);

\node[inner sep=0pt,align=center, scale=0.4, color=Red] (hacker) at (5.7,0) {
\textit{Response} $\tilde{\mathbf{a}}$
};

%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.5,-1.6) {
%\textit{Response action}
%};
%\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.5,1.4) {
%\textit{Response action}
%};

\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0, -1.8) {
\textit{\textbf{a) Offline fine-tuning}}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (5.65, -1.8) {
\textit{\textbf{b) Online log analysis, information retrieval, and response planning}}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (-1.44, 1.18) {
Prompt $\mathbf{I}$
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4, 1.75) {
Prompt $\mathbf{I}$
};

%\node[scale=0.9] (s0) at (-1.48,-0.26)
%{
%\begin{tikzpicture}
%\draw[line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.85,-3.1);
%\end{tikzpicture}
%};

\end{tikzpicture}


==> tikz/empirical_hallucination.tex <==
\begin{tikzpicture}


\pgfplotstableread{
1 0.14
2 0.1
3 0.06
4 0.0
}\empirical

\pgfplotstableread{
1 0.4228725924844031
2 0.17395886667609692
3 0.07253435695589375
4 0.030249866009240515
}\bound



\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=4.3,
        width=11.5cm,
        height=3.9cm,
        ymax=0.5,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(1,0.88)}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\empirical};
            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\bound};
            \legend{Empirical ($L=30$ samples), Theoretical upper bound (confidence $0.99$)}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2,2.3)
{
Hallucination probability 
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.85,-0.65)
{
  Number of candidate actions $N$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/eval_bars_1.tex <==
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0,3)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.35)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.78,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,13.46) +- (0,1.09)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.6)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,16.21) +- (0,1.25)
};

\addplot+[
  draw=black, color=black,fill=bluetwo,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.9)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,17.28) +- (0,1.60)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.9)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,17.09) +- (0,1.43)
};


\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,8.40) +- (0,0.75)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,11.12) +- (0,0.88)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.6)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,12.26) +- (0,1.10)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.5)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (23,11.99) +- (0,1.04)
};



\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,3.00) +- (0,0.41)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.55)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,3.30) +- (0,0.49)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,4.21) +- (0,0.68)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (43,4.48) +- (0,0.59)
};

    %\legend{\textsc{our framework}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};

    
\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.35)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.7)}, 
      font=\small\bfseries, fill=white,
scale=0.78,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,14.22) +- (0,1.41)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,19.51) +- (0,1.00)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.7)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,18.42) +- (0,1.30)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,14.39) +- (0,1.09)
};


\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,9.14) +- (0,0.99)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,14.33) +- (0,0.88)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,13.47) +- (0,1.07)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (23,9.33) +- (0,1.05)
};



\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,3.59) +- (0,0.78)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,3.29) +- (0,0.50)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,5.29) +- (0,0.70)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.75)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (43,5.79) +- (0,0.57)
};

    %\legend{\textsc{our framework}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-3)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.35)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,12.78) +- (0,1.00)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,13.08) +- (0,1.30)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,12.71) +- (0,1.33)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,13.34) +- (0,1.36)
};


\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,7.64) +- (0,0.59)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,8.01) +- (0,0.73)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.35)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,7.62) +- (0,0.82)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (23,8.28) +- (0,0.70)
};



\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.6)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,6.10) +- (0,0.50)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.9)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,7.12) +- (0,0.74)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.9)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,7.85) +- (0,0.76)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.9)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (43,7.95) +- (0,0.79)
};

    
%\legend{\textsc{our framework}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-6)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.35)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,14.41) +- (0,1.13)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,15.53) +- (0,1.29)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.4)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,19.09) +- (0,2.40)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,19.19) +- (0,1.72)
};


\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,9.38) +- (0,0.78)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,10.47) +- (0,0.86)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.6)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,13.99) +- (0,1.54)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (23,14.05) +- (0,1.18)
};



\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.45)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,1.84) +- (0,0.26)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.45)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,1.93) +- (0,0.33)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,2.12) +- (0,0.85)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.6)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (43,2.79) +- (0,0.54)
};

    
%\legend{\textsc{our framework}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-9.5)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.35)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.78,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,12.41) +- (0,0.82)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.35)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,16.71) +- (0,1.40)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,18.90) +- (0,1.36)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.5)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,21.42) +- (0,1.53)
};


\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,7.44) +- (0,0.62)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.6)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,11.66) +- (0,1.04)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (22,13.82) +- (0,1.15)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.55)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (23,16.30) +- (0,1.23)
};



\addplot+[
  draw=black, color=black,fill=Red!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,0.44) +- (0,0.11)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,0.81) +- (0,0.40)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (42,1.59) +- (0,0.39)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (43,1.39) +- (0,0.45)
};

    
\legend{\textsc{our method}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,4.5)
{
Average
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,1.5)
{
CTU-Malware-2014 \cite{GARCIA2014100}
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,-1.5)
{
CIC-IDS-2017 \cite{icissp18}
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,-4.5)
{
AIT-IDS-V2-2022 \cite{ait_ids_1,9866880}
};

\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,-7.5)
{
CSLE-IDS-2024 \cite{dsn24_hammar_stadler}
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2.75,-10.4)
{
  Recovery time
};
%
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0.37,-10.4)
{
  \% Ineffective actions
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.55,-10.4)
{
  \% Failed recoveries
};

\end{tikzpicture}


==> tikz/eval_bars_2.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.32, 1.1)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=1.5,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.35)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,13.46) +- (0,1.09)
};

\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,14.68) +- (0,1.11)
};


\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,14.22) +- (0,1.41)
};
\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.85)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,15.21) +- (0,1.51)
};


\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,12.78) +- (0,1.00)
};
\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.3)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,13.90) +- (0,1.15)
};

\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (60,14.41) +- (0,1.13)
};
\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (61,15.46) +- (0,1.00)
};

\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (80,12.41) +- (0,0.82)
};
\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (81,14.16) +- (0,0.80)
};

\legend{with \textsc{rag}$\quad$, without \textsc{rag}}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.8,2.6)
{
  Recovery time
};
\end{tikzpicture}
};



\node[scale=1] (kth_cr) at (0,-3.3)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.22, 1.1)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=1.5,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.1)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,13.46) +- (0,1.09)
};

\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,5.7)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,25.68) +- (0,4.88)
};


\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.7)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,14.22) +- (0,1.41)
};
\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,5.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,24.12) +- (0,4.00)
};


\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.1)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,12.78) +- (0,1.00)
};
\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.95)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,21.33) +- (0,2.89)
};

\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.1)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (60,14.41) +- (0,1.13)
};
\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,7.1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (61,29.97) +- (0,6.64)
};

\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.95)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (80,12.41) +- (0,0.82)
};
\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,5.95)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (81,27.28) +- (0,6.00)
};

\legend{with fine-tuning$\quad$, without fine-tuning}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.8,2.6)
{
  Recovery time
};
\end{tikzpicture}
};



\node[scale=1] (kth_cr) at (0,-6.6)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.24, 1.1)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=1.5,
    width=11.5cm,
    bar width=0.6cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,13.46) +- (0,1.09)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,20.87) +- (0,1.85)
};


\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,14.22) +- (0,1.41)
};
\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,17.31) +- (0,1.80)
};


\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,12.78) +- (0,1.00)
};
\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,16.20) +- (0,1.08)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (60,14.41) +- (0,1.13)
};
\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,3.1)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (61,25.18) +- (0,2.76)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (80,12.41) +- (0,0.82)
};
\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.9)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (81,24.81) +- (0,1.76)
};

\legend{with planning$\quad$, without planning}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.8,2.6)
{
  Recovery time
};
\end{tikzpicture}
};


%%
\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (-3.55,-8.2)
{
  Average
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (-1.6,-8.2)
{
  CTU-2014 \cite{GARCIA2014100}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0.35,-8.2)
{
  CIC-2017 \cite{icissp18}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (2.35,-8.2)
{
  AIT-2022 \cite{ait_ids_1}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (4.35,-8.2)
{
  CSLE-2024 \cite{dsn24_hammar_stadler}
};


%\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3.55,-10.4)
%{
%  \% failed recoveries
%};

\end{tikzpicture}


==> tikz/eval_dataset.tex <==
\begin{tikzpicture}
  \node[scale=1] (box) at (0,5.4) {
  \begin{tikzpicture}
    \definecolor{grad1}{RGB}{0,150,150}
    \definecolor{grad2}{RGB}{0,100,200}
    \definecolor{grad3}{RGB}{80,0,150}
    \definecolor{grad4}{RGB}{255,100,100}

    \node[scale=0.8] (box) at (0,0) {
    \begin{tikzpicture}

    \node[inner sep=0pt,align=center,scale=1,color=black] at (-0.7,  0.00) {\textsc{impact}};
    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-0.15) rectangle (7.5, 0.15);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]  at (3.75,  0.00) {5};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-0.25) rectangle (6,-0.55);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]  at (3,-0.40) {4};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.38,-0.40) {\textsc{initial access}};

    \draw[fill=bluethree,draw=black,line width=0.23mm]            (0,-0.65) rectangle (6,-0.95);
    \node[inner sep=0pt,align=center,scale=0.9,color=black] at (3,-0.80) {4};
    \node[inner sep=0pt,align=center,scale=1,color=black]   at (-2.08,-0.80) {\textsc{command and control}};

    \draw[fill=bluethree,draw=black,line width=0.23mm]            (0,-1.05) rectangle (4.5,-1.35);
    \node[inner sep=0pt,align=center,scale=0.9,color=black] at (2.25,-1.20) {3};
    \node[inner sep=0pt,align=center,scale=1,color=black]   at (-1.07,-1.20) {\textsc{execution}};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-1.45) rectangle (4.5,-1.75);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]   at (2.25,-1.60) {3};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.15,-1.60) {\textsc{collection}};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-1.85) rectangle (4.5,-2.15);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]   at (2.25,-2.00) {3};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.78,-2.00) {\textsc{lateral movement}};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-2.25) rectangle (3,-2.55);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]   at (1.5,-2.40) {2};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.95,-2.40) {\textsc{privilege escalation}};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-2.65) rectangle (3,-2.95);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]   at (1.5,-2.80) {2};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.25,-2.80) {\textsc{exfiltration}};

    \draw[fill=bluethree,draw=black,line width=0.23mm] (0,-3.05) rectangle (1.5,-3.35);
    \node[inner sep=0pt,align=center,scale=0.9,color=black]   at (0.75,-3.2) {1};
    \node[inner sep=0pt,align=center,scale=1,color=black]     at (-1.5,-3.2) {\textsc{reconnaissance}};

    \end{tikzpicture}
    };
  \end{tikzpicture}
  };
\end{tikzpicture}


==> tikz/fine_tune_loss3.tex <==
\begin{tikzpicture}


\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\pgfplotstableread{
1.7013548334439597 1.3753
3.3208022634188334 1.30195
4.9919557531674705 1.2769666666666666
6.3927953521410625 1.24145
8.1692622701327 1.2094999999999998
9.670620203018188 1.1785499999999998
11.273937022686004 1.1494
12.731692512830099 1.129175
14.235685288906097 1.121
15.79269467194875 1.10008
17.231851140658062 1.0853727272727272
18.709057505925497 1.072875
20.250143531958262 1.0618692307692308
21.837946979204812 1.052692857142857
23.430384385585786 1.04418
25.047512590885162 1.03711875
26.76165254910787 1.029629411764706
28.337090440591176 1.0226444444444445
29.978825990358988 1.0150684210526315
31.62737116018931 1.00914
33.06599322160085 1.0006190476190477
34.42688040335973 0.9934090909090909
36.23734660148621 0.9879826086956522
37.974360760052996 0.9816833333333334
39.49208124478658 0.9751440000000001
41.04535375833511 0.9684346153846154
42.53456466197967 0.9647
44.237496602535245 0.9598571428571429
45.844116083780925 0.955548275862069
47.46166563431422 0.9516333333333334
49.06229010820389 0.9471290322580647
50.72756100893021 0.9446281250000002
52.353956417242685 0.9417454545454547
53.92684432665507 0.9370911764705884
55.525756096839906 0.934937142857143
57.0764129837354 0.933427777777778
58.6608801762263 0.9304540540540542
60.28496625820796 0.9258078947368423
61.9470951239268 0.9232358974358976
63.46756255229314 0.920085
65.13877998193105 0.9176121951219512
66.55651265382767 0.9145880952380953
68.19135888020197 0.9116255813953488
69.8328225294749 0.9091431818181818
71.33506820201873 0.90764
72.85355311234792 0.9050065217391304
74.48915893236796 0.9029425531914893
76.17960660060247 0.9014041666666666
77.7150508681933 0.8993020408163265
80.24638891617457 0.8972439999999999
81.74400035540263 0.8958647058823529
83.41802861690522 0.8934249999999999
84.91943576335908 0.8920452830188679
86.476378428936 0.8904944444444445
87.98348383903503 0.8884418181818182
89.52912605603537 0.8867267857142858
91.1175339102745 0.8843263157894736
92.56993584632873 0.8826068965517241
94.10581926504771 0.880779661016949
95.82669948736826 0.879025
97.35407667557398 0.877522950819672
98.74316321611404 0.8756387096774192
100.02186703284582 0.8734523809523809
101.74542738993962 0.8714796874999999
103.1511329571406 0.8695892307692308
104.73087817033132 0.8684242424242424
106.4187357823054 0.8666462686567165
107.9226593653361 0.8656352941176471
109.38249387343724 0.8645652173913043
111.1170511762301 0.8635814285714285
112.76486224333445 0.8621239436619719
114.35820456743241 0.8614444444444445
115.86324187119801 0.859872602739726
117.4081448117892 0.8587162162162162
119.1841551621755 0.8578066666666666
120.68859321673712 0.8567828947368421
122.07920846541722 0.8558467532467532
123.59397255182266 0.8549346153846153
125.18279880682627 0.8536189873417722
126.79882182677586 0.8526900000000002
128.51119931141537 0.8520185185185186
130.14513530333838 0.850929268292683
131.6862398862839 0.8496626506024098
133.2354822397232 0.8486107142857144
134.66023053725561 0.8470635294117649
136.23320763905843 0.8459244186046513
137.7390053788821 0.8449747126436783
139.34679873784384 0.8436693181818182
140.88319810628892 0.8425202247191012
142.59369507630666 0.8417555555555557
144.19256962537764 0.8408219780219781
145.89247295856475 0.8400760869565218
147.48356521526972 0.8392376344086022
149.07593617836633 0.8386042553191491
150.5998800198237 0.8380410526315791
152.2165053367615 0.8369541666666668
153.72665308316547 0.8359443298969074
155.29575837453206 0.8348255102040818
156.7555185039838 0.8339919191919194
159.57701801458995 0.8326490000000001
161.1281657099724 0.825878
162.61294646263121 0.821392
164.1706839799881 0.816364
165.67286451657614 0.8125910000000001
167.20744185447694 0.809271
168.6651579896609 0.8062590000000001
170.11100814342498 0.80387
171.7561977903048 0.8017800000000002
173.24678134918213 0.7986090000000001
174.71461383104324 0.7972270000000001
176.49779458443325 0.7958140000000001
177.97212120294571 0.7938240000000001
179.43162091970444 0.791482
180.9806284745534 0.789667
182.52924602429073 0.7881779999999999
184.09509737094243 0.786237
185.72520686388015 0.7845159999999999
187.47915105024973 0.7829079999999999
188.83518294095992 0.781717
190.38233627080916 0.7797459999999999
192.08448468844097 0.778847
193.59538258314132 0.7776080000000002
195.12207187811535 0.7764610000000002
196.67191869417826 0.7754050000000002
198.35182260672252 0.774325
199.86476601759594 0.7738970000000001
201.4404409567515 0.7725900000000001
202.9356816371282 0.7716770000000003
204.5080424984296 0.7704910000000003
205.90889290173848 0.7696340000000003
207.46485764980315 0.7688130000000001
209.0773020307223 0.7673310000000002
210.4458243370056 0.7657270000000004
211.9969188928604 0.7653980000000001
213.63113023042678 0.7634780000000003
215.28306691646577 0.7617360000000002
216.58770999908447 0.7605
218.11167800426483 0.7598110000000001
219.74976569016775 0.7592660000000001
221.55132311582565 0.75861
223.15320479075115 0.7580899999999999
224.6678614338239 0.7575839999999998
226.34286884069442 0.757077
227.86270452737807 0.7561829999999997
229.37695414622624 0.7548149999999998
230.99809560378392 0.7548869999999998
232.30508397420246 0.7539959999999999
233.88768992026647 0.7530629999999999
235.445372347037 0.7522639999999999
238.0915348450343 0.7516679999999998
239.83805416822435 0.7504009999999998
241.33450112740198 0.7502189999999999
242.92927857637406 0.7490339999999999
244.45254416465758 0.7478939999999998
245.88074056307474 0.7475689999999999
247.32462260723113 0.746728
248.70380867322285 0.7460519999999998
250.27146504322687 0.7449609999999999
251.81307804584503 0.7443249999999999
253.28719365994135 0.7434619999999998
254.78209515810013 0.7428229999999998
256.36158376137416 0.7424829999999999
257.91620100736617 0.7421089999999998
259.47427620887754 0.7421599999999998
261.20442726214725 0.7415649999999999
262.67200030088424 0.740915
264.36480139493943 0.7409379999999999
266.0558547258377 0.73996
267.55507830381396 0.739142
269.5226077675819 0.7377410000000001
271.28427524169285 0.7372220000000002
272.85393255551656 0.7359180000000001
274.4801157037417 0.7356520000000001
276.09041335980095 0.734486
277.5965234955152 0.7337720000000002
279.32039171854655 0.7328810000000001
280.92717028856276 0.7317750000000001
282.43729327519736 0.7310730000000002
283.98224819898604 0.7302400000000001
285.6692154725393 0.7295480000000001
287.3572582403819 0.7284700000000001
288.8797104159991 0.7278680000000002
290.46377734740577 0.7276550000000002
292.05300527413686 0.7267120000000001
293.84911780754726 0.7267770000000001
295.4108616471291 0.726419
296.9903645237287 0.7257270000000001
298.6377726197243 0.7258650000000002
300.13520530064903 0.7255680000000001
301.6604222695033 0.7253180000000001
303.05975151459376 0.7245540000000003
304.82747017939886 0.7241000000000003
306.5280579606692 0.7238330000000002
307.92557466427485 0.7230910000000002
309.6514346599579 0.721939
311.13866256078086 0.721712
312.68615130583447 0.721085
314.18532183170316 0.7209719999999998
315.68849931557975 0.7206879999999998
317.8165279150009 0.7210999999999997
319.32861059506735 0.7213919999999999
320.65748373270037 0.7209219999999997
322.2477642099063 0.7212289999999999
324.04436347881955 0.7207809999999999
325.7798784772555 0.7202289999999999
327.2915934006373 0.7200559999999999
328.832347436746 0.7201929999999999
330.2375313003858 0.7198549999999999
331.873523414135 0.7194529999999999
333.33588184515634 0.7184979999999999
334.8564024368922 0.7175979999999998
336.4876015424728 0.7172119999999998
337.9525951743126 0.7170479999999998
339.50035279194515 0.7166339999999997
341.2167736887932 0.7158259999999999
342.7083608388901 0.7153489999999998
344.30779098272325 0.7154739999999999
345.8011124889056 0.714843
347.4561577717463 0.7142620000000001
349.07870447238287 0.7141639999999999
350.71695461670555 0.7138100000000001
352.41078170537946 0.713641
354.01173899968467 0.7130580000000001
355.4719457626343 0.712251
357.18729536135993 0.712204
358.7199366728465 0.7119249999999999
360.17803829113643 0.7112199999999999
361.6297709822655 0.7109549999999998
363.29671816428504 0.7106699999999997
364.7703098217646 0.7101989999999998
366.38771064678826 0.7096719999999999
367.68086866935096 0.7095169999999997
369.1439218084017 0.7096759999999998
370.7852642178535 0.7091389999999997
372.3537018338839 0.7092579999999998
373.90972215334574 0.709006
375.27429525852205 0.708662
376.6685281912486 0.7086110000000001
378.2022258996964 0.7078770000000002
379.8655631462733 0.7076810000000002
381.3608730038007 0.7068590000000001
383.02898872296015 0.7063080000000003
384.4332084576289 0.7058490000000003
385.9412889838219 0.7059290000000003
387.4374313235283 0.7062020000000002
389.19965368906657 0.7053580000000003
390.7830972353617 0.7052740000000002
392.33555188179014 0.7048280000000001
394.01352447271347 0.704685
396.4886186003685 0.7041840000000001
397.923363006115 0.7038110000000002
399.4491404891014 0.7027260000000001
401.0942974448204 0.702288
402.57120732863746 0.702567
404.21144154071806 0.702705
405.66806628306705 0.702448
407.22279864549637 0.7025120000000001
408.83501326243083 0.7026420000000002
410.51009483734765 0.7024150000000001
412.18327209949496 0.7020770000000002
413.7718165397644 0.7021190000000003
415.38089702129366 0.7017880000000002
417.0387912472089 0.7019450000000004
418.60131993691124 0.7009950000000004
420.1027738610903 0.7007390000000006
421.54342287778854 0.7006120000000005
423.0391918182373 0.6998790000000004
424.78296215136845 0.6994330000000002
426.4272180636724 0.6983790000000003
428.0335965474447 0.6982390000000003
429.4998471101125 0.6974970000000001
431.15288722515106 0.6970600000000001
432.7712006807327 0.6966350000000001
434.2411834994952 0.6964470000000001
435.7482307751973 0.6953760000000001
437.2077291091283 0.6953810000000001
438.84633980592093 0.6948230000000002
440.38386726379395 0.6941580000000002
441.9058847705523 0.6938599999999999
443.31521190802255 0.6931620000000001
444.89826268752415 0.6924520000000001
446.51189630826315 0.691564
448.098359644413 0.6912819999999997
449.73759286006293 0.6909929999999997
451.4565413832664 0.6902999999999997
453.05590320825576 0.6898619999999996
454.73063724835714 0.6895969999999998
456.63090036710105 0.6887219999999998
457.9963196158409 0.6878339999999998
459.5811763882637 0.686284
461.0798080364863 0.685539
462.5560561378797 0.684889
464.19116480350493 0.684024
465.82110620737075 0.683913
467.2990464131037 0.683589
468.8897508144379 0.6831920000000001
470.5465325196584 0.6831860000000002
472.1305783033371 0.6824450000000002
473.9208721796671 0.6816830000000001
476.5606114387512 0.680583
478.15332263708115 0.679578
479.83115560213724 0.678632
481.2890925566355 0.677832
482.8030942956606 0.67706
484.3892981529236 0.6761359999999997
486.2701736609141 0.6750639999999999
487.6667743086815 0.6738959999999996
489.19576333761216 0.6728999999999998
490.8117905696233 0.6724229999999999
492.4468697388967 0.6718199999999999
494.0114665110906 0.6709729999999999
495.63240967591605 0.6706499999999999
497.06717019875845 0.670064
498.5432188312213 0.6695069999999999
500.4190742413203 0.669431
502.041729414463 0.6690639999999999
503.59150836467745 0.6680920000000001
505.2309930721919 0.6677140000000001
506.7454406619072 0.6667510000000001
508.1307954112689 0.6664650000000001
509.74948139588037 0.665811
511.14278581142423 0.6654080000000002
512.6800265828768 0.6642390000000001
514.4411764264107 0.6638200000000002
516.0418163339297 0.6626680000000001
517.7488866845766 0.6617600000000001
519.2404351711273 0.6616250000000002
520.8737462123235 0.6610520000000004
522.3130472540855 0.6600890000000001
523.9141740719477 0.6593460000000002
525.4531762123108 0.6588410000000002
526.8723172307015 0.6579690000000002
528.3991559227308 0.6576890000000004
530.0162735104561 0.6567960000000004
531.6084583679835 0.6564340000000003
533.369267741839 0.655885
534.9232798973719 0.6557900000000001
536.4405587911606 0.6556590000000001
537.9626167654991 0.6550500000000001
539.634480992953 0.6542190000000002
541.2566329439481 0.6538600000000003
542.7731430848439 0.6533310000000003
544.4646093646685 0.6528870000000002
545.8870411753654 0.6520670000000003
547.2443017403285 0.6510360000000003
548.8865024288496 0.6500100000000003
550.4316667675972 0.6488680000000002
551.8099910020828 0.6486160000000002
553.4070051034291 0.6478240000000003
555.8090621511142 0.6474090000000002
557.3356866637865 0.6470550000000003
558.7403058608373 0.6470340000000003
560.3738113005955 0.6469190000000001
561.9726090510686 0.6462390000000002
563.5018344680468 0.6447760000000003
565.0640633622805 0.6437900000000003
566.7663125236829 0.6433260000000004
568.4159951925278 0.6425030000000004
569.8795968810717 0.6423000000000003
571.4792280197144 0.6418660000000003
573.051464676857 0.6406790000000003
574.5768909613291 0.6401750000000003
576.0036914467812 0.6390940000000004
577.5128752350807 0.6387380000000003
579.0322683731715 0.6383770000000003
580.7644638021787 0.6374300000000003
582.4555493553479 0.6374100000000003
584.0176631251971 0.6373910000000003
585.7874381303787 0.6374950000000001
587.3698555270831 0.6371340000000001
589.0446982343991 0.6370880000000002
590.5357504049937 0.6368790000000002
592.0639068722725 0.6362510000000002
593.4508907437324 0.6358710000000003
594.9799486200014 0.6358930000000003
596.3689187645912 0.6353260000000003
597.9923396348953 0.6357440000000002
599.5501564741135 0.6352320000000002
601.0545713186264 0.6350780000000001
602.5536963939667 0.6346330000000002
604.1196843981743 0.6349250000000002
605.7149873773257 0.6348050000000002
607.4275301098824 0.6343510000000002
608.7676544825237 0.6343020000000003
610.2480195482572 0.6340890000000002
611.8358168323834 0.6336220000000002
613.3680331468582 0.6334200000000001
614.9949250777562 0.6328920000000001
616.5165065288544 0.6328750000000001
618.0929111878078 0.6333120000000001
619.7444427490234 0.6340140000000002
621.2590577205023 0.6337470000000002
622.9268832524617 0.633353
624.592192407449 0.632586
626.2039448579152 0.6327980000000001
627.7218973914783 0.6320100000000001
629.4687181274096 0.631344
631.39255468448 0.631429
632.9534765362739 0.631012
635.254302752018 0.6305640000000001
636.846978143851 0.6306600000000001
638.3717963894209 0.6310940000000002
640.0194191137949 0.6303270000000001
641.84260323445 0.629883
643.3196645180384 0.6296930000000001
644.9839302738508 0.630325
646.6239157398542 0.629947
648.3044731934865 0.629824
649.7795326034228 0.629692
651.2260637164115 0.6296219999999999
652.8485052307446 0.629728
654.3125020464262 0.629297
655.7514033357303 0.6294190000000001
657.3147327462832 0.6294479999999999
659.1749502658844 0.6287749999999999
660.8892134547234 0.628556
662.6157650113106 0.628327
664.0681854605675 0.628225
665.7518505771955 0.628609
667.2500682950019 0.628003
668.8188835978508 0.627365
670.4844117482503 0.62698
671.9282994866371 0.62749
673.6740370551745 0.6278799999999999
675.1725241263707 0.6283709999999999
676.6980614980062 0.6280529999999999
678.2402986645699 0.6276619999999998
679.745476480325 0.6271249999999998
681.1353118856748 0.6273379999999997
682.6826137224833 0.6275609999999998
684.2971479296684 0.6278549999999998
685.8421453197797 0.6286059999999999
687.283036796252 0.6278629999999998
688.7741834163666 0.6277759999999998
690.3488964796067 0.6272359999999998
691.7999145110448 0.6274539999999998
693.3107853293419 0.6268949999999999
694.9900739669799 0.6265709999999999
696.5456539511681 0.6264889999999999
698.0697316288948 0.6265419999999999
699.6500275611877 0.6266459999999998
701.2662645618121 0.6263809999999999
702.7538114865621 0.6263909999999998
704.3768021424611 0.6262399999999999
706.0128254612287 0.6265179999999999
707.4833589911461 0.6263479999999998
708.917171784242 0.6265159999999999
710.473912235101 0.6256909999999999
711.9832413077354 0.6255109999999999
713.8378442724546 0.625253
715.3610339283944 0.625168
716.9422636429468 0.6246079999999998
718.6258830269178 0.6239219999999999
720.2435044328372 0.6241479999999999
721.7115210453669 0.6242519999999999
723.2066972176234 0.6246539999999999
724.9164415359497 0.624871
726.3995671629906 0.625168
727.842233757178 0.624757
729.3683560848236 0.625065
730.7899957815806 0.6250109999999999
732.4123900810878 0.6249169999999998
733.8358125249545 0.6253209999999999
735.4118106087049 0.6254489999999999
736.8372054537138 0.6253409999999999
738.5889254252116 0.6253489999999999
740.0999056418736 0.6246729999999999
741.753239719073 0.6244919999999999
743.2597957134246 0.6239709999999998
744.9796517769496 0.6244529999999999
746.5296363711357 0.624531
748.1384420673053 0.624895
749.6983078320822 0.624922
751.2763715346654 0.624983
753.0412800391515 0.6246659999999999
754.437243159612 0.624014
755.9141286969185 0.623429
757.510053340594 0.6234149999999999
759.2947428266208 0.623644
760.8024739940961 0.623528
762.2796066761017 0.623224
763.8933129668236 0.6236489999999999
765.3177855531375 0.6230229999999999
766.9756715933482 0.623008
768.6389637470245 0.6225909999999999
770.2363431493442 0.6227029999999999
771.7425657669703 0.6229809999999999
773.4062673370044 0.6231579999999999
774.8932087302207 0.6232929999999999
776.321859951814 0.6228079999999999
778.005050377051 0.622076
779.4522566556931 0.6216849999999998
781.1344982186953 0.6220009999999999
782.51410993735 0.6221649999999999
784.2314975937207 0.6217049999999998
785.9078450798988 0.6222999999999997
787.3834719260534 0.6225489999999998
788.7986964821815 0.6222869999999998
790.5366768161456 0.6220969999999999
793.2749957203865 0.6227959999999998
794.8356712420781 0.6229929999999998
796.740519507726 0.6226229999999998
798.2780892372132 0.6226009999999997
799.9223079284033 0.6229969999999997
801.511000017325 0.6231919999999997
803.1550946950913 0.6226969999999998
804.6661025921504 0.6225439999999998
806.111202955246 0.6219539999999999
807.5457925478618 0.6221549999999998
809.2095513939857 0.6220749999999997
810.8008836865425 0.6222769999999999
812.3167184154192 0.6221209999999998
813.7718752582867 0.6218019999999999
815.2916666785876 0.6216489999999998
816.7790099819501 0.6221059999999999
818.1347771008809 0.6219329999999998
819.7541580557823 0.6218369999999999
821.3957519054413 0.621779
822.9909618059794 0.6213239999999999
824.5017422238985 0.6215639999999998
825.9605633536975 0.6221349999999999
827.4362060864767 0.6218479999999998
828.9675537228584 0.6216599999999999
}\lossone

\pgfplotstableread{
1.7013548334439597 1.151339834692111
3.3208022634188334 1.49647533200543
4.9919557531674705 1.33103133322569
6.3927953521410625 0.9620262707618736
8.1692622701327 1.1050637075278
9.670620203018188 1.4686308070803
11.273937022686004 0.7342222375343656
12.731692512830099 1.0571768551482
14.235685288906097 1.33169229370822
15.79269467194875 0.958701370296127
17.231851140658062 0.928197798843483
18.709057505925497 1.08353094281965
20.250143531958262 1.20528673038699
21.837946979204812 0.928944814531948
23.430384385585786 0.956893123617999
25.047512590885162 1.03219315844023
26.76165254910787 0.894788339952984
28.337090440591176 1.13838201645198
29.978825990358988 0.969097385995385
31.62737116018931 1.06617891439609
33.06599322160085 0.968671039575584
34.42688040335973 0.963771254212514
36.23734660148621 1.06370780028509
37.974360760052996 1.1290595028848
39.49208124478658 1.10416169126874
41.04535375833511 0.870893060906156
42.53456466197967 0.922461470046975
44.237496602535245 0.873751950871058
45.844116083780925 1.04052720143917
47.46166563431422 1.10014076671468
49.06229010820389 0.840660856241812
50.72756100893021 1.02857618213403
52.353956417242685 0.850899487572116
53.92684432665507 0.91361811904076
55.525756096839906 1.03710011958729
57.0764129837354 0.816763809030801
58.6608801762263 0.957248079954507
60.28496625820796 0.853019281080178
61.9470951239268 0.971269560793957
63.46756255229314 1.0022293098002
65.13877998193105 0.831994798911352
66.55651265382767 0.921361342537235
68.19135888020197 0.861023168549951
69.8328225294749 0.997935630296302
71.33506820201873 0.837400505249719
72.85355311234792 0.974173649972671
74.48915893236796 1.01044576106066
76.17960660060247 0.930478107434743
77.7150508681933 0.899806752956847
80.24638891617457 0.97578931260153
81.74400035540263 0.914424592333139
83.41802861690522 0.956601176637368
84.91943576335908 0.863176955229624
86.476378428936 0.877723182456721
87.98348383903503 0.792254773584495
89.52912605603537 0.948540163612354
91.1175339102745 0.874624827908002
92.56993584632873 0.956031518398356
94.10581926504771 0.866865441333802
95.82669948736826 0.828508424431927
97.35407667557398 0.965790003150089
98.74316321611404 0.942165256359251
100.02186703284582 0.850461837674305
101.74542738993962 0.86728809011574
103.1511329571406 0.970519457539529
104.73087817033132 0.803167362770643
106.4187357823054 0.814477816754248
107.9226593653361 0.838241167156042
109.38249387343724 0.901014684943929
111.1170511762301 0.866968458275726
112.76486224333445 0.939590666488881
114.35820456743241 0.843813908927904
115.86324187119801 0.903627202968881
117.4081448117892 0.893847822511968
119.1841551621755 0.8200341182133
120.68859321673712 0.828710804995782
122.07920846541722 0.835220283589381
123.59397255182266 0.826040640683849
125.18279880682627 0.849779086009835
126.79882182677586 0.760268635381966
128.51119931141537 0.747788469081379
130.14513530333838 0.854240681026893
131.6862398862839 0.844550515593634
133.2354822397232 0.878966958600691
134.66023053725561 0.944310866427341
136.23320763905843 0.836305338862218
137.7390053788821 0.893322471013545
139.34679873784384 0.852154765494263
140.88319810628892 0.746508223276431
142.59369507630666 0.71655897042883
144.19256962537764 0.808194064613204
145.89247295856475 0.808112946145646
147.48356521526972 0.873229653321704
149.07593617836633 0.815992959435565
150.5998800198237 0.757401676533879
152.2165053367615 0.781955968996538
153.72665308316547 0.791955091507717
155.29575837453206 0.818961342894425
156.7555185039838 0.742831090365256
159.57701801458995 0.819640094682051
161.1281657099724 0.896275887350033
162.61294646263121 0.744004834458057
164.1706839799881 0.799178783525541
165.67286451657614 0.837266668007466
167.20744185447694 0.776826837761762
168.6651579896609 0.769825499731112
170.11100814342498 0.82453254942896
171.7561977903048 0.760498113991689
173.24678134918213 0.907932432050278
174.71461383104324 0.876971664469078
176.49779458443325 0.809376076602548
177.97212120294571 0.768919956829852
179.43162091970444 0.746488660563197
180.9806284745534 0.824222077677836
182.52924602429073 0.827196642013422
184.09509737094243 0.713501697180513
185.72520686388015 0.810846851298039
187.47915105024973 0.835602663377076
188.83518294095992 0.780807050573798
190.38233627080916 0.759534492989661
192.08448468844097 0.788138771256228
193.59538258314132 0.742589141076043
195.12207187811535 0.692742225044419
196.67191869417826 0.797290509197416
198.35182260672252 0.76305139548973
199.86476601759594 0.83026983133079
201.4404409567515 0.727214775598708
202.9356816371282 0.829039673328903
204.5080424984296 0.767907754527597
205.90889290173848 0.741884545101811
207.46485764980315 0.729784775421515
209.0773020307223 0.766389679568289
210.4458243370056 0.79941715903932
211.9969188928604 0.734829812722072
213.63113023042678 0.778018341004346
215.28306691646577 0.723699467349878
216.58770999908447 0.77206369547535
218.11167800426483 0.768354180501449
219.74976569016775 0.692860802269897
221.55132311582565 0.784895567601685
223.15320479075115 0.751996635019309
224.6678614338239 0.772159569100047
226.34286884069442 0.727345666429727
227.86270452737807 0.81698018709309
229.37695414622624 0.779279238546895
230.99809560378392 0.697012551071049
232.30508397420246 0.782337509647444
233.88768992026647 0.71044850109087
235.445372347037 0.820414252651258
238.0915348450343 0.724348918534121
239.83805416822435 0.762984605810413
241.33450112740198 0.713193060477675
242.92927857637406 0.699405474754054
244.45254416465758 0.782780326556079
245.88074056307474 0.703971559026266
247.32462260723113 0.740866287250942
248.70380867322285 0.731822019311242
250.27146504322687 0.708603575111627
251.81307804584503 0.719295106300827
253.28719365994135 0.713456003196205
254.78209515810013 0.787797788942047
256.36158376137416 0.720980966356742
257.91620100736617 0.738933784211146
259.47427620887754 0.756683504704652
261.20442726214725 0.747373865976756
262.67200030088424 0.678261392673119
264.36480139493943 0.775093080620772
266.0558547258377 0.687950227993633
267.55507830381396 0.7341806507991
269.5226077675819 0.707162296135888
271.28427524169285 0.749393776430164
272.85393255551656 0.725483154802878
274.4801157037417 0.748258348724616
276.09041335980095 0.742041012991965
277.5965234955152 0.703312398191699
279.32039171854655 0.766236657967793
280.92717028856276 0.71679469780324
282.43729327519736 0.75674889093685
283.98224819898604 0.801215797755302
285.6692154725393 0.729319145460911
287.3572582403819 0.758569698348966
288.8797104159991 0.781137000503903
290.46377734740577 0.68427509710494
292.05300527413686 0.741199196082281
293.84911780754726 0.740315793956673
295.4108616471291 0.74077585762096
296.9903645237287 0.734339326944999
298.6377726197243 0.709539816707411
300.13520530064903 0.763975981379146
301.6604222695033 0.702344924746592
303.05975151459376 0.737153780744245
304.82747017939886 0.717243153376816
306.5280579606692 0.752987380877278
307.92557466427485 0.707502079094732
309.6514346599579 0.702255012700267
311.13866256078086 0.70313859116805
312.68615130583447 0.73670238464875
314.18532183170316 0.746441527766819
315.68849931557975 0.743177395126147
317.8165279150009 0.705308653867442
319.32861059506735 0.724977655027487
320.65748373270037 0.719799954251773
322.2477642099063 0.758213934497065
324.04436347881955 0.706838960919727
325.7798784772555 0.691045505827801
327.2915934006373 0.732885300010531
328.832347436746 0.687055457031061
330.2375313003858 0.684195101011108
331.873523414135 0.704428512980187
333.33588184515634 0.739072701776591
334.8564024368922 0.672215602575652
336.4876015424728 0.711710317788762
337.9525951743126 0.715581591956425
339.50035279194515 0.699641007903045
341.2167736887932 0.742273156598831
342.7083608388901 0.686257855953824
344.30779098272325 0.724593747865722
345.8011124889056 0.715126640234937
347.4561577717463 0.731526154714743
349.07870447238287 0.703195989516009
350.71695461670555 0.702662746867698
352.41078170537946 0.727423268045184
354.01173899968467 0.701784964740683
355.4719457626343 0.669878559031696
357.18729536135993 0.704516261678433
358.7199366728465 0.681668340162556
360.17803829113643 0.755086583736246
361.6297709822655 0.739762322779627
363.29671816428504 0.679421122437077
364.7703098217646 0.728961211625795
366.38771064678826 0.756808196705262
367.68086866935096 0.708306789249728
369.1439218084017 0.699655677932406
370.7852642178535 0.718537662799067
372.3537018338839 0.686310405707553
373.90972215334574 0.679676354918672
375.27429525852205 0.721099550646578
376.6685281912486 0.692180692194758
378.2022258996964 0.750262312087888
379.8655631462733 0.714319478830333
381.3608730038007 0.708514444516933
383.02898872296015 0.679450527089729
384.4332084576289 0.725008002104315
385.9412889838219 0.729401730195295
387.4374313235283 0.693243041562666
389.19965368906657 0.689601360678684
390.7830972353617 0.722297262543849
392.33555188179014 0.700706825778808
394.01352447271347 0.736760472730619
396.4886186003685 0.710501358322089
397.923363006115 0.707389442912133
399.4491404891014 0.707588306546304
401.0942974448204 0.675054638731459
402.57120732863746 0.696797892977553
404.21144154071806 0.735848516434423
405.66806628306705 0.720682929654442
407.22279864549637 0.685619038045502
408.83501326243083 0.688557601367923
410.51009483734765 0.71527780504868
412.18327209949496 0.702111985927178
413.7718165397644 0.681934717886125
415.38089702129366 0.712794661567193
417.0387912472089 0.701122334146432
418.60131993691124 0.678595122567823
420.1027738610903 0.695571532725012
421.54342287778854 0.692259950259994
423.0391918182373 0.711621202706573
424.78296215136845 0.689966519180457
426.4272180636724 0.711843271967507
428.0335965474447 0.733466025064213
429.4998471101125 0.728373553115508
431.15288722515106 0.680626587741371
432.7712006807327 0.714144102896934
434.2411834994952 0.701794901231864
435.7482307751973 0.676098813855747
437.2077291091283 0.670892974119566
438.84633980592093 0.727628672837385
440.38386726379395 0.676891124149262
441.9058847705523 0.672059559617529
443.31521190802255 0.687161150539064
444.89826268752415 0.696933770094496
446.51189630826315 0.663496120389924
448.098359644413 0.730441962619481
449.73759286006293 0.712641423056616
451.4565413832664 0.686872122203219
453.05590320825576 0.676259756207248
454.73063724835714 0.670829681285142
456.63090036710105 0.667903823690131
457.9963196158409 0.69925003641686
459.5811763882637 0.67519520995319
461.0798080364863 0.693794638089826
462.5560561378797 0.667247308260069
464.19116480350493 0.698374540470381
465.82110620737075 0.693666421311371
467.2990464131037 0.680901304199234
468.8897508144379 0.678913322119633
470.5465325196584 0.698806827486448
472.1305783033371 0.660077659050701
473.9208721796671 0.687017669079563
476.5606114387512 0.670494701983106
478.15332263708115 0.663763978347261
479.83115560213724 0.662556132348935
481.2890925566355 0.672007353402042
482.8030942956606 0.67620234650986
484.3892981529236 0.676512703999641
486.2701736609141 0.664821677658004
487.6667743086815 0.643727447206789
489.19576333761216 0.672742878767015
490.8117905696233 0.66854318224195
492.4468697388967 0.655909733507483
494.0114665110906 0.67602655981573
495.63240967591605 0.672748775838492
497.06717019875845 0.644853521248655
498.5432188312213 0.666917203654193
500.4190742413203 0.65663353096918
502.041729414463 0.662408566599034
503.59150836467745 0.670335171952778
505.2309930721919 0.664598859327287
506.7454406619072 0.677686275963152
508.1307954112689 0.675501599908006
509.74948139588037 0.656572553911047
511.14278581142423 0.674271079134828
512.6800265828768 0.661330356509213
514.4411764264107 0.67606578455513
516.0418163339297 0.659547609882497
517.7488866845766 0.678020593303495
519.2404351711273 0.659582892768105
520.8737462123235 0.651993091200874
522.3130472540855 0.673243546256429
523.9141740719477 0.658842313871071
525.4531762123108 0.686669356325346
526.8723172307015 0.649518087984144
528.3991559227308 0.65876289442529
530.0162735104561 0.672278445864742
531.6084583679835 0.662568597976685
533.369267741839 0.643608306174816
534.9232798973719 0.656315129658688
536.4405587911606 0.621295709877633
537.9626167654991 0.654781173640232
539.634480992953 0.637531475152339
541.2566329439481 0.654710450022087
542.7731430848439 0.657774133478541
544.4646093646685 0.65688332712213
545.8870411753654 0.62966920294784
547.2443017403285 0.625213977439535
548.8865024288496 0.679271650381497
550.4316667675972 0.615647335814342
551.8099910020828 0.700333797119633
553.4070051034291 0.6535723873773
555.8090621511142 0.656115704678781
557.3356866637865 0.654166073259095
558.7403058608373 0.650493260472934
560.3738113005955 0.618744876980686
561.9726090510686 0.675711094813833
563.5018344680468 0.641190129512676
565.0640633622805 0.653235293101397
566.7663125236829 0.638397811894555
568.4159951925278 0.656380886041619
569.8795968810717 0.648974643255697
571.4792280197144 0.662235210657193
573.051464676857 0.633878142463487
574.5768909613291 0.649011090243033
576.0036914467812 0.626742737118004
577.5128752350807 0.611431371257816
579.0322683731715 0.650447205368002
580.7644638021787 0.638993274012799
582.4555493553479 0.650470089698958
584.0176631251971 0.64009449660523
585.7874381303787 0.645307761312832
587.3698555270831 0.611992912541544
589.0446982343991 0.659524228560726
590.5357504049937 0.645035652202749
592.0639068722725 0.649177542977022
593.4508907437324 0.672764344291195
594.9799486200014 0.648369870496236
596.3689187645912 0.61402274170663
597.9923396348953 0.664633977211978
599.5501564741135 0.609615238545521
601.0545713186264 0.651535368001933
602.5536963939667 0.659982925887061
604.1196843981743 0.63329254507268
605.7149873773257 0.653570224008544
607.4275301098824 0.628873697197157
608.7676544825237 0.64336633846826
610.2480195482572 0.640232058106125
611.8358168323834 0.617220591646758
613.3680331468582 0.648685003525384
614.9949250777562 0.641311840188983
616.5165065288544 0.614072659222391
618.0929111878078 0.64306899622755
619.7444427490234 0.643894116829868
621.2590577205023 0.627925403520355
622.9268832524617 0.618997835307392
624.592192407449 0.625805154189047
626.2039448579152 0.61222619248512
627.7218973914783 0.653476247694542
629.4687181274096 0.643971540037453
631.39255468448 0.613197958957268
632.9534765362739 0.646734501613751
635.254302752018 0.630765095439833
636.846978143851 0.641833840759828
638.3717963894209 0.618698223367501
640.0194191137949 0.639878350833959
641.84260323445 0.623159429283178
643.3196645180384 0.60841979851272
644.9839302738508 0.654260691679089
646.6239157398542 0.640068879585379
648.3044731934865 0.635968257908674
649.7795326034228 0.630054045361092
651.2260637164115 0.628837458699997
652.8485052307446 0.610498245263677
654.3125020464262 0.614759775935223
655.7514033357303 0.639176226113631
657.3147327462832 0.602938022990081
659.1749502658844 0.638720697730596
660.8892134547234 0.627255185278875
662.6157650113106 0.640851307435792
664.0681854605675 0.604189348292031
665.7518505771955 0.641494779216207
667.2500682950019 0.629772807217041
668.8188835978508 0.663493025815427
670.4844117482503 0.617615327770217
671.9282994866371 0.653662043276289
673.6740370551745 0.629065972842872
675.1725241263707 0.65953204161349
676.6980614980062 0.600899850720945
678.2402986645699 0.603364922107206
679.745476480325 0.665162289895149
681.1353118856748 0.633937710874233
682.6826137224833 0.675914252856849
684.2971479296684 0.618532821227493
685.8421453197797 0.639832933190256
687.283036796252 0.586934386946196
688.7741834163666 0.650832719248921
690.3488964796067 0.626934493682819
691.7999145110448 0.641229589102399
693.3107853293419 0.610406827230089
694.9900739669799 0.643740595290288
696.5456539511681 0.64680772102733
698.0697316288948 0.675827660387005
699.6500275611877 0.606038566877144
701.2662645618121 0.664149522868432
702.7538114865621 0.639693061246583
704.3768021424611 0.613049184940929
706.0128254612287 0.633016124664342
707.4833589911461 0.611369735334836
708.917171784242 0.641022880467785
710.473912235101 0.637887773353399
711.9832413077354 0.616415103165523
713.8378442724546 0.606304662574735
715.3610339283944 0.642703179791613
716.9422636429468 0.633226166775497
718.6258830269178 0.633674708548956
720.2435044328372 0.641773164774246
721.7115210453669 0.611531084851307
723.2066972176234 0.657891219719315
724.9164415359497 0.615674185702639
726.3995671629906 0.646093634500641
727.842233757178 0.611316320812284
729.3683560848236 0.64846968126154
730.7899957815806 0.630829642905509
732.4123900810878 0.663368397275443
733.8358125249545 0.595790471018138
735.4118106087049 0.639089456834875
736.8372054537138 0.624612910072708
738.5889254252116 0.66719673746943
740.0999056418736 0.614011929836861
741.753239719073 0.654441459229172
743.2597957134246 0.652616972604117
744.9796517769496 0.6378844082961
746.5296363711357 0.632384942612398
748.1384420673053 0.612758702968798
749.6983078320822 0.61171019248152
751.2763715346654 0.616197640141541
753.0412800391515 0.649452909866002
754.437243159612 0.612006781091832
755.9141286969185 0.613684974106819
757.510053340594 0.605855440464463
759.2947428266208 0.667395810144178
760.8024739940961 0.651531716782147
762.2796066761017 0.631810787684985
763.8933129668236 0.667642778156844
765.3177855531375 0.646040720390942
766.9756715933482 0.65569472558321
768.6389637470245 0.636514709758515
770.2363431493442 0.603430113775407
771.7425657669703 0.662944408059266
773.4062673370044 0.627095546553986
774.8932087302207 0.659201334746724
776.321859951814 0.654419079232743
778.005050377051 0.646839040522937
779.4522566556931 0.641638443148398
781.1344982186953 0.637086632508875
782.51410993735 0.644800903995957
784.2314975937207 0.609371421708292
785.9078450798988 0.625363050133289
787.3834719260534 0.65344321990508
788.7986964821815 0.6265866126934
790.5366768161456 0.626605507709436
793.2749957203865 0.641342005281605
794.8356712420781 0.644534082571002
796.740519507726 0.637198205290888
798.2780892372132 0.633226270565175
799.9223079284033 0.623900141309894
801.511000017325 0.655151390214274
803.1550946950913 0.642249950719414
804.6661025921504 0.640763004843075
806.111202955246 0.617792415992911
807.5457925478618 0.650012190243847
809.2095513939857 0.603558985436803
810.8008836865425 0.634247075605624
812.3167184154192 0.624360763065873
813.7718752582867 0.612979880613979
815.2916666785876 0.620602738196159
816.7790099819501 0.633030274745934
818.1347771008809 0.634337019430918
819.7541580557823 0.641501608358556
821.3957519054413 0.616762996200136
822.9909618059794 0.656900868998247
824.5017422238985 0.61202899118105
825.9605633536975 0.649218636917667
827.4362060864767 0.602197759302927
828.9675537228584 0.634040591597315
}\lossonenonavg

\pgfplotstableread{
1.6713071624437967 1.4381616099679404
3.26241371234258 1.1715371322925456
4.902147420247396 1.5296128947940288
6.274308590094249 1.5433940271685025
8.020365663369496 0.9447719810796438
9.499688935279845 1.0542968711362777
11.07697142759959 1.3067035306848507
12.505392424265544 1.2084765751498148
13.983541742960613 1.2628748771173892
15.513284504413605 1.0914840552412246
16.92474688688914 1.3984652817908012
18.37290401061376 1.368316807077912
19.88597329854965 1.229461932380322
21.448157215118407 1.4101427185211195
23.011107258001964 1.283479319589244
24.598789668083192 1.04260595555585
26.28179676135381 1.249385034623745
27.829886225859322 1.0119567420081153
29.44140546321869 1.3207837103889417
31.061075822512308 1.1552633433141115
32.47324370940526 1.1239003023827967
33.80698967377345 1.0335155464288477
35.586881260077156 1.3455792076106992
37.29395444790522 1.1097471728119315
38.78330827554067 1.0586003669773358
40.314829075336455 1.0646359412309383
41.774490082263945 1.2043033693751286
43.4488471587499 1.1716942271438016
45.025254078706105 1.1740002248120633
46.61396619478862 1.1724745299908004
48.18247389793396 1.4385042812595172
49.81843073368073 1.031939801498884
51.415633936723076 1.012370927918908
52.96221021413803 0.9605025233380762
54.5321751554807 1.1809115594639223
56.05553028980891 1.2581086752823218
57.61038777828217 1.061492678368961
59.203978908061984 0.9450453252641975
60.83537581364314 0.9451367207470175
62.32837913831075 1.1665259285197653
63.968804343541464 1.1773125272504803
65.36041118701299 1.1432919919864142
66.96635248263676 0.9577570023701358
68.57728851636251 1.0894528077837982
70.04995777606965 1.0700132230238304
71.54122478564581 1.082151720771818
73.14625975290934 1.176105712466684
74.80982777674993 1.078221921525109
76.3166624824206 1.1426007944747891
78.48117971022924 1.0502244659900843
79.94731304248174 1.0806445754934557
81.59027765194575 1.1276001588841076
83.06510449647904 0.8228072867091201
84.59242570002874 0.9859280470732387
86.0697521686554 0.9619587603214117
87.5848559141159 0.9358807851208898
89.14632987181345 0.9853213170728939
90.56856307983398 1.235339041778642
92.07406500975291 0.8973941226233948
93.7627101222674 1.1546430675777348
95.25852765242259 0.7787688263376943
96.61995505094528 0.9664628675609452
97.87152597506841 1.0336880959680748
99.5632449110349 1.0902396151032299
100.94252721071243 1.1048908260888153
102.49201693932216 1.114445607033574
104.15006269613902 0.9545671052731053
105.62293442090352 0.9375566704592909
107.05503917535147 1.1173662963860111
108.76038223107656 0.9722318076741976
110.38254350821177 0.8226545203069578
111.94516994555791 0.841312954241675
113.42429794073105 0.8689007819559629
114.94091755946478 1.0591732163082317
116.68695947329203 1.0100109666838542
118.16896642049154 1.0824324329614474
119.5326120575269 0.9310552532295393
121.01764206091563 1.0083473553416313
122.57727099259695 1.0690068896626674
124.1620240966479 0.9432959040639125
125.84317319393158 1.0440002468504188
127.4476054151853 0.8944201204558901
128.95790137052535 0.9325748080864099
130.4792605916659 0.9288867915492008
131.87560115655262 0.8205447104059225
133.41867652336757 1.0396038419512315
134.89464881420136 0.9135317017470432
136.4774964372317 0.9748353010742075
137.98500489791235 1.0341855782291587
139.66615528265635 1.0285271758300822
141.23439307610195 1.0554954808476489
142.90395679076514 0.956001748780178
144.46704284350076 0.9133019119392987
146.03229911724728 0.9565836834174617
147.52536712090173 0.7504237254698504
149.11086338361105 0.7803230870565079
150.59284715652467 0.7953724064323789
152.1334433277448 0.8357389415602761
153.56532432238262 1.0114836845987836
156.39009596506756 0.8453624902381576
157.918839319547 0.9064262577201027
159.3735487063726 1.1098838709583128
160.8993324637413 0.8994427592636796
162.37049394845963 1.0295452690721
163.8744282881419 0.8213051825548106
165.30445415973662 0.9066841124011588
166.72043410539627 0.8140450093481088
168.33488790194193 0.8850882460317322
169.79624178012213 1.0220766558412808
171.23813223044078 0.7140235703068116
172.9908574938774 0.9689624596661595
174.44296414454777 0.9427257316096392
175.8745496749878 0.8417900318504005
177.39351140260698 0.7399784117404113
178.9135560353597 0.9153700750566808
180.45184438625972 0.8430967491144344
182.05135932366053 0.929262025997252
183.77617835998535 0.902789827852078
185.1045869032542 1.0822923082302935
186.62286982138951 0.8687151074125586
188.2940440138181 0.7780914561033342
189.77347068389255 0.9133469915295711
191.27227532466253 0.9162941351296485
192.79676903883617 1.0432908413731656
194.44652885595957 0.9822342325665357
195.9384593963623 0.9274941475365771
197.48454575936 1.0493129853076082
198.9491467833519 0.7519099443109689
200.4920993208885 0.8118186422979076
201.86464791695278 0.7789656164697644
203.39125169912975 0.8373801913048649
204.97358988523484 0.7270691489046249
206.31366228262584 0.9461927536671609
207.8348754763603 0.8515639319788836
209.43924805323283 0.7134816102841531
211.06070788701376 0.7614477613986097
212.33887329498927 0.9040508888617719
213.83478529453276 0.9594857713179705
215.44463859399158 1.0829697488667407
217.21434775193532 1.17990368877686
218.786239695549 0.9107934256752488
220.27127054135005 0.759954022232851
221.91444362799328 0.6377911989939753
223.40303024848302 0.8922486104155868
224.88989328543346 0.7761637370010639
226.48262848456702 0.8181167428782768
227.76304252942404 0.7963116079340117
229.31561386187872 0.8447632762922607
230.8451000650724 0.9701886721706964
233.12241563796997 0.8740753905313643
234.84301762183506 0.8397651284208622
236.3113052010536 0.748140167529982
237.8747951110204 0.6808428449789219
239.36987282832465 0.8027547877202267
240.7673845966657 0.846818219326576
242.18267552455265 1.0330580330627872
243.53327960968016 0.8639173736346534
245.07275305986406 0.9496837259650776
246.585706782341 0.7975868619348733
248.030286971728 0.7271065056035675
249.49532893101374 0.7489764086728679
251.04219468832017 0.7730664860011978
252.56362018585205 1.060950167709509
254.08820778131485 0.7631325662300071
255.78352866570154 0.9295889869542264
257.2188859184583 0.7538135166827314
258.87650411129 0.9374779393695502
260.53201651970545 0.881613365497477
261.9982589284579 0.8266269865783346
263.93049449125925 0.8366643894403778
265.6564146002134 0.7752544361520625
267.1928869485855 0.882802491217749
268.7893778602282 0.7935935410404186
270.3660504659017 0.7168290359270284
271.842928814888 0.711153411685497
273.5462800939878 0.852029834142494
275.12266164223354 0.9877498815112303
276.6017031828562 0.8487425823452792
278.1166195789973 0.8207460417070397
279.77143834034604 0.8590860145393088
281.4293023745219 0.9561196260502867
282.92482136885326 0.8507383724408447
284.4810471256574 0.7899785897689081
286.0417478521665 0.9341664256492485
287.80479749441145 0.8692517650950881
289.3338030298551 0.9740448245843512
290.87927859226863 0.8444246253827278
292.4916399518649 0.7109895484332883
293.95644979874294 0.6972318768011039
295.4478606581688 0.9823070231916431
296.8159093022347 0.9878680454791423
298.5495965798696 0.8081583441812691
300.2154891014099 0.7888411739825152
301.58216148614883 0.9606446684423371
303.2743801275889 0.719589608029966
304.7297431031863 0.7392708390935399
306.2445140282313 0.8815939065632912
307.7107687671979 0.7850987537979277
309.1821215470632 0.8208844270821632
311.3063551346461 0.8066737524556283
312.7986456433932 0.853128853610948
314.10032439629236 0.9509449227297476
315.6597484827042 0.8299500467330194
317.4249908208847 0.8802676176215932
319.1263871630033 0.6331599531123354
320.60728388230007 0.8159366823954668
322.11689116160073 0.7436754324060025
323.4935502489408 0.7093341043034318
325.0969316045443 0.7401372097826084
326.5286040743192 0.7884975497191775
328.0187978466352 0.9002893880358621
329.618969364961 0.6979645174987144
331.05546540021896 0.8199054784604458
332.57282272179924 0.7733291500729709
334.25772066513696 0.786619708501471
335.7203342437744 0.9048369229779706
337.2886974136035 0.8634659320140883
338.7535508910815 0.9336659380426793
340.3775278329849 0.800611693105506
341.9673285126686 0.7527125548613902
343.56944748560585 0.794118185665139
345.230863002936 0.8349642261572805
346.801230430603 0.8285423613113276
348.2324071407318 0.7171671528244371
349.91797551711403 0.8200072474356607
351.4294010043144 0.8317345789893715
352.85848842461905 1.0301366859558834
354.28338468869526 0.973868870741707
355.92824285825094 0.7366466482540861
357.37274186611177 0.7852761299621049
358.9630474885305 0.6833395827299674
360.2302580237389 0.7584573025286556
361.66407273610434 0.8365206740369544
363.2762708504995 0.9121910923046823
364.8151073773702 0.746557338297744
366.3418942411741 0.7529049877666417
367.6782340685526 0.6254936180411461
369.0461831172307 0.7945478155027107
370.54924831787747 0.7175599098121058
372.182708688577 0.7626963758147877
373.64913403987885 0.7326276267817928
375.2863558133443 0.798150081619614
376.662119046847 0.6579672551709751
378.14116028149925 0.6826385828692388
379.607926984628 0.9841640938310985
381.33972379366554 0.6976444440559701
382.8944022655487 0.7137239034525066
384.41510629256567 0.9574063891919183
386.0601499716441 1.0456011350784329
388.257223812739 0.7072175917486518
389.6754887898763 0.7732771995542231
391.17161580721535 0.8307283558830021
392.7849969585737 0.9442600739564762
394.232215154171 0.7216019654705361
395.8421304345131 0.782661705097615
397.26802167495094 0.8659314668659106
398.7921090722084 0.8379829609117065
400.3732063293457 0.7720903742628625
402.0172326405843 0.791683004742291
403.6598894794782 0.6908400743799307
405.2169217904409 0.7830326742374857
406.79528694152833 0.7803999728089137
408.42344679832456 0.8206476452102596
409.95519212087 0.7563364458805127
411.4273225188255 0.8385116725551625
412.8409440835317 0.8817643691050838
414.3107438365618 0.8127270942747665
416.02397365172703 0.8281938251743987
417.6373025258382 0.8037538214394111
419.2131950736046 0.7997246916557013
420.6517376661301 0.7423025762639529
422.27527887821196 0.8242710799772136
423.8640183329582 0.7916044173276892
425.30494056542716 0.9639958271432983
426.7813731312752 0.9220355531280284
428.2198769609133 0.8292909041446123
429.8268466154734 0.7392312781207566
431.33495691219963 0.711882498982942
432.8269860625267 0.8914009038118129
434.20731210311254 0.8187187940985563
435.757962735494 0.8350305552030546
437.3402730822563 0.6626340954943372
438.89703419208524 0.8690610972535793
440.50484312375386 0.8324747365091244
442.1903057575226 0.7119342623882134
443.75536972284317 0.7610867902027515
445.39291301965716 0.8174931431069161
447.25226041078565 0.8008349033816718
448.5855927666028 0.773996012114548
450.1348514040311 0.7871557012750687
451.6004208366076 0.7754473774426555
453.0427478114764 0.8056933118754395
454.6403873244921 0.9041690541754591
456.2344707012177 0.600938349426375
457.6785329143206 0.7758077638996856
459.234073026975 0.8066865167056101
460.85432797273 0.8159359603403881
462.40092724959055 0.7657225238922692
464.15156973600386 0.6625440035018644
466.73611015081406 0.8165417701057033
468.30037947495777 0.9192038898913913
469.94281058311464 0.6781484309359312
471.36725075642266 0.8541663956870051
472.8483895579974 0.7661506096835393
474.3991556326548 0.7852317493551924
476.2393498857816 0.7122575030385035
477.60175124406817 0.7638762034747807
479.09621720314027 0.8816746667348835
480.6775977333387 0.8296131290636019
482.27688107887906 0.9120486905672777
483.8051969488462 0.8712581207936225
485.38916340669 0.8180869594053608
486.79178402026497 0.9111174190924649
488.23525375525156 0.8175254308033707
490.0731449405352 0.845521241593935
491.6608426531156 0.7653965354914967
493.17533445358276 0.7905713985464584
494.78072335322696 0.7364934581061476
496.26188027064006 0.8551025898459839
497.61495727300644 0.7022535069472655
499.19843928813935 0.8398995116686866
500.55968791246414 0.7715252076822701
502.0635236342748 0.8657972210082345
503.7880552728971 0.83615011441564
505.35397426287335 0.9095525470949962
507.02979527314506 0.8330815194516277
508.4842801094055 0.6737992173121775
510.08110555807747 0.7776373394804346
511.48593877951305 0.7009246058950505
513.0536080678304 0.745556977743454
514.5574366013209 0.8844096216442764
515.9438516338666 0.8239821304211676
517.4357210477193 0.7329927859941695
519.0173427700996 0.7111842822801266
520.5729116121928 0.7822060215420048
522.2943248748779 0.6975166023949351
523.8118424614271 0.7347708489257494
525.29463763237 0.8012509061606665
526.7852655808131 0.8575596426700833
528.4217428485553 0.8202511319841433
530.0086773395539 0.6264099224813067
531.4904000282288 0.7996148434779644
533.1456508119901 0.7839201263398077
534.5351215759913 0.8060589817840697
535.859643582503 0.884784013271942
537.4649811903636 0.6413236823352103
538.9755435784658 0.7376180931469503
540.3207395633061 0.8151787288693114
541.8834544539452 0.6725238439309535
543.9871624946594 0.8718091989358756
545.4861527482668 0.7995562581100463
546.8615990519523 0.8309602384409835
548.4585841814677 0.739190754854766
550.019812866052 0.8284853603074611
551.5122639377912 0.8435789885093654
553.036299443245 0.789171490661854
554.7015281836192 0.7891890461078989
556.3162615935008 0.7909661981703503
557.7456903934478 0.7188021485009455
559.3092924515406 0.7642990584582414
560.8462401390076 0.7631468719695779
562.3359974861145 0.7968990316987994
563.7295448184013 0.83490612141288
565.2033618609111 0.7054185288242281
566.6916653672854 0.7640892809689195
568.3880779186885 0.8636784596779804
570.0424301822981 0.724828307830292
571.569941453139 0.7200720864993988
573.3024306495985 0.7838387489329315
574.8499066551526 0.8231295501781553
576.4941473881404 0.771550116916395
577.9554144700368 0.8523756565795548
579.4536971171697 0.8223272052837843
580.8093338092168 0.8207795018160012
582.3053017894428 0.8031273571466496
583.6804047902425 0.9101711253874953
585.267719745636 0.7566901184794242
586.7920052011808 0.6473409312877136
588.2627237200737 0.865178507507117
589.7296062707901 0.7404396954333424
591.2614490588506 0.7749068534604618
592.8227280974388 0.8466151757607869
594.4994309743246 0.6719513879141199
595.807526020209 0.6931095129075084
597.2534366766612 0.6722408171139782
598.8066291014353 0.7197841626417542
600.305594309171 0.7927148003816741
601.901594654719 0.7970564620575938
603.3901100873948 0.7824262301511768
604.936176900069 0.6838059846294863
606.5532732327779 0.6321914844038714
608.034893365701 0.7703637942467899
609.6663794239362 0.7394976013754556
611.2953775008519 0.7928315611079072
612.8726553678513 0.8071006190411172
614.356827155749 0.7736607414847647
616.0672418991725 0.8087141074388389
617.9526366114617 0.7784305778296225
619.4795371373494 0.7951066398422727
621.6336535731951 0.7241231254732917
623.2143502791722 0.7540619238881396
624.7055103262265 0.7758647093264802
626.3170844674111 0.8103283730586994
628.1010703841845 0.741294979535547
629.5431130766868 0.7925217912528041
631.1718646446864 0.7489890761471425
632.7774534781773 0.7568944409603597
634.4240042964617 0.8096087733225409
635.8647142012913 0.6522136147122977
637.2770622014999 0.6911218093786231
638.8667545636495 0.6812671450735882
640.2968711574872 0.6341338280254794
641.7024171670278 0.725688672633824
643.2295378009478 0.8041393100862382
645.0550867199897 0.7468793085310171
646.7389951825141 0.772979478398451
648.4365303516388 0.8212748600641513
649.8616023381551 0.8338534697459928
651.5163116733233 0.7587032118757709
652.9875560363133 0.8348460375595198
654.5277737776438 0.7662016228538306
656.1633789976438 0.7160985425181893
657.5809442361195 0.7297463509023379
659.2961737076441 0.6829765664695484
660.7673053781192 0.7150950918237456
662.2748271663984 0.7430108429303443
663.7882340113322 0.8042867750511289
665.2663988351821 0.8519877592664893
666.6325405160586 0.6887878016223021
668.1519592046737 0.7823602409440041
669.7401712258657 0.707486895941715
671.2548986991246 0.7876367662010164
672.6687035004298 0.7552225644495687
674.1306462883949 0.6670439778906383
675.6767783323924 0.8097246532988199
677.1006519118945 0.7305389511957112
678.5834221522014 0.7339152740011259
680.2337339560191 0.7063653175993504
681.7601550062498 0.7277095206442773
683.2578373233478 0.7831246176570534
684.8106900175412 0.7516705485676551
686.3953306516012 0.7778062392584171
687.849732999007 0.7796130945798416
689.4406186501185 0.82791618360736
691.0452712496121 0.7444290930235958
692.4871768156687 0.6873501824382001
693.8927915414174 0.81498403194744
695.4219497720401 0.7442730841443889
696.9037784020106 0.8161446983266512
699.1176768660546 0.7795998602186925
700.6167439460754 0.7541847629648694
702.1698269049326 0.7772038096230139
703.8236156781514 0.8550131012341626
705.4116793632508 0.8611644802107343
706.8512202898661 0.7630365275034329
708.3183635950088 0.767823627872547
709.9970616579055 0.8124783060358683
711.4529030005137 0.7197645302576203
712.8673598448436 0.7763716873987556
714.3646365006765 0.759448983282643
715.7552300930023 0.7758336942991116
717.3438179532687 0.7209637491705396
718.7358058094978 0.6855319555549986
720.2800988634427 0.6629528484610704
721.6769969264666 0.7084464910501099
723.3957630515099 0.7398471475372043
724.875632584095 0.747024874702998
726.4968168179195 0.8517425657465824
727.9743118921916 0.8119809527510569
729.6603105624516 0.7159687541660897
731.1806616942088 0.7771457461011353
732.7570214629174 0.7425149478897499
734.2867690602939 0.7484113235303005
735.8352501352628 0.7703515760412103
737.5714474519094 0.7900798039837028
738.9420373717944 0.745474384601361
740.3867341558139 0.8089503267387016
741.951071035862 0.7083734071040001
743.7020474712054 0.7609655872128002
745.1785737991333 0.8778680473605575
746.6246847112974 0.7701315414223702
748.2060586373011 0.8251244315357057
749.6007191816966 0.7643571454064186
751.2272083282471 0.7862210376817049
752.8576090017955 0.7575249675415913
754.4228894233704 0.752658187325686
755.8992310086886 0.7259642804205237
757.5314871430397 0.779507513999564
758.9880368391673 0.7233198279486964
760.3880165537198 0.7895480517448027
762.039604095618 0.8069786841621563
763.4558346112569 0.7752839729772034
765.1056428551674 0.7474150220506162
766.4560270547867 0.7796868300255178
768.1429710149765 0.7464962556237503
769.7878096381824 0.8005996662674364
771.2339312752088 0.6823625020646886
772.6223261038463 0.7461053208064318
774.3278732538223 0.6757777715564196
777.1648601531982 0.6977597273457994
778.7093963265419 0.8191290531361727
780.581204533577 0.7988449384368911
782.0884612043699 0.7309655990897522
783.7001259525617 0.698754054576503
785.2579778790474 0.6383707584664576
786.8710460066795 0.7389665731776796
788.351930809021 0.861616665864446
789.767010418574 0.7788571544385487
791.1749222358068 0.7381807425633622
792.8075806299845 0.7802896247131077
794.3688927928607 0.6977229623424092
795.8541350404422 0.749237776594285
797.2819185177485 0.7650575492570874
798.7724260568618 0.757498815481142
800.2306693474452 0.7931872784587995
801.5582101742426 0.7749992735756872
803.1478287974993 0.7877924844764148
804.7602992653847 0.733875543399434
806.3244289954504 0.7962591489189427
807.8082118312518 0.8253373941254716
809.239745203654 0.723405355652192
810.6880046049754 0.7264210579036127
812.1893375674883 0.8132807140414469
813.7605976462364 0.7537968079059489
815.3677102247874 0.8152129864035789
816.9405605872472 0.7440173317651931
818.6289546291033 0.8173209514372654
820.0022533933321 0.7667626148736432
821.4270967880885 0.7713520143824476
823.1856293121974 0.8207057255251087
}\losstwononavg

\pgfplotstableread{
1.6713071624437967 1.3753
3.26241371234258 1.38775
4.902147420247396 1.3752000000000002
6.274308590094249 1.3532000000000002
8.020365663369496 1.33288
9.499688935279845 1.3082166666666668
11.07697142759959 1.2823
12.505392424265544 1.2681
13.983541742960613 1.2660333333333333
15.513284504413605 1.24956
16.92474688688914 1.237309090909091
18.37290401061376 1.2271333333333334
19.88597329854965 1.2175846153846153
21.448157215118407 1.2090571428571428
23.011107258001964 1.20076
24.598789668083192 1.1935375000000001
26.28179676135381 1.1851529411764705
27.829886225859322 1.1777222222222223
29.44140546321869 1.1701000000000001
31.061075822512308 1.1637700000000002
32.47324370940526 1.1551238095238097
33.80698967377345 1.1476318181818184
35.586881260077156 1.1419695652173913
37.29395444790522 1.1353000000000002
38.78330827554067 1.12894
40.314829075336455 1.1220346153846155
41.774490082263945 1.117962962962963
43.4488471587499 1.1127714285714287
45.025254078706105 1.1078344827586208
46.61396619478862 1.1037533333333334
48.18247389793396 1.0988483870967742
49.81843073368073 1.096153125
51.415633936723076 1.0929636363636366
52.96221021413803 1.0877588235294118
54.5321751554807 1.0849600000000001
56.05553028980891 1.0828250000000001
57.61038777828217 1.0791000000000002
59.203978908061984 1.0740947368421054
60.83537581364314 1.0712794871794873
62.32837913831075 1.0674725
63.968804343541464 1.0646048780487805
65.36041118701299 1.0612928571428573
66.96635248263676 1.057760465116279
68.57728851636251 1.0547136363636362
70.04995777606965 1.052611111111111
71.54122478564581 1.0496717391304347
73.14625975290934 1.0471617021276594
74.80982777674993 1.0452416666666664
76.3166624824206 1.0428265306122448
78.48117971022924 1.04033
79.94731304248174 1.0384470588235293
81.59027765194575 1.0358192307692307
83.06510449647904 1.0340018867924528
84.59242570002874 1.0321129629629628
86.0697521686554 1.0296636363636362
87.5848559141159 1.027525
89.14632987181345 1.0246245614035088
90.56856307983398 1.0225189655172413
92.07406500975291 1.0202084745762712
93.7627101222674 1.0178066666666667
95.25852765242259 1.0157983606557377
96.61995505094528 1.013458064516129
97.87152597506841 1.010936507936508
99.5632449110349 1.0085921875
100.94252721071243 1.006203076923077
102.49201693932216 1.0046803030303029
104.15006269613902 1.00265223880597
105.62293442090352 1.0011249999999998
107.05503917535147 0.9997304347826084
108.76038223107656 0.9983899999999998
110.38254350821177 0.9965197183098589
111.94516994555791 0.9953805555555554
113.42429794073105 0.9934876712328766
114.94091755946478 0.9920013513513513
116.68695947329203 0.9908173333333332
118.16896642049154 0.9896223684210526
119.5326120575269 0.9883285714285713
121.01764206091563 0.98715
122.57727099259695 0.9856101265822784
124.1620240966479 0.9844275
125.84317319393158 0.9834135802469135
127.4476054151853 0.9819658536585365
128.95790137052535 0.9804506024096384
130.4792605916659 0.9790857142857141
131.87560115655262 0.9772894117647059
133.41867652336757 0.9759511627906976
134.89464881420136 0.9747241379310345
136.4774964372317 0.9732113636363636
137.98500489791235 0.9718741573033709
139.66615528265635 0.9707966666666668
141.23439307610195 0.9696901098901098
142.90395679076514 0.968670652173913
144.46704284350076 0.9676172043010752
146.03229911724728 0.9667893617021276
147.52536712090173 0.9659421052631578
149.11086338361105 0.964646875
150.59284715652467 0.9633886597938145
152.1334433277448 0.9620581632653061
153.56532432238262 0.9609747474747474
156.39009596506756 0.959414
157.918839319547 0.953707
159.3735487063726 0.948555
160.8993324637413 0.9433760000000002
162.37049394845963 0.9391370000000001
163.8744282881419 0.935095
165.30445415973662 0.9315929999999999
166.72043410539627 0.9287099999999998
168.33488790194193 0.9258219999999998
169.79624178012213 0.9217109999999997
171.23813223044078 0.9195489999999998
172.9908574938774 0.9174649999999999
174.44296414454777 0.914671
175.8745496749878 0.9115639999999999
177.39351140260698 0.909086
178.9135560353597 0.906967
180.45184438625972 0.9045259999999997
182.05135932366053 0.9023719999999998
183.77617835998535 0.9002739999999996
185.1045869032542 0.8985129999999998
186.62286982138951 0.8960619999999996
188.2940440138181 0.8946739999999999
189.77347068389255 0.892995
191.27227532466253 0.8914009999999999
192.79676903883617 0.8899709999999998
194.44652885595957 0.8883439999999997
195.9384593963623 0.8874709999999995
197.48454575936 0.8857639999999993
198.9491467833519 0.8843659999999994
200.4920993208885 0.8828749999999995
201.86464791695278 0.8815729999999995
203.39125169912975 0.8804259999999994
204.97358988523484 0.8785389999999994
206.31366228262584 0.8765719999999996
207.8348754763603 0.8758659999999996
209.43924805323283 0.8736839999999997
211.06070788701376 0.8716399999999999
212.33887329498927 0.8701439999999998
213.83478529453276 0.8690889999999999
215.44463859399158 0.8681669999999998
217.21434775193532 0.8672479999999997
218.786239695549 0.8664369999999997
220.27127054135005 0.8656059999999998
221.91444362799328 0.864891
223.40303024848302 0.8638119999999999
224.88989328543346 0.8622239999999999
226.48262848456702 0.8620089999999998
227.76304252942404 0.8608039999999997
229.31561386187872 0.8595529999999997
230.8451000650724 0.8585179999999997
233.12241563796997 0.8576649999999998
234.84301762183506 0.856289
236.3113052010536 0.855786
237.8747951110204 0.854346
239.36987282832465 0.8529790000000002
240.7673845966657 0.8523600000000002
242.18267552455265 0.8513830000000001
243.53327960968016 0.8505640000000001
245.07275305986406 0.8492630000000002
246.585706782341 0.8484800000000002
248.030286971728 0.8475680000000001
249.49532893101374 0.8468530000000001
251.04219468832017 0.8464650000000001
252.56362018585205 0.8459930000000001
254.08820778131485 0.8459500000000001
255.78352866570154 0.8452510000000002
257.2188859184583 0.8443970000000004
258.87650411129 0.8441920000000002
260.53201651970545 0.8431730000000001
261.9982589284579 0.8422260000000001
263.93049449125925 0.8407100000000001
265.6564146002134 0.8400890000000001
267.1928869485855 0.8387740000000001
268.7893778602282 0.8384100000000002
270.3660504659017 0.8371820000000001
271.842928814888 0.8363130000000001
273.5462800939878 0.8351770000000001
275.12266164223354 0.8340180000000003
276.6017031828562 0.8332070000000001
278.1166195789973 0.8322340000000001
279.77143834034604 0.8314790000000001
281.4293023745219 0.8303529999999999
282.92482136885326 0.8296639999999997
284.4810471256574 0.8293749999999998
286.0417478521665 0.8284019999999999
287.80479749441145 0.8283319999999997
289.3338030298551 0.8278079999999997
290.87927859226863 0.8270219999999996
292.4916399518649 0.8271029999999996
293.95644979874294 0.8266929999999997
295.4478606581688 0.8264019999999996
296.8159093022347 0.8255339999999997
298.5495965798696 0.8250269999999996
300.2154891014099 0.8247769999999996
301.58216148614883 0.8239529999999995
303.2743801275889 0.8228189999999995
304.7297431031863 0.8225339999999997
306.2445140282313 0.8218739999999997
307.7107687671979 0.8216589999999995
309.1821215470632 0.8213579999999996
311.3063551346461 0.8217679999999996
312.7986456433932 0.8219969999999996
314.10032439629236 0.8214489999999995
315.6597484827042 0.8216279999999998
317.4249908208847 0.821237
319.1263871630033 0.8206489999999999
320.60728388230007 0.8203829999999998
322.11689116160073 0.8205149999999999
323.4935502489408 0.820162
325.0969316045443 0.819819
326.5286040743192 0.818723
328.0187978466352 0.817682
329.618969364961 0.81734
331.05546540021896 0.8171539999999999
332.57282272179924 0.8167220000000001
334.25772066513696 0.8159069999999999
335.7203342437744 0.8154190000000001
337.2886974136035 0.8155559999999998
338.7535508910815 0.8148959999999998
340.3775278329849 0.8142990000000002
341.9673285126686 0.8142539999999999
343.56944748560585 0.81387
345.230863002936 0.8136120000000001
346.801230430603 0.8130330000000001
348.2324071407318 0.8121440000000001
349.91797551711403 0.8120959999999999
351.4294010043144 0.811823
352.85848842461905 0.811087
354.28338468869526 0.810889
355.92824285825094 0.8105810000000001
357.37274186611177 0.81012
358.9630474885305 0.809537
360.2302580237389 0.8092900000000001
361.66407273610434 0.8094060000000001
363.2762708504995 0.808848
364.8151073773702 0.8089360000000001
366.3418942411741 0.80876
367.6782340685526 0.8084420000000001
369.0461831172307 0.8083810000000001
370.54924831787747 0.8076660000000001
372.182708688577 0.8075100000000001
373.64913403987885 0.8066340000000001
375.2863558133443 0.8060860000000001
376.662119046847 0.8055909999999998
378.14116028149925 0.8056319999999999
379.607926984628 0.8059149999999998
381.33972379366554 0.8051179999999998
382.8944022655487 0.8051159999999998
384.41510629256567 0.8047
386.0601499716441 0.8045760000000002
388.257223812739 0.8041950000000001
389.6754887898763 0.8036840000000002
391.17161580721535 0.8026150000000004
392.7849969585737 0.8022910000000002
394.232215154171 0.8025210000000002
395.8421304345131 0.8027420000000002
397.26802167495094 0.8024350000000001
398.7921090722084 0.8025310000000002
400.3732063293457 0.8027130000000001
402.0172326405843 0.802555
403.6598894794782 0.802294
405.2169217904409 0.802304
406.79528694152833 0.801903
408.42344679832456 0.801941
409.95519212087 0.8009410000000001
411.4273225188255 0.8007190000000002
412.8409440835317 0.8007480000000001
414.3107438365618 0.8003230000000001
416.02397365172703 0.8001800000000001
417.6373025258382 0.7995320000000001
419.2131950736046 0.799718
420.6517376661301 0.799383
422.27527887821196 0.799285
423.8640183329582 0.79927
425.30494056542716 0.7993640000000001
426.7813731312752 0.7986380000000001
428.2198769609133 0.7990710000000001
429.8268466154734 0.7988640000000002
431.33495691219963 0.7986230000000003
432.8269860625267 0.7986930000000002
434.20731210311254 0.7983180000000003
435.757962735494 0.7978450000000005
437.3402730822563 0.7974100000000006
438.89703419208524 0.7975410000000006
440.50484312375386 0.7975020000000006
442.1903057575226 0.7971940000000005
443.75536972284317 0.7972210000000007
445.39291301965716 0.7973210000000006
447.25226041078565 0.7968320000000004
448.5855927666028 0.7962260000000003
450.1348514040311 0.7950020000000003
451.6004208366076 0.7945020000000003
453.0427478114764 0.7941840000000004
454.6403873244921 0.7934790000000004
456.2344707012177 0.7936720000000004
457.6785329143206 0.7935550000000003
459.234073026975 0.7934880000000004
460.85432797273 0.7938380000000004
462.40092724959055 0.7934180000000004
464.15156973600386 0.7930360000000003
466.73611015081406 0.7922510000000001
468.30037947495777 0.7916370000000001
469.94281058311464 0.791123
471.36725075642266 0.790705
472.8483895579974 0.790222
474.3991556326548 0.7897130000000003
476.2393498857816 0.788968
477.60175124406817 0.788169
479.09621720314027 0.7875190000000002
480.6775977333387 0.7875020000000003
482.27688107887906 0.787159
483.8051969488462 0.7866080000000004
485.38916340669 0.7865850000000001
486.79178402026497 0.7863040000000001
488.23525375525156 0.7861770000000001
490.0731449405352 0.7864940000000001
491.6608426531156 0.7864950000000003
493.17533445358276 0.7858510000000003
494.78072335322696 0.7858620000000003
496.26188027064006 0.7852540000000003
497.61495727300644 0.7852470000000005
499.19843928813935 0.7849330000000002
500.55968791246414 0.7848910000000003
502.0635236342748 0.7839570000000003
503.7880552728971 0.7838050000000004
505.35397426287335 0.7830260000000004
507.02979527314506 0.7824420000000003
508.4842801094055 0.7825120000000004
510.08110555807747 0.7822560000000003
511.48593877951305 0.7815250000000004
513.0536080678304 0.7811040000000001
514.5574366013209 0.7809970000000003
515.9438516338666 0.7804790000000003
517.4357210477193 0.7805890000000002
519.0173427700996 0.780017
520.5729116121928 0.779985
522.2943248748779 0.7797340000000001
523.8118424614271 0.7800469999999998
525.29463763237 0.780243
526.7852655808131 0.7799689999999998
528.4217428485553 0.7794819999999999
530.0086773395539 0.7795310000000001
531.4904000282288 0.7793249999999999
533.1456508119901 0.7791299999999999
534.5351215759913 0.7786149999999998
535.859643582503 0.7779469999999997
537.4649811903636 0.7772929999999998
538.9755435784658 0.7764429999999998
540.3207395633061 0.7764529999999996
541.8834544539452 0.7758649999999997
543.9871624946594 0.7756179999999999
545.4861527482668 0.7756039999999998
546.8615990519523 0.7760069999999998
548.4585841814677 0.776176
550.019812866052 0.7759079999999998
551.5122639377912 0.7747999999999997
553.036299443245 0.7742259999999999
554.7015281836192 0.7741809999999997
556.3162615935008 0.7737069999999998
557.7456903934478 0.7737999999999998
559.3092924515406 0.7736739999999998
560.8462401390076 0.7728059999999999
562.3359974861145 0.772679
563.7295448184013 0.7719499999999998
565.2033618609111 0.7719139999999999
566.6916653672854 0.7719239999999999
568.3880779186885 0.7711409999999997
570.0424301822981 0.7711689999999998
571.569941453139 0.7711969999999999
573.3024306495985 0.7712879999999998
574.8499066551526 0.7708949999999998
576.4941473881404 0.7708449999999997
577.9554144700368 0.7705849999999996
579.4536971171697 0.7697759999999997
580.8093338092168 0.7693009999999998
582.3053017894428 0.7693219999999996
583.6804047902425 0.7686319999999999
585.267719745636 0.7691439999999998
586.7920052011808 0.7685799999999999
588.2627237200737 0.7683610000000001
589.7296062707901 0.7679819999999998
591.2614490588506 0.768427
592.8227280974388 0.7681729999999999
594.4994309743246 0.767626
595.807526020209 0.767671
597.2534366766612 0.767359
598.8066291014353 0.7668080000000002
600.305594309171 0.7667480000000002
601.901594654719 0.7661940000000003
603.3901100873948 0.7662000000000003
604.936176900069 0.7666220000000004
606.5532732327779 0.7674140000000003
608.034893365701 0.7671910000000005
609.6663794239362 0.7669600000000004
611.2953775008519 0.7661840000000004
612.8726553678513 0.7664690000000003
614.356827155749 0.7656870000000003
616.0672418991725 0.7650180000000003
617.9526366114617 0.7652830000000003
619.4795371373494 0.7647980000000004
621.6336535731951 0.7642870000000004
623.2143502791722 0.7642730000000004
624.7055103262265 0.7647000000000004
626.3170844674111 0.7639380000000002
628.1010703841845 0.7634860000000003
629.5431130766868 0.7632340000000003
631.1718646446864 0.7639030000000002
632.7774534781773 0.7634680000000003
634.4240042964617 0.7633450000000004
635.8647142012913 0.7630380000000002
637.2770622014999 0.7630240000000001
638.8667545636495 0.7632830000000003
640.2968711574872 0.7628540000000003
641.7024171670278 0.7630110000000003
643.2295378009478 0.7630090000000006
645.0550867199897 0.7624620000000004
646.7389951825141 0.7621930000000003
648.4365303516388 0.7620430000000004
649.8616023381551 0.7618620000000003
651.5163116733233 0.7624450000000003
652.9875560363133 0.7618420000000004
654.5277737776438 0.7612500000000003
656.1633789976438 0.76097
657.5809442361195 0.7615350000000001
659.2961737076441 0.76199
660.7673053781192 0.76239
662.2748271663984 0.762015
663.7882340113322 0.7617609999999999
665.2663988351821 0.7612349999999999
666.6325405160586 0.761511
668.1519592046737 0.761742
669.7401712258657 0.761968
671.2548986991246 0.7628229999999999
672.6687035004298 0.7620489999999998
674.1306462883949 0.7621369999999997
675.6767783323924 0.7616739999999999
677.1006519118945 0.7617719999999999
678.5834221522014 0.7613869999999998
680.2337339560191 0.761245
681.7601550062498 0.7611779999999997
683.2578373233478 0.7612949999999999
684.8106900175412 0.7612979999999997
686.3953306516012 0.761137
687.849732999007 0.761305
689.4406186501185 0.7613
691.0452712496121 0.761679
692.4871768156687 0.7614330000000001
693.8927915414174 0.7615920000000002
695.4219497720401 0.7607920000000001
696.9037784020106 0.7607640000000002
699.1176768660546 0.7606099999999999
700.6167439460754 0.760662
702.1698269049326 0.7600410000000002
703.8236156781514 0.7593709999999999
705.4116793632508 0.759613
706.8512202898661 0.7596540000000002
708.3183635950088 0.7600330000000001
709.9970616579055 0.7602750000000001
711.4529030005137 0.7606840000000001
712.8673598448436 0.7603110000000001
714.3646365006765 0.7606930000000002
715.7552300930023 0.760778
717.3438179532687 0.7608159999999999
718.7358058094978 0.761373
720.2800988634427 0.761588
721.6769969264666 0.7614420000000002
723.3957630515099 0.761538
724.875632584095 0.760835
726.4968168179195 0.7607789999999999
727.9743118921916 0.7602439999999998
729.6603105624516 0.7608729999999997
731.1806616942088 0.7609649999999997
732.7570214629174 0.7614109999999995
734.2867690602939 0.7615729999999996
735.8352501352628 0.7617979999999995
737.5714474519094 0.7615989999999995
738.9420373717944 0.7610189999999993
740.3867341558139 0.7603979999999995
741.951071035862 0.7603199999999996
743.7020474712054 0.7606779999999995
745.1785737991333 0.7604299999999995
746.6246847112974 0.7600829999999995
748.2060586373011 0.7607179999999996
749.6007191816966 0.7602599999999998
751.2272083282471 0.7603029999999998
752.8576090017955 0.76005
754.4228894233704 0.7602130000000001
755.8992310086886 0.7604190000000003
757.5314871430397 0.7605460000000002
758.9880368391673 0.7607300000000004
760.3880165537198 0.7604150000000005
762.039604095618 0.7596770000000005
763.4558346112569 0.7593680000000005
765.1056428551674 0.7598110000000005
766.4560270547867 0.7600860000000005
768.1429710149765 0.7597740000000005
769.7878096381824 0.7604550000000003
771.2339312752088 0.7607120000000002
772.6223261038463 0.7604090000000001
774.3278732538223 0.7603320000000001
777.1648601531982 0.761108
778.7093963265419 0.7615060000000001
780.581204533577 0.761169
782.0884612043699 0.7611420000000001
783.7001259525617 0.761593
785.2579778790474 0.761994
786.8710460066795 0.761539
788.351930809021 0.7614519999999999
789.767010418574 0.7609349999999999
791.1749222358068 0.7611679999999998
792.8075806299845 0.761249
794.3688927928607 0.7614189999999997
795.8541350404422 0.761326
797.2819185177485 0.7610290000000001
798.7724260568618 0.7609730000000002
800.2306693474452 0.7613750000000001
801.5582101742426 0.7611880000000001
803.1478287974993 0.761109
804.7602992653847 0.761266
806.3244289954504 0.7606909999999999
807.8082118312518 0.7610119999999999
809.239745203654 0.7616059999999999
810.6880046049754 0.7612300000000001
812.1893375674883 0.7611020000000001
813.7605976462364 0.761245
815.3677102247874 0.7608020000000001
816.9405605872472 0.761113
818.6289546291033 0.761306
820.0022533933321 0.7617169999999999
821.4270967880885 0.761483
823.1856293121974 0.7611559999999998
}\losstwo

\pgfplotstableread{
1.7013548334439597 1.7686933474255662
3.3208022634188334 1.6802687024334524
4.9919557531674705 1.6404436733914922
6.3927953521410625 1.5930205086514555
8.1692622701327 1.5466407946669785
9.670620203018188 1.5040539505179273
11.273937022686004 1.4630158366879518
12.731692512830099 1.4324446530084745
14.235685288906097 1.4140374776900542
15.79269467194875 1.3829777857940984
17.231851140658062 1.3592911094256355
18.709057505925497 1.3379526431108606
20.250143531958262 1.318113003529054
21.837946979204812 1.3002327926720523
23.430384385585786 1.2833784051394173
25.047512590885162 1.2682258947210316
26.76165254910787 1.2525584096681865
28.337090440591176 1.238402207431347
29.978825990358988 1.2236888009726983
31.62737116018931 1.2109224695528034
33.06599322160085 1.1966919094470367
34.42688040335973 1.1842926413713766
36.23734660148621 1.172267991368592
37.974360760052996 1.1599511184194053
39.49208124478658 1.148392891480206
41.04535375833511 1.1367675010559157
42.53456466197967 1.1285201295703287
44.237496602535245 1.1187468025617533
45.844116083780925 1.1100011729173151
47.46166563431422 1.1018203579019392
49.06229010820389 1.093284500728111
50.72756100893021 1.086780377915018
52.353956417242685 1.0801675586930388
53.92684432665507 1.0720670348707861
55.525756096839906 1.0665649223373275
57.0764129837354 1.0619513973977992
58.6608801762263 1.0559447448043897
60.28496625820796 1.0483290852260585
61.9470951239268 1.0428573916923654
63.46756255229314 1.037171874661631
65.13877998193105 1.0320372793653367
66.55651265382767 1.0268526549724766
68.19135888020197 1.021505007491206
69.8328225294749 1.016737322257295
71.33506820201873 1.0132345571527734
72.85355311234792 1.008665243150191
74.48915893236796 1.0046079707963502
76.17960660060247 1.0011050312706877
77.7150508681933 0.9972988858054677
80.24638891617457 0.9925897862875004
81.74400035540263 0.9897299854228052
83.41802861690522 0.9857086499408052
84.91943576335908 0.9829733337030555
86.476378428936 0.9800768413439529
87.98348383903503 0.9767774285494946
89.52912605603537 0.9738382892982804
91.1175339102745 0.9702349179357157
92.56993584632873 0.9674623664409776
94.10581926504771 0.9645679990314167
95.82669948736826 0.961672001404539
97.35407667557398 0.9592029059429525
98.74316321611404 0.9564750776413946
100.02186703284582 0.9535412428087091
101.74542738993962 0.950603244833834
103.1511329571406 0.9479599477259197
104.73087817033132 0.9459842206746134
106.4187357823054 0.9433795201372761
107.9226593653361 0.9416647592786735
109.38249387343724 0.9399398519337618
111.1170511762301 0.9382126875181032
112.76486224333445 0.9360823223048815
114.35820456743241 0.9347816278759753
115.86324187119801 0.9326484290434403
117.4081448117892 0.9309403812274595
119.1841551621755 0.9294260139547106
120.68859321673712 0.9279133785541867
122.07920846541722 0.9265436723930702
123.59397255182266 0.9251784579101681
125.18279880682627 0.9234082071437384
126.79882182677586 0.9220375069718292
128.51119931141537 0.9209197051989413
130.14513530333838 0.9194244633581432
131.6862398862839 0.9177919045804646
133.2354822397232 0.916387982058489
134.66023053725561 0.914530564388937
136.23320763905843 0.9130632978341189
137.7390053788821 0.9118129705066755
139.34679873784384 0.9102005531503128
140.88319810628892 0.9087709588817605
142.59369507630666 0.9077081524719486
144.19256962537764 0.9065087652330721
145.89247295856475 0.9054932745372783
147.48356521526972 0.9044140715313416
149.07593617836633 0.9035504606968892
150.5998800198237 0.9027765153252076
152.2165053367615 0.9014758762324828
153.72665308316547 0.8902750899841718
155.29575837453206 0.8989664032934397
156.7555185039838 0.8979636582726072
159.57701801458995 0.896313125808627
161.1281657099724 0.8993832830632042
162.61294646263121 0.8947516908803159
164.1706839799881 0.8895774405437222
165.67286451657614 0.8856694392752009
167.20744185447694 0.882217381104144
168.6651579896609 0.87908518752893
170.11100814342498 0.8765818163116719
171.7561977903048 0.8743672957482922
173.24678134918213 0.8710884211258514
174.71461383104324 0.8796045892282691
176.49779458443325 0.8680734897726914
177.97212120294571 0.8659902886544337
179.43162091970444 0.8635598119936494
180.9806284745534 0.8616548587516066
182.52924602429073 0.8600798209833988
184.09509737094243 0.8580556113759055
185.72520686388015 0.856251852544208
187.47915105024973 0.8545590079523597
188.83518294095992 0.8533052649806807
190.38233627080916 0.8412655858527858
192.08448468844097 0.84029445236365
193.59538258314132 0.8489942974792775
195.12207187811535 0.8477881274774226
196.67191869417826 0.8466746426431231
198.35182260672252 0.8355351426229425
199.86476601759594 0.8350559463440723
201.4404409567515 0.833697928421042
202.9356816371282 0.8327385932248463
204.5080424984296 0.8315059569785772
205.90889290173848 0.8306091362528061
207.46485764980315 0.829745734945482
209.0773020307223 0.8282217388016524
210.4458243370056 0.82658358246565
211.9969188928604 0.8262174501839219
213.63113023042678 0.8242600681268257
215.28306691646577 0.82248201347603
216.58770999908447 0.8212187173376271
218.11167800426483 0.8204990945148767
219.74976569016775 0.8199226319735171
221.55132311582565 0.8192336882412603
223.15320479075115 0.818685786619687
224.6678614338239 0.818154553349328
226.34286884069442 0.8176208912526912
227.86270452737807 0.8167037788330735
229.37695414622624 0.8153137281571936
230.99809560378392 0.8153631547206437
232.30508397420246 0.814454701797334
233.88768992026647 0.8135014224780186
235.445372347037 0.8126833382170797
238.0915348450343 0.812056803141358
239.83805416822435 0.8107708777701399
241.33450112740198 0.8105733967232156
242.92927857637406 0.8093726109819961
244.45254416465758 0.8082181900859402
245.88074056307474 0.807880227581345
247.32462260723113 0.8070266494999137
248.70380867322285 0.8063391099744259
250.27146504322687 0.8052355340086945
251.81307804584503 0.8045877042988672
253.28719365994135 0.8037138695945816
254.78209515810013 0.8030643383764462
256.36158376137416 0.8027136892933204
257.91620100736617 0.8023296668546085
259.47427620887754 0.8023710589935409
261.20442726214725 0.8017658794139444
262.67200030088424 0.8011076305564473
264.36480139493943 0.8011215355521857
266.0558547258377 0.80013487869885
267.55507830381396 0.7993095459471153
269.5226077675819 0.7978993871729498
271.28427524169285 0.7973726123234217
272.85393255551656 0.7960620069826496
274.4801157037417 0.7957894691341996
276.09041335980095 0.7946172876751312
277.5965234955152 0.7938977579705087
279.32039171854655 0.7930007140297068
280.92717028856276 0.7918893424455251
282.43729327519736 0.7911825139000994
283.98224819898604 0.7903447849247249
285.6692154725393 0.7896478541726863
287.3572582403819 0.7885651525178381
288.8797104159991 0.7879591022426651
290.46377734740577 0.787742070955473
292.05300527413686 0.7867952057831318
293.84911780754726 0.7868560435805783
295.4108616471291 0.7864945940896344
296.9903645237287 0.7857992584624216
298.6377726197243 0.7859339361452067
300.13520530064903 0.7856340489975324
301.6604222695033 0.7853812325516158
303.05975151459376 0.784614754332114
304.82747017939886 0.7841577620590678
306.5280579606692 0.7838880225950691
307.92557466427485 0.7831438688792411
309.6514346599579 0.7819893251315755
311.13866256078086 0.7817602315012409
312.68615130583447 0.7811311454514589
314.18532183170316 0.7810162106165002
315.68849931557975 0.7807303520584017
317.8165279150009 0.7811398537381882
319.32861059506735 0.7814301686250755
320.65748373270037 0.7809587466123735
322.2477642099063 0.7812641143351537
324.04436347881955 0.7808143573470134
325.7798784772555 0.7802607436246116
327.2915934006373 0.7800864017462923
328.832347436746 0.7802220924446572
330.2375313003858 0.7798829475739533
331.873523414135 0.7794796712915606
333.33588184515634 0.7785235798797456
334.8564024368922 0.7776224923947146
336.4876015424728 0.7772353771011713
337.9525951743126 0.7770704188024062
339.50035279194515 0.7766554490070661
341.2167736887932 0.7758464225106687
342.7083608388901 0.7753685704540196
344.30779098272325 0.7754926962501463
345.8011124889056 0.7748609153277994
347.4561577717463 0.7742790878834127
349.07870447238287 0.7741803137965322
350.71695461670555 0.7738255677896841
352.41078170537946 0.7736558323255265
354.01173899968467 0.7730721691535873
355.4719457626343 0.7722645901752823
357.18729536135993 0.772216940179199
358.7199366728465 0.7719373857595051
360.17803829113643 0.7712318803685885
361.6297709822655 0.7709663976735786
363.29671816428504 0.7706808675599484
364.7703098217646 0.7702094195055313
366.38771064678826 0.7696819489610562
367.68086866935096 0.7695265880809288
369.1439218084017 0.7696851955460231
370.7852642178535 0.7691477742714607
372.3537018338839 0.7692663897543253
373.90972215334574 0.7690140249345627
375.27429525852205 0.7686697180806434
376.6685281912486 0.768618416672342
378.2022258996964 0.7678840986920634
379.8655631462733 0.7676877692251665
381.3608730038007 0.7668654861133934
383.02898872296015 0.7663141842333276
384.4332084576289 0.7658549410297539
385.9412889838219 0.7659346904792002
387.4374313235283 0.7662074523545264
389.19965368906657 0.7653631846292155
390.7830972353617 0.7652789552968933
392.33555188179014 0.7648327403038493
394.01352447271347 0.7646895184054852
396.4886186003685 0.7641882099138646
397.923363006115 0.7638150408274706
399.4491404891014 0.7627298684574972
401.0942974448204 0.7622916908299948
402.57120732863746 0.7625705383267234
404.21144154071806 0.7627083763326437
405.66806628306705 0.7624512387007747
407.22279864549637 0.7625150979832316
408.83501326243083 0.7626449585167792
410.51009483734765 0.7624178202585947
412.18327209949496 0.7620796886078087
413.7718165397644 0.7621215693078214
415.38089702129366 0.7617904538612501
417.0387912472089 0.7619473403357406
418.60131993691124 0.7609972381524381
420.1027738610903 0.760741144168942
421.54342287778854 0.7606140577036689
423.0391918182373 0.7598809716177166
424.78296215136845 0.7594348757946296
426.4272180636724 0.758380789710065
428.0335965474447 0.7582407094250805
429.4998471101125 0.7574986392916543
431.15288722515106 0.7570615636682649
432.7712006807327 0.7566364930141343
434.2411834994952 0.7564484316068381
435.7482307751973 0.7553773712722833
437.2077291091283 0.7553823152661368
438.84633980592093 0.7548242551079465
440.38386726379395 0.7541592011653686
441.9058847705523 0.7538611500506804
443.31521190802255 0.7531631046621281
444.89826268752415 0.7524530558113247
446.51189630826315 0.7515650082394407
448.098359644413 0.7512829635587259
449.73759286006293 0.7509939194707216
451.4565413832664 0.7503008754039062
453.05590320825576 0.7498628363016175
454.73063724835714 0.7495977972272667
456.63090036710105 0.7487227550972575
457.9963196158409 0.7478347262066241
459.5811763882637 0.7462846940562149
461.0798080364863 0.745539664965335
462.5560561378797 0.7448896375013496
464.19116480350493 0.7440246084039202
465.82110620737075 0.7439135807203114
467.2990464131037 0.7435895567088466
468.8897508144379 0.7431925319735071
470.5465325196584 0.7431865073783965
472.1305783033371 0.7424454849271234
473.9208721796671 0.7416834607462073
476.5606114387512 0.7405834272743201
478.15332263708115 0.7395784082665249
479.83115560213724 0.738632389156713
481.2890925566355 0.7378323732792438
482.8030942956606 0.7370603574764871
484.3892981529236 0.7361363416372422
486.2701736609141 0.7350643237624859
487.6667743086815 0.7338963110977907
489.19576333761216 0.732900297799935
490.8117905696233 0.732423284362461
492.4468697388967 0.7318202713835538
494.0114665110906 0.7309732595191207
495.63240967591605 0.7306502477741688
497.06717019875845 0.7300642378224922
498.5432188312213 0.7295072280013946
500.4190742413203 0.729431216103158
502.041729414463 0.7290642063129726
503.59150836467745 0.7280921973768613
505.2309930721919 0.7277141883444529
506.7454406619072 0.7267511803686029
508.1307954112689 0.7264651733687775
509.74948139588037 0.7258111655333717
511.14278581142423 0.7254081590731436
512.6800265828768 0.7242391522376754
514.4411764264107 0.7238201447668311
516.0418163339297 0.7226681382953781
517.7488866845766 0.7217601317120867
519.2404351711273 0.7216251262170077
520.8737462123235 0.7210521204622808
522.3130472540855 0.7200891156089981
523.9141740719477 0.7193461104394396
525.4531762123108 0.7188411056884718
526.8723172307015 0.7179691014888496
528.3991559227308 0.7176890971566843
530.0162735104561 0.7167960927698427
531.6084583679835 0.7164340886442013
533.369267741839 0.7158850842949347
534.9232798973719 0.7157900806340833
536.4405587911606 0.7156590772132139
537.9626167654991 0.7150500739273782
539.634480992953 0.714219070479063
541.2566329439481 0.7138600672870967
542.7731430848439 0.713331064433883
544.4646093646685 0.7128870613939944
545.8870411753654 0.7120670589489086
547.2443017403285 0.7110360567066927
548.8865024288496 0.7100100541074681
550.4316667675972 0.7088680517707162
551.8099910020828 0.7086160497715719
553.4070051034291 0.7078240475515793
555.8090621511142 0.7074090443975727
557.3356866637865 0.7070550425026725
558.7403058608373 0.7070340408307298
560.3738113005955 0.7069190389688806
561.9726090510686 0.7062390372288299
563.5018344680468 0.7047760356372454
565.0640633622805 0.7037900340815504
566.7663125236829 0.7033260324636341
568.4159951925278 0.7025030309690004
569.8795968810717 0.7023000297006676
571.4792280197144 0.7018660283737885
573.051464676857 0.7006790271274121
574.5768909613291 0.700175025970496
576.0036914467812 0.699094024933079
577.5128752350807 0.6987380238808256
579.0322683731715 0.6983770228663095
580.7644638021787 0.6974300217621741
582.4555493553479 0.6974100207356948
584.0176631251971 0.697391019830572
585.7874381303787 0.6974950188527684
587.3698555270831 0.6971340180193799
589.0446982343991 0.697088017177411
590.5357504049937 0.6968790164609961
592.0639068722725 0.6962510157577468
593.4508907437324 0.6958710151455081
594.9799486200014 0.6958930144980857
596.3689187645912 0.6953260139339983
597.9923396348953 0.6957440133024511
599.5501564741135 0.6952320127233547
601.0545713186264 0.6950780121880502
602.5536963939667 0.6946330116770321
604.1196843981743 0.6949250111660878
605.7149873773257 0.6948050106685615
607.4275301098824 0.6943510101591162
608.7676544825237 0.6943020097774839
610.2480195482572 0.6940890093725578
611.8358168323834 0.6936220089568661
613.3680331468582 0.6934200085732147
614.9949250777562 0.6928920081838292
616.5165065288544 0.69287500783567
618.0929111878078 0.6933120074905803
619.7444427490234 0.6940140071453347
621.2590577205023 0.6937470068427174
622.9268832524617 0.6933530065242941
624.592192407449 0.6925860062211358
626.2039448579152 0.6927980059411485
627.7218973914783 0.692010005688988
629.4687181274096 0.6913440054120243
631.39255468448 0.6914290051225709
632.9534765362739 0.6910120048991351
635.254302752018 0.6905640045874339
636.846978143851 0.6906600043833611
638.3717963894209 0.6910940041964946
640.0194191137949 0.6903270040035225
641.84260323445 0.6898830038003136
643.3196645180384 0.6896930036432709
644.9839302738508 0.690325003474086
646.6239157398542 0.6899470033150565
648.3044731934865 0.6898240031596421
649.7795326034228 0.6896920030292475
651.2260637164115 0.689622002906602
652.8485052307446 0.6897280027749404
654.3125020464262 0.689297002661263
655.7514033357303 0.689419002554073
657.3147327462832 0.6894480024425016
659.1749502658844 0.6887750023160744
660.8892134547234 0.6885560022053687
662.6157650113106 0.6883270020992176
664.0681854605675 0.6882250020138876
665.7518505771955 0.6886090019193032
667.2500682950019 0.6880030018388787
668.8188835978508 0.6873650017582742
670.4844117482503 0.6869800016765637
671.9282994866371 0.6874900016088059
673.6740370551745 0.68788000153053
675.1725241263707 0.6883710014663849
676.6980614980062 0.6880530014038426
678.2402986645699 0.687662001343327
679.745476480325 0.6871250012867816
681.1353118856748 0.6873380012366852
682.6826137224833 0.6875610011832041
684.2971479296684 0.6878550011298632
685.8421453197797 0.6886060010810726
687.283036796252 0.6878630010374702
688.7741834163666 0.687776000994198
690.3488964796067 0.6872360009504586
691.7999145110448 0.6874540009118604
693.3107853293419 0.686895000873335
694.9900739669799 0.686571000832422
696.5456539511681 0.686489000796235
698.0697316288948 0.6865420007623071
699.6500275611877 0.6866460007286532
701.2662645618121 0.6863810006957705
702.7538114865621 0.6863910006668188
704.3768021424611 0.6862400006366036
706.0128254612287 0.6865180006075313
707.4833589911461 0.6863480005825344
708.917171784242 0.6865160005591526
710.473912235101 0.6856910005348273
711.9832413077354 0.685511000512254
713.8378442724546 0.685253000485817
715.3610339283944 0.6851680004651277
716.9422636429468 0.6846080004445818
718.6258830269178 0.6839220004237021
720.2435044328372 0.6841480004045652
721.7115210453669 0.6842520003879473
723.2066972176234 0.6846540003717234
724.9164415359497 0.6848710003540013
726.3995671629906 0.6851680003393139
727.842233757178 0.684757000325612
729.3683560848236 0.6850650003117194
730.7899957815806 0.6850110002993113
732.4123900810878 0.6849170002857536
733.8358125249545 0.6853210002743655
735.4118106087049 0.6854490002622853
736.8372054537138 0.6853410002518181
738.5889254252116 0.685349000239525
740.0999056418736 0.6846730002294046
741.753239719073 0.68449200021882
743.2597957134246 0.6839710002096007
744.9796517769496 0.6844530001995501
746.5296363711357 0.684531000190906
748.1384420673053 0.6848950001823293
749.6983078320822 0.6849220001743819
751.2763715346654 0.6849830001666939
753.0412800391515 0.6846660001584965
754.437243159612 0.6840140001522994
755.9141286969185 0.6834290001460066
757.510053340594 0.6834150001394985
759.2947428266208 0.6836440001325637
760.8024739940961 0.6835280001269743
762.2796066761017 0.6832240001217271
763.8933129668236 0.6836490001162421
765.3177855531375 0.683023000111606
766.9756715933482 0.6830080001064429
768.6389637470245 0.6825910001015025
770.2363431493442 0.6827030000969743
771.7425657669703 0.6829810000928895
773.4062673370044 0.6831580000885773
774.8932087302207 0.6832930000848929
776.321859951814 0.6828080000814976
778.005050377051 0.6820760000776711
779.4522566556931 0.6816850000745247
781.1344982186953 0.6820010000710277
782.51410993735 0.6821650000682824
784.2314975937207 0.6817050000650127
785.9078450798988 0.6823000000619721
787.3834719260534 0.6825490000594137
788.7986964821815 0.6822870000570593
790.5366768161456 0.6820970000542952
793.2749957203865 0.6827960000502091
794.8356712420781 0.6829930000480193
796.740519507726 0.6826230000454758
798.2780892372132 0.6826010000435212
799.9223079284033 0.682997000041524
801.511000017325 0.6831920000396812
803.1550946950913 0.6826970000378605
804.6661025921504 0.6825440000362606
806.111202955246 0.6819540000347941
807.5457925478618 0.6821550000333967
809.2095513939857 0.6820750000318461
810.8008836865425 0.6822770000304308
812.3167184154192 0.6821210000291409
813.7718752582867 0.6818020000279543
815.2916666785876 0.6816490000267663
816.7790099819501 0.6821060000256529
818.1347771008809 0.6819330000246779
819.7541580557823 0.6818370000235623
821.3957519054413 0.6817790000224828
822.9909618059794 0.6813240000214809
824.5017422238985 0.6815640000205734
825.9605633536975 0.6821350000197335
827.4362060864767 0.6818480000189189
828.9675537228584 0.681660000018109
}\losssevenone


\pgfplotstableread{
1.7013548334439597 1.948693347425566
3.3208022634188334 1.8602687024334523
4.9919557531674705 1.8204436733914922
6.3927953521410625 1.7730205086514554
8.1692622701327 1.7266407946669784
9.670620203018188 1.6840539505179273
11.273937022686004 1.6430158366879517
12.731692512830099 1.6124446530084744
14.235685288906097 1.594037477690054
15.79269467194875 1.5629777857940983
17.231851140658062 1.5392911094256354
18.709057505925497 1.5179526431108605
20.250143531958262 1.498113003529054
21.837946979204812 1.4802327926720522
23.430384385585786 1.4633784051394172
25.047512590885162 1.4482258947210316
26.76165254910787 1.4325584096681865
28.337090440591176 1.418402207431347
29.978825990358988 1.4036888009726982
31.62737116018931 1.3909224695528033
33.06599322160085 1.3766919094470367
34.42688040335973 1.3642926413713765
36.23734660148621 1.352267991368592
37.974360760052996 1.3399511184194053
39.49208124478658 1.328392891480206
41.04535375833511 1.3167675010559157
42.53456466197967 1.3085201295703286
44.237496602535245 1.2987468025617532
45.844116083780925 1.290001172917315
47.46166563431422 1.2818203579019392
49.06229010820389 1.2732845007281108
50.72756100893021 1.266780377915018
52.353956417242685 1.2601675586930388
53.92684432665507 1.252067034870786
55.525756096839906 1.2465649223373274
57.0764129837354 1.2419513973977991
58.6608801762263 1.2359447448043897
60.28496625820796 1.2283290852260584
61.9470951239268 1.2228573916923653
63.46756255229314 1.217171874661631
65.13877998193105 1.2120372793653367
66.55651265382767 1.2068526549724765
68.19135888020197 1.201505007491206
69.8328225294749 1.196737322257295
71.33506820201873 1.1932345571527734
72.85355311234792 1.188665243150191
74.48915893236796 1.1846079707963502
76.17960660060247 1.1811050312706877
77.7150508681933 1.1772988858054676
80.24638891617457 1.1725897862875003
81.74400035540263 1.1697299854228052
83.41802861690522 1.1657086499408051
84.91943576335908 1.1629733337030554
86.476378428936 1.1600768413439528
87.98348383903503 1.1567774285494945
89.52912605603537 1.1538382892982804
91.1175339102745 1.1502349179357156
92.56993584632873 1.1474623664409775
94.10581926504771 1.1445679990314166
95.82669948736826 1.141672001404539
97.35407667557398 1.1392029059429525
98.74316321611404 1.1364750776413945
100.02186703284582 1.133541242808709
101.74542738993962 1.130603244833834
103.1511329571406 1.1279599477259197
104.73087817033132 1.1259842206746133
106.4187357823054 1.123379520137276
107.9226593653361 1.1216647592786735
109.38249387343724 1.1199398519337618
111.1170511762301 1.118212687518103
112.76486224333445 1.1160823223048815
114.35820456743241 1.1147816278759752
115.86324187119801 1.1126484290434402
117.4081448117892 1.1109403812274594
119.1841551621755 1.1094260139547105
120.68859321673712 1.1079133785541866
122.07920846541722 1.1065436723930702
123.59397255182266 1.105178457910168
125.18279880682627 1.1034082071437383
126.79882182677586 1.1020375069718291
128.51119931141537 1.1009197051989412
130.14513530333838 1.0994244633581431
131.6862398862839 1.0977919045804645
133.2354822397232 1.096387982058489
134.66023053725561 1.094530564388937
136.23320763905843 1.0930632978341188
137.7390053788821 1.0918129705066755
139.34679873784384 1.0902005531503127
140.88319810628892 1.0887709588817605
142.59369507630666 1.0877081524719485
144.19256962537764 1.086508765233072
145.89247295856475 1.0854932745372783
147.48356521526972 1.0844140715313415
149.07593617836633 1.083550460696889
150.5998800198237 1.0827765153252076
152.2165053367615 1.0814758762324828
153.72665308316547 1.0702750899841718
155.29575837453206 1.0789664032934396
156.7555185039838 1.077963658272607
159.57701801458995 1.076313125808627
161.1281657099724 1.0793832830632042
162.61294646263121 1.0747516908803159
164.1706839799881 1.0695774405437222
165.67286451657614 1.0656694392752009
167.20744185447694 1.062217381104144
168.6651579896609 1.05908518752893
170.11100814342498 1.0565818163116718
171.7561977903048 1.0543672957482921
173.24678134918213 1.0510884211258513
174.71461383104324 1.059604589228269
176.49779458443325 1.0480734897726913
177.97212120294571 1.0459902886544337
179.43162091970444 1.0435598119936493
180.9806284745534 1.0416548587516066
182.52924602429073 1.0400798209833988
184.09509737094243 1.0380556113759054
185.72520686388015 1.036251852544208
187.47915105024973 1.0345590079523597
188.83518294095992 1.0333052649806806
190.38233627080916 1.0212655858527857
192.08448468844097 1.02029445236365
193.59538258314132 1.0289942974792774
195.12207187811535 1.0277881274774225
196.67191869417826 1.026674642643123
198.35182260672252 1.0155351426229424
199.86476601759594 1.0150559463440723
201.4404409567515 1.013697928421042
202.9356816371282 1.0127385932248463
204.5080424984296 1.0115059569785771
205.90889290173848 1.010609136252806
207.46485764980315 1.009745734945482
209.0773020307223 1.0082217388016523
210.4458243370056 1.00658358246565
211.9969188928604 1.0062174501839218
213.63113023042678 1.0042600681268257
215.28306691646577 1.00248201347603
216.58770999908447 1.001218717337627
218.11167800426483 1.0004990945148766
219.74976569016775 0.999922631973517
221.55132311582565 0.9992336882412602
223.15320479075115 0.998685786619687
224.6678614338239 0.9981545533493279
226.34286884069442 0.9976208912526912
227.86270452737807 0.9967037788330735
229.37695414622624 0.9953137281571935
230.99809560378392 0.9953631547206436
232.30508397420246 0.994454701797334
233.88768992026647 0.9935014224780185
235.445372347037 0.9926833382170797
238.0915348450343 0.9920568031413579
239.83805416822435 0.9907708777701398
241.33450112740198 0.9905733967232155
242.92927857637406 0.989372610981996
244.45254416465758 0.9882181900859401
245.88074056307474 0.987880227581345
247.32462260723113 0.9870266494999136
248.70380867322285 0.9863391099744259
250.27146504322687 0.9852355340086945
251.81307804584503 0.9845877042988671
253.28719365994135 0.9837138695945815
254.78209515810013 0.9830643383764461
256.36158376137416 0.9827136892933204
257.91620100736617 0.9823296668546084
259.47427620887754 0.9823710589935408
261.20442726214725 0.9817658794139443
262.67200030088424 0.9811076305564472
264.36480139493943 0.9811215355521856
266.0558547258377 0.98013487869885
267.55507830381396 0.9793095459471153
269.5226077675819 0.9778993871729498
271.28427524169285 0.9773726123234217
272.85393255551656 0.9760620069826496
274.4801157037417 0.9757894691341995
276.09041335980095 0.9746172876751311
277.5965234955152 0.9738977579705086
279.32039171854655 0.9730007140297068
280.92717028856276 0.971889342445525
282.43729327519736 0.9711825139000994
283.98224819898604 0.9703447849247249
285.6692154725393 0.9696478541726863
287.3572582403819 0.968565152517838
288.8797104159991 0.967959102242665
290.46377734740577 0.9677420709554729
292.05300527413686 0.9667952057831317
293.84911780754726 0.9668560435805782
295.4108616471291 0.9664945940896343
296.9903645237287 0.9657992584624215
298.6377726197243 0.9659339361452066
300.13520530064903 0.9657189896404089
301.6604222695033 0.9664036052489253
303.05975151459376 0.966408344131819
304.82747017939886 0.9666999522452823
306.5280579606692 0.9668260800545182
307.92557466427485 0.9661319599565702
309.6514346599579 0.9646898889963467
311.13866256078086 0.9639304365745924
312.68615130583447 0.9625287389036613
314.18532183170316 0.9615256078908991
315.68849931557975 0.9602992528111395
317.8165279150009 0.9594710393378196
319.32861059506735 0.9590679644244031
320.65748373270037 0.9581793615997304
322.2477642099063 0.958268299580283
324.04436347881955 0.9579699244942801
325.7798784772555 0.9579411656697916
327.2915934006373 0.958474464096419
328.832347436746 0.9594957257167623
330.2375313003858 0.9600321313378433
331.873523414135 0.9606268643895106
333.33588184515634 0.960453169083557
334.8564024368922 0.9601742880026128
336.4876015424728 0.9601681903421148
337.9525951743126 0.9600569508023993
339.50035279194515 0.9593959952129432
341.2167736887932 0.9579824534325355
342.7083608388901 0.9567538009641579
344.30779098272325 0.9559261020500073
345.8011124889056 0.9543599198925767
347.4561577717463 0.9528030070853544
349.07870447238287 0.9519180942010494
350.71695461670555 0.9510323343320827
352.41078170537946 0.9506563560509841
354.01173899968467 0.9502212874829078
355.4719457626343 0.9498272202577387
357.18729536135993 0.9505501225727635
358.7199366728465 0.9511426984294256
360.17803829113643 0.951343719204839
361.6297709822655 0.9519706435040298
363.29671816428504 0.9525915502498622
364.7703098217646 0.9527323585854331
366.38771064678826 0.9526009127563705
367.68086866935096 0.9525244358778948
369.1439218084017 0.9525091292192087
370.7852642178535 0.951465204740673
372.3537018338839 0.9508452798742647
373.90972215334574 0.9496931289158975
375.27429525852205 0.9484974680695271
376.6685281912486 0.9475912572273286
378.2022258996964 0.9460195595004489
379.8655631462733 0.9451329518030581
381.3608730038007 0.9439504612378882
383.02898872296015 0.9433325774223122
384.4332084576289 0.9430975041035717
385.9412889838219 0.9436807414639591
387.4374313235283 0.9446735360124657
389.19965368906657 0.9448626638439789
390.7830972353617 0.9457687868302376
392.33555188179014 0.9462423856294294
394.01352447271347 0.9469246299861543
396.4886186003685 0.9471211575740835
397.923363006115 0.9468032552806271
399.4491404891014 0.9454833467683154
401.0942974448204 0.9444810478986402
402.57120732863746 0.9440316262116677
404.21144154071806 0.9432015928846058
405.66806628306705 0.9420328485692332
407.22279864549637 0.9411683767988743
408.83501326243083 0.9404862060161988
410.51009483734765 0.9396746101746783
412.18327209949496 0.9390862867530243
413.7718165397644 0.9392273698896569
415.38089702129366 0.93932017583331
417.0387912472089 0.9402037609389294
418.60131993691124 0.9401309367388653
420.1027738610903 0.9408057139039765
421.54342287778854 0.9415670180456802
423.0391918182373 0.9416641897464177
424.78296215136845 0.9419621073256186
426.4272180636724 0.9413053841097246
428.0335965474447 0.9412219947430432
429.4998471101125 0.9402393147357426
431.15288722515106 0.9392255883418571
432.7712006807327 0.9379865822237282
434.2411834994952 0.9369232055681059
435.7482307751973 0.9349091658599918
437.2077291091283 0.9340440615951174
438.84633980592093 0.9326605668282795
440.38386726379395 0.93144905140525
441.9058847705523 0.9308843447865508
443.31521190802255 0.9302067255235951
444.89826268752415 0.9298236100698491
446.51189630826315 0.9295631774084364
448.098359644413 0.9301194667351621
449.73759286006293 0.930829127188559
451.4565413832664 0.9312019189342771
453.05590320825576 0.931654487285067
454.73063724835714 0.932107162195308
456.63090036710105 0.931673193171028
457.9963196158409 0.9308185327235647
459.5811763882637 0.929004189892659
461.0798080364863 0.9277352361047534
462.5560561378797 0.9263590324498634
464.19116480350493 0.9245303873616226
465.82110620737075 0.9234002037021254
467.2990464131037 0.9222001996056762
468.8897508144379 0.9210100394407199
470.5465325196584 0.9204341094863343
472.1305783033371 0.919454459971808
473.9208721796671 0.9188153201545879
476.5606114387512 0.918604497837106
478.15332263708115 0.9184468190967389
479.83115560213724 0.9185263232022145
481.2890925566355 0.9186325297526995
482.8030942956606 0.9187221511437013
484.3892981529236 0.9185218599657545
486.2701736609141 0.9179653560230016
487.6667743086815 0.9168944812177119
489.19576333761216 0.915713070550891
490.8117905696233 0.9147300948620372
492.4468697388967 0.9133490882108242
494.0114665110906 0.9115899456165475
495.63240967591605 0.9102540538638186
497.06717019875845 0.9088055943808346
498.5432188312213 0.9074797384531654
500.4190742413203 0.906711653783041
502.041729414463 0.9060780139393523
503.59150836467745 0.9051702469329678
505.2309930721919 0.9051916922932033
506.7454406619072 0.9048609937536097
508.1307954112689 0.9053204880984976
509.74948139588037 0.9056538322635552
511.14278581142423 0.9061193566651335
512.6800265828768 0.9058360225533714
514.4411764264107 0.9062252876021804
516.0418163339297 0.905529317424204
517.7488866845766 0.9047560568447839
519.2404351711273 0.9044280155804315
520.8737462123235 0.903333849901329
522.3130472540855 0.9016896683428179
523.9141740719477 0.900022489513738
525.4531762123108 0.8985567939949457
526.8723172307015 0.8968226086953374
528.3991559227308 0.8957292368472088
530.0162735104561 0.8941929191847132
531.6084583679835 0.8934862356693171
533.369267741839 0.8929346653434372
534.9232798973719 0.8931682385172577
536.4405587911606 0.8936240866852798
537.9626167654991 0.8938084437329019
539.634480992953 0.8939896323718822
541.2566329439481 0.8946405492658908
542.7731430848439 0.8949771575983054
544.4646093646685 0.895300975484369
545.8870411753654 0.8948974999071801
547.2443017403285 0.8940317557978948
548.8865024288496 0.8928844523345443
550.4316667675972 0.891320089918332
551.8099910020828 0.8904745693758015
553.4070051034291 0.8888064898190192
555.8090621511142 0.8869031248818572
557.3356866637865 0.8856453224228127
558.7403058608373 0.8849170318490787
560.3738113005955 0.8842116047406731
561.9726090510686 0.8832573195877141
563.5018344680468 0.8818418326969333
565.0640633622805 0.8812123172230681
566.7663125236829 0.8814460476206367
568.4159951925278 0.8815259276013379
569.8795968810717 0.8822243862075047
571.4792280197144 0.8827806579849472
573.051464676857 0.8824684404879028
574.5768909613291 0.8826301581089792
576.0036914467812 0.8819479103645519
577.5128752350807 0.881738012973493
579.0322683731715 0.881223862042
580.7644638021787 0.8797557297729476
582.4555493553479 0.8789341427488963
584.0176631251971 0.8780038951103694
585.7874381303787 0.8770024966593859
587.3698555270831 0.8757053832289776
589.0446982343991 0.8748398883158622
590.5357504049937 0.8741293206181503
592.0639068722725 0.8732635202205802
593.4508907437324 0.8729303122958579
594.9799486200014 0.8732886618885402
596.3689187645912 0.8732581802613213
597.9923396348953 0.8745194079148242
599.5501564741135 0.8749497856628077
601.0545713186264 0.8757352446831342
602.5536963939667 0.8761621345508473
604.1196843981743 0.8772040585638554
605.7149873773257 0.8775977929514653
607.4275301098824 0.8773506646055697
608.7676544825237 0.8771968964678201
610.2480195482572 0.8766056985839891
611.8358168323834 0.8754677634986311
613.3680331468582 0.874425554405028
614.9949250777562 0.8728951968509165
616.5165065288544 0.8719380986645253
618.0929111878078 0.8715017599135286
619.7444427490234 0.87149989887433
621.2590577205023 0.8708477616051874
622.9268832524617 0.8703649887475534
624.592192407449 0.8698694399675017
626.2039448579152 0.8706563228383013
627.7218973914783 0.8706323250222375
629.4687181274096 0.8710108795840621
631.39255468448 0.8722916210919762
632.9534765362739 0.8727516284978009
635.254302752018 0.8732382504372355
636.846978143851 0.8736319896279574
638.3717963894209 0.8740441350748631
640.0194191137949 0.872918958049105
641.84260323445 0.8717253950184563
643.3196645180384 0.8707271302855136
644.9839302738508 0.8703351003617469
646.6239157398542 0.8689462249478119
648.3044731934865 0.8679095664328341
649.7795326034228 0.867165933260651
651.2260637164115 0.8667281543627665
652.8485052307446 0.8667359907052148
654.3125020464262 0.866510574479113
655.7514033357303 0.8670881196685173
657.3147327462832 0.8678483455208911
659.1749502658844 0.8682591842317142
660.8892134547234 0.8691114873801569
662.6157650113106 0.8698895474074972
664.0681854605675 0.8704828752047269
665.7518505771955 0.8714101596814489
667.2500682950019 0.870998892688625
668.8188835978508 0.8702512761579538
670.4844117482503 0.869412796711126
671.9282994866371 0.869289604005695
673.6740370551745 0.8687024610580785
675.1725241263707 0.8682626249474805
676.6980614980062 0.8670084269544244
678.2402986645699 0.8657787811796407
679.745476480325 0.8646105386910515
681.1353118856748 0.8644597085642541
682.6826137224833 0.8645631951111701
684.2971479296684 0.8650650124874896
685.8421453197797 0.8663114306078529
687.283036796252 0.8662465317200526
688.7741834163666 0.8670142308910362
690.3488964796067 0.8674550240357074
691.7999145110448 0.8685583246274491
693.3107853293419 0.8688124894366593
694.9900739669799 0.8691659530765474
696.5456539511681 0.869429273358408
698.0697316288948 0.8695206686537768
699.6500275611877 0.8693469495058286
701.2662645618121 0.8684950825911625
702.7538114865621 0.8677508379252612
704.3768021424611 0.8666304565530452
706.0128254612287 0.8658863854168766
707.4833589911461 0.864857064709984
708.917171784242 0.864321723017526
710.473912235101 0.862957072030648
711.9832413077354 0.8625285538655637
713.8378442724546 0.8623699979256901
715.3610339283944 0.8626906621881277
716.9422636429468 0.8628154257567041
718.6258830269178 0.8630704863786097
720.2435044328372 0.8643009324373025
721.7115210453669 0.865304498356799
723.2066972176234 0.8665207396493989
724.9164415359497 0.8674424293991555
726.3995671629906 0.8680886749337405
727.842233757178 0.8677492971777961
729.3683560848236 0.8678382337355044
730.7899957815806 0.8673265416932028
732.4123900810878 0.866464417148614
733.8358125249545 0.8660452544123602
735.4118106087049 0.8651905727094001
736.8372054537138 0.8642149250726063
738.5889254252116 0.8633004368678905
740.0999056418736 0.8620441087514967
741.753239719073 0.8615286174449824
743.2597957134246 0.8610089042503252
744.9796517769496 0.8618485550181919
746.5296363711357 0.8625374851125402
748.1384420673053 0.8637547574187217
749.6983078320822 0.8647325675052091
751.2763715346654 0.8657754505015423
753.0412800391515 0.8664502732357858
754.437243159612 0.8664176650307215
755.9141286969185 0.8662650363037273
757.510053340594 0.866414993489384
759.2947428266208 0.8664345438806439
760.8024739940961 0.8658385486972838
762.2796066761017 0.8648422846099275
763.8933129668236 0.8643381426297037
765.3177855531375 0.8628234769443736
766.9756715933482 0.8618017704020979
768.6389637470245 0.8605195810114403
770.2363431493442 0.8600338870788187
771.7425657669703 0.8600186693782833
773.4062673370044 0.8602118787607654
774.8932087302207 0.8606620270229688
776.321859951814 0.8607188453156885
778.005050377051 0.8608586897345097
779.4522566556931 0.861341597163349
781.1344982186953 0.8627071377861149
782.51410993735 0.8636726712859211
784.2314975937207 0.8640291043582491
785.9078450798988 0.8651347464001475
787.3834719260534 0.8655481066550569
788.7986964821815 0.8651767079016627
790.5366768161456 0.864510434216528
793.2749957203865 0.8638564270969185
794.8356712420781 0.8630962304690923
796.740519507726 0.8615534594354403
798.2780892372132 0.860699355780279
799.9223079284033 0.8604236743774466
801.511000017325 0.860256128041563
803.1550946950913 0.8597251926463362
804.6661025921504 0.8598474625493483
806.111202955246 0.85977191871168
807.5457925478618 0.8606799861862658
809.2095513939857 0.8615806120644058
810.8008836865425 0.862777853723124
812.3167184154192 0.8635201887119636
813.7718752582867 0.8639330169949034
815.2916666785876 0.8643338031149144
816.7790099819501 0.8650718617487788
818.1347771008809 0.8649065265336441
819.7541580557823 0.8645088324945808
821.3957519054413 0.8638345862585545
822.9909618059794 0.8625493956625657
824.5017422238985 0.8618764967146895
825.9605633536975 0.8615355232474117
827.4362060864767 0.8603828456786378
828.9675537228584 0.859444258209439
}\lossseventwo

\pgfplotstableread{
1.7013548334439597 1.8495360081968575
3.3208022634188334 1.4184855517840442
4.9919557531674705 1.8246329353970823
6.3927953521410625 1.8169102267896953
8.1692622701327 1.096320501798092
9.670620203018188 1.2121477198342012
11.273937022686004 1.490855736923698
12.731692512830099 1.3651021227184483
14.235685288906097 1.4105102676432688
15.79269467194875 1.2080507013387367
17.231851140658062 1.536304829192428
18.709057505925497 1.4918570214471918
20.250143531958262 1.3309683091149713
21.837946979204812 1.5164340391403122
23.430384385585786 1.371767941925299
25.047512590885162 1.1078908948031085
26.76165254910787 1.3204249640709005
28.337090440591176 1.0641471376184823
29.978825990358988 1.381224546926609
31.62737116018931 1.2020740604965627
33.06599322160085 1.1643560140553684
34.42688040335973 1.0665738818441308
36.23734660148621 1.381199824024403
37.974360760052996 1.1338539056566843
39.49208124478658 1.0768711544529568
41.04535375833511 1.0786405213663275
42.53456466197967 1.2156362741501123
44.237496602535245 1.1779580228994924
45.844116083780925 1.1762638033089712
47.46166563431422 1.1703863087067796
49.06229010820389 1.4310425249472822
50.72756100893021 1.023150824935554
52.353956417242685 1.0005632882777675
53.92684432665507 0.9467194894927097
55.525756096839906 1.1608330356908654
57.0764129837354 1.2337497595627425
58.6608801762263 1.038726220347765
60.28496625820796 0.9224579527889143
61.9470951239268 0.920144141515955
63.46756255229314 1.1333469219401318
65.13877998193105 1.1412192807935406
66.55651265382767 1.1061328535609567
68.19135888020197 0.925001610860882
69.8328225294749 1.0501999354068086
71.33506820201873 1.02997249576913
72.85355311234792 1.0398511984962173
74.48915893236796 1.1282099720183907
76.17960660060247 1.0326659843036716
77.7150508681933 1.0926348262091494
80.24638891617457 1.002021868260652
81.74400035540263 1.0299116044530545
83.41802861690522 1.0729689767309314
84.91943576335908 0.7823901106166855
86.476378428936 0.9362625271912496
87.98348383903503 0.9126129445334092
89.52912605603537 0.8870690974467073
91.1175339102745 0.933055884524745
92.56993584632873 1.1686143601162902
94.10581926504771 0.8485745286476152
95.82669948736826 1.0908222536305772
97.35407667557398 0.7356250486802851
98.74316321611404 0.9121717765665184
100.02186703284582 0.974976733026947
101.74542738993962 1.0274673621282042
103.1511329571406 1.0408258653308693
104.73087817033132 1.0492130841992766
106.4187357823054 0.8981920248356101
107.9226593653361 0.8819459165752742
109.38249387343724 1.0504012871437207
111.1170511762301 0.9136625573698952
112.76486224333445 0.7729736809893658
114.35820456743241 0.7902843559351461
115.86324187119801 0.8158475106305706
117.4081448117892 0.9938919480754527
119.1841551621755 0.947405572684574
120.68859321673712 1.0148143561780423
122.07920846541722 0.872927035834593
123.59397255182266 0.9450164502237665
125.18279880682627 1.0014275729273217
126.79882182677586 0.8835698259295105
128.51119931141537 0.977570908633965
130.14513530333838 0.8375794798313378
131.6862398862839 0.8730450224359705
133.2354822397232 0.8694772516275561
134.66023053725561 0.7680844528384679
136.23320763905843 0.9725185499574638
137.7390053788821 0.8546633578435391
139.34679873784384 0.9117168403205883
140.88319810628892 0.9669390773729908
142.59369507630666 0.9615955226324457
144.19256962537764 0.9865857693408882
145.89247295856475 0.8936712176114014
147.48356521526972 0.8537358469415093
149.07593617836633 0.8940293296487317
150.5998800198237 0.7017144491511544
152.2165053367615 0.7295369020849397
153.72665308316547 0.7352965082266526
155.29575837453206 0.7811516339160408
156.7555185039838 0.9450715448763429
159.57701801458995 0.7899664879685142
161.1281657099724 0.8548818973890779
162.61294646263121 1.0466321392530056
164.1706839799881 0.8482315572802787
165.67286451657614 0.9707599756711901
167.20744185447694 0.7750792790752628
168.6651579896609 0.8556283209870434
170.11100814342498 0.7685767045191656
171.7561977903048 0.8359778211867568
173.24678134918213 0.9657413550116661
174.71461383104324 0.6834268216686151
176.49779458443325 0.9166934398303415
177.97212120294571 0.8924939587272641
179.43162091970444 0.7976059077543387
180.9806284745534 0.701727299345338
182.52924602429073 0.8680305571330096
184.09509737094243 0.7999147609831577
185.72520686388015 0.8817089472739578
187.47915105024973 0.8569415461199643
188.83518294095992 1.0274290638818055
190.38233627080916 0.8156517664958813
192.08448468844097 0.7310595801924573
193.59538258314132 0.8682967960504914
195.12207187811535 0.8714056545340307
196.67191869417826 0.992176782873794
198.35182260672252 0.92362460607514
199.86476601759594 0.8726208512126078
201.4404409567515 0.9872436853202586
202.9356816371282 0.7083337386197467
204.5080424984296 0.7647565368911688
205.90889290173848 0.7341851750831295
207.46485764980315 0.7892843761120895
209.0773020307223 0.6858057791304975
210.4458243370056 0.8920583869887955
211.9969188928604 0.8033548494922624
213.63113023042678 0.6735320689249535
215.28306691646577 0.7187901548829068
216.58770999908447 0.8531303735573398
218.11167800426483 0.9056030466546939
219.74976569016775 1.0222159896359497
221.55132311582565 1.113738379048807
223.15320479075115 0.8604772283000829
224.6678614338239 0.7185836594504798
226.34286884069442 0.6035605891576539
227.86270452737807 0.8435103336754507
229.37695414622624 0.7341776169529428
230.99809560378392 0.7739705206544376
232.30508397420246 0.7536193571881882
233.88768992026647 0.7995467556327346
235.445372347037 0.9180671076601824
238.0915348450343 0.8275463653500852
239.83805416822435 0.7951742784707522
241.33450112740198 0.7089360066231145
242.92927857637406 0.6455250588274705
244.45254416465758 0.7607819782468009
245.88074056307474 0.8026446027615248
247.32462260723113 0.9786759591466616
248.70380867322285 0.8189566371667416
250.27146504322687 0.9001353081693764
251.81307804584503 0.7564881952716707
253.28719365994135 0.6898690455314361
254.78209515810013 0.7105630582776699
256.36158376137416 0.7333465227267542
257.91620100736617 1.0054911744099582
259.47427620887754 0.7240922701459309
261.20442726214725 0.8814854941515121
262.67200030088424 0.7154706066750236
264.36480139493943 0.8893340022140768
266.0558547258377 0.8364827369086573
267.55507830381396 0.7845587159440602
269.5226077675819 0.7940737208322269
271.28427524169285 0.7360597210952718
272.85393255551656 0.8376945534895938
274.4801157037417 0.7534091206559871
276.09041335980095 0.6808105076107863
277.5965234955152 0.6755333842113368
279.32039171854655 0.8089417684220089
280.92717028856276 0.9372978828242808
282.43729327519736 0.8058777314518542
283.98224819898604 0.7794773643669562
285.6692154725393 0.8157635642633724
287.3572582403819 0.9075326007880441
288.8797104159991 0.8078948095551352
290.46377734740577 0.7504726254832108
292.05300527413686 0.8868437866207324
293.84911780754726 0.8255695277379989
295.4108616471291 0.9248667289088444
296.9903645237287 0.8022665639186611
298.6377726197243 0.6760562249556187
300.13520530064903 0.663115062681618
301.6604222695033 0.9329262596926472
303.05975151459376 0.9382510069653328
304.82747017939886 0.7681928847325739
306.5280579606692 0.749879940735637
307.92557466427485 0.9125054533495562
309.6514346599579 0.6843080863363827
311.13866256078086 0.702970258921938
312.68615130583447 0.8376408703312646
314.18532183170316 0.7464182993753212
315.68849931557975 0.7802822110368651
317.8165279150009 0.766856269654046
319.32861059506735 0.8108918766773429
320.65748373270037 0.9035115870931177
322.2477642099063 0.7891410871768095
324.04436347881955 0.8366806523518224
325.7798784772555 0.6028262149090845
327.2915934006373 0.7758782336747662
328.832347436746 0.707499434750283
330.2375313003858 0.6749967106520433
331.873523414135 0.704079555768078
333.33588184515634 0.7499200187879639
334.8564024368922 0.8558036681392605
336.4876015424728 0.6642687363238627
337.9525951743126 0.7796741379768783
339.50035279194515 0.7355943930060169
341.2167736887932 0.7481350326888658
342.7083608388901 0.8599708539908455
344.30779098272325 0.8208206087356084
345.8011124889056 0.8872257423923521
347.4561577717463 0.7613305741348749
349.07870447238287 0.7159667545645383
350.71695461670555 0.7551421996610427
352.41078170537946 0.793854355308402
354.01173899968467 0.787742421169024
355.4719457626343 0.6824248726065488
357.18729536135993 0.7797000164125254
358.7199366728465 0.7907702043672092
360.17803829113643 0.978405601309343
361.6297709822655 0.9250896114087913
363.29671816428504 0.700765930637558
364.7703098217646 0.7467179758026226
366.38771064678826 0.650354200806372
367.68086866935096 0.7214576716705918
369.1439218084017 0.7953263815414173
370.7852642178535 0.8668707236453786
372.3537018338839 0.7102794221801106
373.90972215334574 0.7162036442541628
375.27429525852205 0.5957091508276936
376.6685281912486 0.7555407729609447
378.2022258996964 0.6827084152566055
379.8655631462733 0.7253303688273937
381.3608730038007 0.6969168640964456
383.02898872296015 0.758813949570059
384.4332084576289 0.6263386094841146
385.9412889838219 0.6496939133122143
387.4374313235283 0.934665087942782
389.19965368906657 0.663808382797627
390.7830972353617 0.6789323466888821
392.33555188179014 0.9090939168663054
394.01352447271347 0.9923693674095824
396.4886186003685 0.6726003144724388
397.923363006115 0.7350949084487993
399.4491404891014 0.7892804006555747
401.0942974448204 0.8963408962903022
402.57120732863746 0.6861623944989962
404.21144154071806 0.7437499620844301
405.66806628306705 0.8224006821520509
407.22279864549637 0.7959842113403935
408.83501326243083 0.7337377789220716
410.51009483734765 0.7521562816041688
412.18327209949496 0.6569002233159222
413.7718165397644 0.7439350611170089
415.38089702129366 0.741497309169562
417.0387912472089 0.7796035742019143
418.60131993691124 0.7188989068321477
420.1027738610903 0.7964068594808988
421.54342287778854 0.8370523890678799
423.0391918182373 0.7715786204047383
424.78296215136845 0.7858414312564053
426.4272180636724 0.7623579309272698
428.0335965474447 0.7582470103834401
429.4998471101125 0.7037830944140955
431.15288722515106 0.780563113094477
432.7712006807327 0.7494305520529316
434.2411834994952 0.9111458800807154
435.7482307751973 0.8712652324538628
437.2077291091283 0.7837467835422773
438.84633980592093 0.6988819440762053
440.38386726379395 0.6728371157972513
441.9058847705523 0.8407324106306842
443.31521190802255 0.7722700171464827
444.89826268752415 0.7872665695408577
446.51189630826315 0.6254716690822213
448.098359644413 0.81815674405732
449.73759286006293 0.7836823208962787
451.4565413832664 0.6706561627255194
453.05590320825576 0.7161305936020975
454.73063724835714 0.7684192286893089
456.63090036710105 0.752455400799354
457.9963196158409 0.7271153008087833
459.5811763882637 0.7389757927203577
461.0798080364863 0.7277974137866545
462.5560561378797 0.7556007446456908
464.19116480350493 0.847005390652405
465.82110620737075 0.5646813364814581
467.2990464131037 0.7270910167890305
468.8897508144379 0.7554563565179337
470.5465325196584 0.7637094280849231
472.1305783033371 0.7167371740810029
473.9208721796671 0.620625649782505
476.5606114387512 0.7631059332931698
478.15332263708115 0.8577848786271988
479.83115560213724 0.6340181013751868
481.2890925566355 0.7965623141854556
482.8030942956606 0.7147943419918892
484.3892981529236 0.7319939019582296
486.2701736609141 0.6641932113138617
487.6667743086815 0.7114666972889272
489.19576333761216 0.8197842559626626
490.8117905696233 0.7712559235088459
492.4468697388967 0.8469369601032857
494.0114665110906 0.8089599596669492
495.63240967591605 0.7596591499266587
497.06717019875845 0.8449435046118403
498.5432188312213 0.7583418794766998
500.4190742413203 0.7836950931636434
502.041729414463 0.7096790306639696
503.59150836467745 0.7324268421088233
505.2309930721919 0.6824063821066461
506.7454406619072 0.7908161805661864
508.1307954112689 0.650376591515693
509.74948139588037 0.7761769276462127
511.14278581142423 0.7131678290569795
512.6800265828768 0.7991528005015635
514.4411764264107 0.7717142608697463
516.0418163339297 0.8383610200734878
517.7488866845766 0.7680377886270799
519.2404351711273 0.6223087176361415
520.8737462123235 0.7168348431358046
522.3130472540855 0.6465264569164008
523.9141740719477 0.6869205442935954
525.4531762123108 0.8131148417842182
526.8723172307015 0.7576039231316273
528.3991559227308 0.6743503516650811
530.0162735104561 0.6541556921286864
531.6084583679835 0.7184542625457934
533.369267741839 0.6411396944941443
534.9232798973719 0.6746527602674756
536.4405587911606 0.7347373176498991
537.9626167654991 0.7854748154576734
539.634480992953 0.7512011278466891
541.2566329439481 0.5750483016410332
542.7731430848439 0.7317150673680702
544.4646093646685 0.7172254033161161
545.8870411753654 0.7369091587233259
547.2443017403285 0.8076819368860465
548.8865024288496 0.587091486061257
550.4316667675972 0.6737896487630027
551.8099910020828 0.7435900741106317
553.4070051034291 0.6145331684343794
555.8090621511142 0.7942173341021243
557.3356866637865 0.7286592872142635
558.7403058608373 0.7565703467408083
560.3738113005955 0.6735940740104317
561.9726090510686 0.7535811875202881
563.5018344680468 0.7666632425804749
565.0640633622805 0.7172283510018741
566.7663125236829 0.716811727232506
568.4159951925278 0.7180020000435
569.8795968810717 0.6529342926979723
571.4792280197144 0.6934554466876724
573.051464676857 0.692018925465817
574.5768909613291 0.7218767243169958
576.0036914467812 0.7554669860626275
577.5128752350807 0.6392268069739634
579.0322683731715 0.6913693333980164
580.7644638021787 0.7801661210504076
582.4555493553479 0.655982757742348
584.0176631251971 0.651692401498131
585.7874381303787 0.7087133402800504
587.3698555270831 0.7438200239979285
589.0446982343991 0.6977181955546848
590.5357504049937 0.7699754526031056
592.0639068722725 0.7432202595795966
593.4508907437324 0.7418819836611834
594.9799486200014 0.7261061894441064
596.3689187645912 0.821827723292347
597.9923396348953 0.6846146671659489
599.5501564741135 0.5868943477283927
601.0545713186264 0.7815929897210337
602.5536963939667 0.6700266924808568
604.1196843981743 0.700712833781575
605.7149873773257 0.7648764121592411
607.4275301098824 0.6088865000289609
608.7676544825237 0.627710348759378
610.2480195482572 0.6091349217432708
611.8358168323834 0.6516238283569717
613.3680331468582 0.7166051750843299
614.9949250777562 0.720445533961712
616.5165065288544 0.7073601174709173
618.0929111878078 0.619381337926635
619.7444427490234 0.5733099940820764
621.2590577205023 0.6965786914735398
622.9268832524617 0.6688512887944598
624.592192407449 0.7163568915103559
626.2039448579152 0.7290385032986388
627.7218973914783 0.6991206969196255
629.4687181274096 0.730304485465934
631.39255468448 0.7031482751328627
632.9534765362739 0.7180269883959581
635.254302752018 0.6547665248387907
636.846978143851 0.6815582207036744
638.3717963894209 0.7010458199392697
640.0194191137949 0.7316700996616142
641.84260323445 0.6701087834567553
643.3196645180384 0.7157906684694062
644.9839302738508 0.6770359742878682
646.6239157398542 0.6840899352070254
648.3044731934865 0.7310415370669391
649.7795326034228 0.5909421611132593
651.2260637164115 0.6255636953383332
652.8485052307446 0.6166782555197075
654.3125020464262 0.5746643762245349
655.7514033357303 0.6561847661365096
657.3147327462832 0.7260720275187649
659.1749502658844 0.6749042058285204
660.8892134547234 0.698157104446743
662.6157650113106 0.7410384537833552
664.0681854605675 0.7522923057544374
665.7518505771955 0.6852800198230038
667.2500682950019 0.7529422164975875
668.8188835978508 0.6917686118324823
670.4844117482503 0.6470853940862118
671.9282994866371 0.6592293518058812
673.6740370551745 0.6176433492181693
675.1725241263707 0.6463249771505286
676.6980614980062 0.6711587991954031
678.2402986645699 0.7254544099860702
679.745476480325 0.7677626821667985
681.1353118856748 0.6227289614963463
682.6826137224833 0.7058776425565076
684.2971479296684 0.6394531997097402
685.8421453197797 0.7106484341963291
687.283036796252 0.6817998689330178
688.7741834163666 0.6033433227404743
690.3488964796067 0.7298888228184228
691.7999145110448 0.6597266568735344
693.3107853293419 0.662516362667924
694.9900739669799 0.6378883379306839
696.5456539511681 0.6568032528779266
698.0697316288948 0.7059012109512043
699.6500275611877 0.6781075433793184
701.2662645618121 0.7011608618210434
702.7538114865621 0.7026191974268112
704.3768021424611 0.7452704394895407
706.0128254612287 0.6712351491645473
707.4833589911461 0.6207139426340625
708.917171784242 0.7338164209326217
710.473912235101 0.6710602952958775
711.9832413077354 0.7345458478146081
713.8378442724546 0.7020624345701165
715.3610339283944 0.6794361110579754
716.9422636429468 0.6997944415912357
718.6258830269178 0.7685324748861883
720.2435044328372 0.7739789362329834
721.7115210453669 0.6872441470135694
723.2066972176234 0.6915454645127114
724.9164415359497 0.7310447580470482
726.3995671629906 0.6489820079093785
727.842233757178 0.6989569021468205
729.3683560848236 0.6839652790187943
730.7899957815806 0.6983165322288638
732.4123900810878 0.6497074437742147
733.8358125249545 0.618331375939056
735.4118106087049 0.59834252217735
736.8372054537138 0.6385427746835978
738.5889254252116 0.6661987814552828
740.0999056418736 0.6724824456015337
741.753239719073 0.7647644288987825
743.2597957134246 0.7296198945206762
744.9796517769496 0.6448417106539096
746.5296363711357 0.6988029136412565
748.1384420673053 0.668230742555332
749.6983078320822 0.6733180629800696
751.2763715346654 0.6925218746871461
753.0412800391515 0.7097604354708763
754.437243159612 0.6703217154367228
755.9141286969185 0.7261894533493352
757.510053340594 0.6376663755855918
759.2947428266208 0.6838972121813915
760.8024739940961 0.7869335842469015
762.2796066761017 0.6920709868138876
763.8933129668236 0.7403356534968566
765.3177855531375 0.6866275262393169
766.9756715933482 0.7058054370253414
768.6389637470245 0.6803708565119642
770.2363431493442 0.6760614953965488
771.7425657669703 0.6526908880123363
773.4062673370044 0.6998272126332072
774.8932087302207 0.6504107063681559
776.321859951814 0.7084044130475392
778.005050377051 0.7236263311401466
779.4522566556931 0.6956617849427219
781.1344982186953 0.6711179388711757
782.51410993735 0.6993694128149555
784.2314975937207 0.6700550908721897
785.9078450798988 0.7175178650971638
787.3834719260534 0.61382160535523
788.7986964821815 0.6697413227207097
790.5366768161456 0.607957313556084
793.2749957203865 0.6272570495640233
794.8356712420781 0.7334943151334519
796.740519507726 0.7156350360517871
798.2780892372132 0.6561634258256591
799.9223079284033 0.6279515021779556
801.511000017325 0.5749409414829384
803.1550946950913 0.662936485616729
804.6661025921504 0.7702097106005101
806.111202955246 0.6976347691726507
807.5457925478618 0.662045491599984
809.2095513939857 0.6987259896853454
810.8008836865425 0.6265784113033804
812.3167184154192 0.6715530960860888
813.7718752582867 0.6853231279506021
815.2916666785876 0.6786132884811386
816.7790099819501 0.7099033675590303
818.1347771008809 0.6939994152398345
819.7541580557823 0.705145251312629
821.3957519054413 0.6578635736211074
822.9909618059794 0.7123778973614974
824.5017422238985 0.7377132993301965
825.9605633536975 0.648792800037832
827.4362060864767 0.6514683718659865
828.9675537228584 0.727187537554121
}\losssevenonenonavg

\pgfplotstableread{
1.7013548334439597 2.037763369350227
3.3208022634188334 1.5704418424364557
4.9919557531674705 2.0248433624289732
6.3927953521410625 2.022208174334011
8.1692622701327 1.2239116600063218
9.670620203018188 1.3572133868569984
11.273937022686004 1.6742809780706285
12.731692512830099 1.536639907144013
14.235685288906097 1.5900612711927231
15.79269467194875 1.3652832530648764
17.231851140658062 1.739745333832737
18.709057505925497 1.6925623791765418
20.250143531958262 1.5127238149018574
21.837946979204812 1.7263642367046357
23.430384385585786 1.564165000000879
25.047512590885162 1.2651344599239938
26.76165254910787 1.5101777865326684
28.337090440591176 1.2188194109896886
29.978825990358988 1.5843974600473008
31.62737116018931 1.3807587709795455
33.06599322160085 1.33949222152485
34.42688040335973 1.2286818710566891
36.23734660148621 1.593280995015125
37.974360760052996 1.3098041675059158
39.49208124478658 1.2456607814522052
41.04535375833511 1.2494364789087387
42.53456466197967 1.4095313794419704
44.237496602535245 1.36748477161188
45.844116083780925 1.3670090833694872
47.46166563431422 1.3615876547849846
49.06229010820389 1.6666515126526427
50.72756100893021 1.1926120631313737
52.353956417242685 1.167297967949053
53.92684432665507 1.1056736430725058
55.525756096839906 1.3567422973291083
57.0764129837354 1.4428694586991297
58.6608801762263 1.2157910910074825
60.28496625820796 1.080845651691878
61.9470951239268 1.0789635033887146
63.46756255229314 1.3300379920829448
65.13877998193105 1.3402619652488563
66.55651265382767 1.3000301110465584
68.19135888020197 1.087996690409126
69.8328225294749 1.236124051926442
71.33506820201873 1.212945972077923
72.85355311234792 1.2254164462336659
74.48915893236796 1.3303562826855566
76.17960660060247 1.2183406851277463
77.7150508681933 1.2898417734111438
80.24638891617457 1.1837323178125432
81.74400035540263 1.2172193464958048
83.41802861690522 1.2689035622934766
84.91943576335908 0.9256597346058408
86.476378428936 1.1082156310553588
87.98348383903503 1.0807887491892902
89.52912605603537 1.0510310604287365
91.1175339102745 1.106158352916407
92.56993584632873 1.3860394425975375
94.10581926504771 1.006928750755284
95.82669948736826 1.294995823586585
97.35407667557398 0.8736693643741393
98.74316321611404 1.0838342940958379
100.02186703284582 1.159023110955937
101.74542738993962 1.2220218475964346
103.1511329571406 1.2384593794988368
104.73087817033132 1.248855267470778
106.4187357823054 1.0695700980493297
107.9226593653361 1.0505306102460386
109.38249387343724 1.2515548304229918
111.1170511762301 1.0889525129572926
112.76486224333445 0.9216093931086782
114.35820456743241 0.9424602008878882
115.86324187119801 0.9733050769979104
117.4081448117892 1.1860638145678033
119.1841551621755 1.1308876363698854
120.68859321673712 1.2116717227532139
122.07920846541722 1.0425109109739057
123.59397255182266 1.1288760716685995
125.18279880682627 1.196635891125493
126.79882182677586 1.0560601719997502
128.51119931141537 1.168643770427167
130.14513530333838 1.0015563070510347
131.6862398862839 1.0442691346276216
133.2354822397232 1.0402628886689755
134.66023053725561 0.9192605937947873
136.23320763905843 1.1642394738053374
137.7390053788821 1.0233815153910804
139.34679873784384 1.0920166991700528
140.88319810628892 1.1584604197157358
142.59369507630666 1.152281475603645
144.19256962537764 1.1824861790139274
145.89247295856475 1.0713211501879352
147.48356521526972 1.0236496699200435
149.07593617836633 1.0721325860099242
150.5998800198237 0.8416257103581515
152.2165053367615 0.8752054061874539
153.72665308316547 0.8839622105132914
155.29575837453206 0.9375615882700195
156.7555185039838 1.1345144878179136
159.57701801458995 0.9486096716282976
161.1281657099724 1.0259755172370468
162.61294646263121 1.257186404738871
164.1706839799881 1.0198654964425948
165.67286451657614 1.168053444173177
167.20744185447694 0.9332197478777899
168.6651579896609 1.0308253325651726
170.11100814342498 0.926398603444184
171.7561977903048 1.0080748432795574
173.24678134918213 1.1653002513145538
174.71461383104324 0.8232815125226964
176.49779458443325 1.1067750643857333
177.97212120294571 1.0780028664778603
179.43162091970444 0.9638585070552852
180.9806284745534 0.8483183765025701
182.52924602429073 1.0496945102592365
184.09509737094243 0.9677181703054121
185.72520686388015 1.0670605001351159
187.47915105024973 1.0374433919447439
188.83518294095992 1.2441595108724401
190.38233627080916 0.9901713479909816
192.08448468844097 0.8876603099301023
193.59538258314132 1.0523892260622527
195.12207187811535 1.0564200617100767
196.67191869417826 1.203110017344783
198.35182260672252 1.1226017892150608
199.86476601759594 1.0607181324857242
201.4404409567515 1.2003950646144397
202.9356816371282 0.8614430984943745
204.5080424984296 0.9303069764100969
205.90889290173848 0.8932892900597083
207.46485764980315 0.9605069346824096
209.0773020307223 0.8348540767785417
210.4458243370056 1.0863164306569395
211.9969188928604 0.9783739959366001
213.63113023042678 0.8206164384031526
215.28306691646577 0.8760972154131658
216.58770999908447 1.0401249756021769
218.11167800426483 1.1042730384774444
219.74976569016775 1.2466260387787498
221.55132311582565 1.3584462213973834
223.15320479075115 1.0496656857344437
224.6678614338239 0.8766773327932226
226.34286884069442 0.7364350144697651
227.86270452737807 1.029418448706487
229.37695414622624 0.8962648804045532
230.99809560378392 0.9448326609304845
232.30508397420246 0.9201743343950468
233.88768992026647 0.9764590658478787
235.445372347037 1.1214083989205326
238.0915348450343 1.0109797719625109
239.83805416822435 0.9717116628898731
241.33450112740198 0.8663658972511865
242.92927857637406 0.7890862678582136
244.45254416465758 0.9302173581531389
245.88074056307474 0.9814780777799826
247.32462260723113 1.1969607862407363
248.70380867322285 1.001773262165483
250.27146504322687 1.101348926579736
251.81307804584503 0.9257275142686716
253.28719365994135 0.8443723244885318
254.78209515810013 0.8698296878338503
256.36158376137416 0.8977916740322287
257.91620100736617 1.2310697848872765
259.47427620887754 0.8865315894176853
261.20442726214725 1.0793829016381602
262.67200030088424 0.8762289171557897
264.36480139493943 1.0891540211431598
266.0558547258377 1.0246596263955956
267.55507830381396 0.9612369122523455
269.5226077675819 0.9732106797616352
271.28427524169285 0.9022188639470574
272.85393255551656 1.0271082151208706
274.4801157037417 0.9238230893977726
276.09041335980095 0.835030524303958
277.5965234955152 0.8286966951506247
279.32039171854655 0.9925601633866658
280.92717028856276 1.1503498963636303
282.43729327519736 0.9892210044803197
283.98224819898604 0.9570023234256984
285.6692154725393 1.0017166328261287
287.3572582403819 1.1146884301069826
288.8797104159991 0.9924488876868951
290.46377734740577 0.9219565128717944
292.05300527413686 1.089732518553006
293.84911780754726 1.0144255658979473
295.4108616471291 1.136535076605865
296.9903645237287 0.9860386659538845
298.6377726197243 0.8308912752002593
300.13520530064903 0.8151159043645777
301.6604222695033 1.147956257968154
303.05975151459376 1.1556417936509695
304.82747017939886 0.9470186497117227
306.5280579606692 0.9248814406078295
307.92557466427485 1.1257199566375027
309.6514346599579 0.8441868330313502
311.13866256078086 0.8667803775082442
312.68615130583447 1.0321613921925221
314.18532183170316 0.9189313861759996
315.68849931557975 0.959748038826694
317.8165279150009 0.9419265686504049
319.32861059506735 0.9952270244461963
320.65748373270037 1.1085427488637158
322.2477642099063 0.9679298893452718
324.04436347881955 1.0265114797358768
325.7798784772555 0.7401013721691759
327.2915934006373 0.9533039834571533
328.832347436746 0.8700633962605637
330.2375313003858 0.8309176816715376
331.873523414135 0.8677041375787978
333.33588184515634 0.9251653735592128
334.8564024368922 1.056708988953139
336.4876015424728 0.8206133293053954
337.9525951743126 0.9632738004352059
339.50035279194515 0.9086736153764469
341.2167736887932 0.9237655975712827
342.7083608388901 1.0611474524848905
344.30779098272325 1.0118004318867835
345.8011124889056 1.0927544178402557
347.4561577717463 0.9368689814478822
349.07870447238287 0.880339755959626
350.71695461670555 0.9280704577229646
352.41078170537946 0.9754759896066361
354.01173899968467 0.9682532207409236
355.4719457626343 0.8393311412031722
357.18729536135993 0.95976131525802
358.7199366728465 0.9743475570617606
360.17803829113643 1.206900346489343
361.6297709822655 1.1422782566518341
363.29671816428504 0.866173966848078
364.7703098217646 0.9236739518731163
366.38771064678826 0.8049142975736283
367.68086866935096 0.8930244547255832
369.1439218084017 0.9842408864180651
370.7852642178535 1.0723522295025767
372.3537018338839 0.8779349325107844
373.90972215334574 0.8844750001933736
375.27429525852205 0.7350733455153967
376.6685281912486 0.9314684834591628
378.2022258996964 0.8410846316109278
379.8655631462733 0.8929849608183157
381.3608730038007 0.8578492672064627
383.02898872296015 0.9340997903465361
384.4332084576289 0.7712927705786273
385.9412889838219 0.8004646368158475
387.4374313235283 1.152368553583012
389.19965368906657 0.8194903667282922
390.7830972353617 0.839057467114903
392.33555188179014 1.1247206759415522
394.01352447271347 1.2288634451317626
396.4886186003685 0.833608763081587
397.923363006115 0.9112026014904661
399.4491404891014 0.9783955048982773
401.0942974448204 1.1105683023789819
402.57120732863746 0.8494414202593372
404.21144154071806 0.9197567126756563
405.66806628306705 1.0161022999885512
407.22279864549637 0.9824791274641029
408.83501326243083 0.9048381585728257
410.51009483734765 0.9270273358341867
412.18327209949496 0.8094770149404307
413.7718165397644 0.9168145857047832
415.38089702129366 0.9142978614378093
417.0387912472089 0.9619906438456655
418.60131993691124 0.8881229376620543
420.1027738610903 0.9849133699879885
421.54342287778854 1.0361903174680893
423.0391918182373 0.9561602192278752
424.78296215136845 0.9747153761348213
426.4272180636724 0.9462418282970185
428.0335965474447 0.9412298162705903
429.4998471101125 0.8735653109994967
431.15288722515106 0.9683820765933878
432.7712006807327 0.9290535265274862
434.2411834994952 1.1285286386172209
435.7482307751973 1.0783402875099348
437.2077291091283 0.9691172458863038
438.84633980592093 0.8635382682753718
440.38386726379395 0.8310095431987857
441.9058847705523 1.0381548898734836
443.31521190802255 0.9538050382754002
444.89826268752415 0.9728434725917809
446.51189630826315 0.77360630912422
448.098359644413 1.0129119804390276
449.73759286006293 0.971345189142276
451.4565413832664 0.8323544942406061
453.05590320825576 0.889744428863988
454.73063724835714 0.9555111678279695
456.63090036710105 0.9363179110142792
457.9963196158409 0.9050293784200176
459.5811763882637 0.9199057854652303
461.0798080364863 0.9056571195942814
462.5560561378797 0.9396795706224471
464.19116480350493 1.052495056040037
465.82110620737075 0.7009239710732035
467.2990464131037 0.9017387008258944
468.8897508144379 0.9362081274750048
470.5465325196584 0.9458516810609385
472.1305783033371 0.8876169425436735
473.9208721796671 0.7688459906161895
476.5606114387512 0.9465409524883049
478.15332263708115 1.0652417437266766
479.83115560213724 0.7884332234126298
481.2890925566355 0.9917537916283712
482.8030942956606 0.8909682753099146
484.3892981529236 0.913353087302935
486.2701736609141 0.8294598689961699
487.6667743086815 0.8888720088245359
489.19576333761216 1.024269140659795
490.8117905696233 0.9632285307371822
492.4468697388967 1.0570205971746838
494.0114665110906 1.0088464332113765
495.63240967591605 0.946393740208802
497.06717019875845 1.0518107094484113
498.5432188312213 0.9433489676736718
500.4190742413203 0.9741637844623978
502.041729414463 0.8819861969226573
503.59150836467745 0.9105591131459728
505.2309930721919 0.8488340584042783
506.7454406619072 0.9846268356394238
508.1307954112689 0.8104989404356907
509.74948139588037 0.9684993045274727
511.14278581142423 0.890829757532713
512.6800265828768 0.9995336374484758
514.4411764264107 0.9661888841580597
516.0418163339297 1.0504966831011873
517.7488866845766 0.9627670061211109
519.2404351711273 0.7799526625695719
520.8737462123235 0.8980504463091102
522.3130472540855 0.8095751121286937
523.9141740719477 0.8594526743121973
525.4531762123108 1.0163996738661352
526.8723172307015 0.9463308731417319
528.3991559227308 0.8416392672783468
530.0162735104561 0.8160499113290598
531.6084583679835 0.896005654557029
533.369267741839 0.7997035712866759
534.9232798973719 0.8418367812042216
536.4405587911606 0.9174465682671291
537.9626167654991 0.9818389620457746
539.634480992953 0.9402801575580326
541.2566329439481 0.7206755945737022
542.7731430848439 0.9180425524922955
544.4646093646685 0.9007494146063602
545.8870411753654 0.9261180608096692
547.2443017403285 1.0155508899295458
548.8865024288496 0.7383062492840909
550.4316667675972 0.8472130304381853
551.8099910020828 0.934424292604202
553.4070051034291 0.7716622092776794
555.8090621511142 0.9957376726083161
557.3356866637865 0.912706438068878
558.7403058608373 0.9469161977495069
560.3738113005955 0.8425288672283029
561.9726090510686 0.942465744165926
563.5018344680468 0.9592773941117966
565.0640633622805 0.89803837303443
566.7663125236829 0.8983470463108211
568.4159951925278 0.9009745883016582
569.8795968810717 0.8202114925935795
571.4792280197144 0.8722021450854006
573.051464676857 0.87156149720589
574.5768909613291 0.909986994231854
576.0036914467812 0.9530656906574484
577.5128752350807 0.8066407657195767
579.0322683731715 0.872381441723108
580.7644638021787 0.984121121477734
582.4555493553479 0.826724058576203
584.0176631251971 0.8204700815737496
585.7874381303787 0.8911079678586441
587.3698555270831 0.934350042218691
589.0446982343991 0.875630757141044
590.5357504049937 0.9658177436517434
592.0639068722725 0.9321740658049597
593.4508907437324 0.9306484356854704
594.9799486200014 0.9112037186146734
596.3689187645912 1.032131356728877
597.9923396348953 0.860530312776837
599.5501564741135 0.7386067878839213
601.0545713186264 0.9847362685827444
602.5536963939667 0.8451254219444152
604.1196843981743 0.884510028858454
605.7149873773257 0.966103929713583
607.4275301098824 0.7693615587127183
608.7676544825237 0.793063482545483
610.2480195482572 0.7693122011676317
611.8358168323834 0.8224589881627729
613.3680331468582 0.903662815848017
614.9949250777562 0.9076067248000753
616.5165065288544 0.8901666663159367
618.0929111878078 0.778569994791259
619.7444427490234 0.7199272589919671
621.2590577205023 0.874402322847255
622.9268832524617 0.8396080192449256
624.592192407449 0.8997250340573762
626.2039448579152 0.9162006487406829
627.7218973914783 0.8795784350318486
629.4687181274096 0.9200964314006987
631.39255468448 0.8870763943073837
632.9534765362739 0.9068716881690292
635.254302752018 0.8279712970801122
636.846978143851 0.8621189306194987
638.3717963894209 0.8866304491370601
640.0194191137949 0.9251973301468039
641.84260323445 0.8467389988538685
643.3196645180384 0.9036750428802127
644.9839302738508 0.8535808056566571
646.6239157398542 0.8615696044287258
648.3044731934865 0.9197678546615115
649.7795326034228 0.7430054406809099
651.2260637164115 0.7862186310931508
652.8485052307446 0.7749391594858078
654.3125020464262 0.7224066793450263
655.7514033357303 0.8252891389946944
657.3147327462832 0.9139491384104919
659.1749502658844 0.8507738713175834
660.8892134547234 0.8812302231442246
662.6157650113106 0.9365048925978886
664.0681854605675 0.9515166804333881
665.7518505771955 0.8671974514362364
667.2500682950019 0.9532107201205209
668.8188835978508 0.8758265487961864
670.4844117482503 0.8189238708702387
671.9282994866371 0.8335557183947927
673.6740370551745 0.780002756771763
675.1725241263707 0.8152287357172212
676.6980614980062 0.8457202185584086
678.2402986645699 0.91336010082307
679.745476480325 0.966077067450598
681.1353118856748 0.783201417062753
682.6826137224833 0.8875951791273625
684.2971479296684 0.8041936008074999
685.8421453197797 0.8940422545277384
687.283036796252 0.8586110474027964
688.7741834163666 0.7605779296935478
690.3488964796067 0.9212930135582221
691.7999145110448 0.8335264309264115
693.3107853293419 0.837977405003974
694.9900739669799 0.8075360370911777
696.5456539511681 0.8318326648012717
698.0697316288948 0.8940395376659682
699.6500275611877 0.8585366020454882
701.2662645618121 0.8871964112929593
702.7538114865621 0.8882668868286107
704.3768021424611 0.9411781018756585
706.0128254612287 0.8466105427104684
707.4833589911461 0.782152549428899
708.917171784242 0.9238728198650166
710.473912235101 0.8445440105424561
711.9832413077354 0.9242255301374451
713.8378442724546 0.8835241579602063
715.3610339283944 0.8554736767701155
716.9422636429468 0.8819549854392819
718.6258830269178 0.9698440706496563
720.2435044328372 0.9777865547767743
721.7115210453669 0.8690883644374622
723.2066972176234 0.8752428045193538
724.9164415359497 0.9259250874866516
726.3995671629906 0.8222420355633838
727.842233757178 0.8857439358882995
729.3683560848236 0.8664451101866161
730.7899957815806 0.884173338297644
732.4123900810878 0.8219220450829424
733.8358125249545 0.781389966996339
735.4118106087049 0.7552426354709385
736.8372054537138 0.8052023678374343
738.5889254252116 0.8391778478850889
740.0999056418736 0.8466954740078332
741.753239719073 0.9625626609071278
743.2597957134246 0.9184734816358773
744.9796517769496 0.8119708678031978
746.5296363711357 0.8805206886953963
748.1384420673053 0.8427386428313203
749.6983078320822 0.8500822826543033
751.2763715346654 0.8753041139612643
753.0412800391515 0.8982074808787471
754.437243159612 0.8490741057621037
755.9141286969185 0.9204650856704233
757.510053340594 0.8084161286167507
759.2947428266208 0.86675545895631
760.8024739940961 0.9968244642193411
762.2796066761017 0.8760410249665287
763.8933129668236 0.9360071375182549
765.3177855531375 0.8673768664579626
766.9756715933482 0.8905669847103856
768.6389637470245 0.8577207204475438
770.2363431493442 0.8516672633745903
771.7425657669703 0.8218769613610859
773.4062673370044 0.8812012467234028
774.8932087302207 0.8192441556853503
776.321859951814 0.8929845993925671
778.005050377051 0.9133000064681356
779.4522566556931 0.879001933242719
781.1344982186953 0.8489404503808212
782.51410993735 0.8854547637611101
784.2314975937207 0.8492633910295075
785.9078450798988 0.9097898815799919
787.3834719260534 0.7783941201187601
788.7986964821815 0.8492681125226628
790.5366768161456 0.7705435459848777
793.2749957203865 0.793589935599925
794.8356712420781 0.9269145927083894
796.740519507726 0.9032186740888435
798.2780892372132 0.8273639180996187
799.9223079284033 0.7910786413438784
801.511000017325 0.7239494434126224
803.1550946950913 0.8348406361497414
804.6661025921504 0.9702859672864069
806.111202955246 0.8795414119148022
807.5457925478618 0.8353076713313798
809.2095513939857 0.8826137387095259
810.8008836865425 0.7923438381617198
812.3167184154192 0.8501419194506383
813.7718752582867 0.8683947502683661
815.2916666785876 0.8604845080887509
816.7790099819501 0.900325503386456
818.1347771008809 0.880210553866353
819.7541580557823 0.8940616275302051
821.3957519054413 0.8335330186392118
822.9909618059794 0.9018633202898416
824.5017422238985 0.9328804836924373
825.9605633536975 0.8194243726587507
827.4362060864767 0.8220486261456134
828.9675537228584 0.9168458671122656
}\lossseventwoenonavg

\pgfplotstableread{
1.239058800538381 1.3973
2.5776583751042685 1.28295
3.9422099788983664 1.2503333333333335
5.128510824839274 1.19375
6.390043620268504 1.1282400000000001
7.673506836096446 1.0810333333333333
9.070763782660167 1.0500857142857143
10.329681611061096 1.0396875
11.645446809132894 1.0158333333333334
12.950188263257344 0.99254
14.357440718015035 0.9738363636363636
15.675320307413736 0.9554833333333334
16.828151428699492 0.9428846153846154
18.0480570713679 0.9334357142857144
19.378173367182413 0.9202800000000001
20.731915704409282 0.9124312500000001
22.110316415627796 0.9088352941176472
23.56821411450704 0.9017000000000002
24.969195183118185 0.8936210526315791
26.182774126529694 0.8879050000000002
27.46527756055196 0.8828857142857144
28.75564397573471 0.8782954545454547
30.183877952893575 0.8703565217391305
31.448933573563895 0.8639208333333334
33.24670408566793 0.85738
34.49527103503545 0.8521307692307692
35.87107502222061 0.8458074074074075
37.13254191080729 0.8426107142857143
38.505806012948355 0.8361172413793103
39.77936562299728 0.8326499999999999
41.15476512114207 0.8282870967741934
42.412482889493305 0.8270781249999999
43.77929096619288 0.8223727272727271
45.16674809455871 0.8191999999999999
46.450741795698804 0.8144399999999999
47.6773388226827 0.8116305555555555
48.97230654557546 0.8086108108108108
50.30478293895722 0.8055157894736841
51.56833035548528 0.8047
52.942742212613425 0.8024924999999999
54.30374769369761 0.7986926829268293
55.721925596396126 0.7956500000000001
57.06034988164902 0.7940976744186048
58.34923928976059 0.7931295454545456
59.53899394671122 0.791817777777778
60.85022900501887 0.7900521739130436
62.160035979747775 0.7872063829787236
63.51265797217687 0.7852833333333334
64.93318898677826 0.7822224489795919
66.38711466789246 0.78078
67.73842528263728 0.7804000000000001
68.99261110226313 0.7779038461538461
70.20508271455765 0.7769698113207547
71.53022879362106 0.7753944444444444
72.97368433872859 0.7731109090909091
74.18672683238984 0.7717285714285714
75.49978310664495 0.7702298245614035
76.76427139043808 0.7692672413793104
78.00957084099451 0.7683050847457626
79.37679294347762 0.7666266666666667
80.63592825730642 0.7643639344262294
81.85163757403691 0.7638048387096774
83.24114361604055 0.7618968253968254
84.60111184914906 0.7606999999999999
85.91836483081183 0.75866
87.20173445940017 0.75695
88.46883273919424 0.7555910447761194
89.73407415548961 0.7552705882352941
91.024338666598 0.7540463768115943
92.39059153397878 0.7526585714285715
93.66412417093913 0.7512323943661973
95.03803431590399 0.7502555555555557
96.29201837380727 0.7488219178082193
97.56343372662862 0.747268918918919
100.20788069168727 0.745584
101.51343402465184 0.7440815789473685
102.94204524358113 0.7436064935064935
104.2532880226771 0.742271794871795
105.56648730039596 0.7416911392405063
106.86398858229319 0.74089625
108.20873571236929 0.7404148148148149
109.59667163292566 0.7391707317073171
110.92962313095728 0.7379156626506024
112.18134018182755 0.7367142857142858
113.542316142718 0.7351152941176471
114.80058374802272 0.73475
116.07789382537206 0.7337724137931034
117.43541734615961 0.7332761363636364
118.63489373922349 0.7323213483146068
120.11046430269877 0.7314444444444446
121.54458844264349 0.7299032967032969
122.88122469186783 0.7286869565217392
124.1654157201449 0.7278086021505378
125.48232572078705 0.7272117021276597
126.87547306219737 0.7262515789473686
128.03513274987537 0.7254541666666667
129.5236099163691 0.7248742268041238
130.92263409296672 0.7248938775510205
132.20348055760067 0.7246343434343435
133.5414046684901 0.7238870000000002
134.86170074145 0.716041
136.16509930292764 0.7116959999999999
137.4073933561643 0.705817
138.69217697381973 0.702681
140.07146670023602 0.7007650000000001
141.40593248605728 0.6990470000000002
142.79616347551345 0.6978040000000001
144.20983280738196 0.69503
145.4552370985349 0.693162
146.65353949864706 0.691844
147.94142335653305 0.690373
149.26742632786434 0.6894359999999999
150.67155471642812 0.6883909999999999
151.93896825313567 0.687119
153.27142171859742 0.6868479999999999
154.5981017669042 0.6854250000000002
155.88701723814012 0.6830529999999999
157.08455434242885 0.6822050000000001
158.37014789581298 0.6815209999999999
159.81570576429368 0.6809519999999999
161.12434168259304 0.6795869999999998
162.59620159467062 0.6781809999999999
164.01156288782755 0.6789329999999998
165.37982520659764 0.6786339999999998
166.78248486916223 0.6779119999999998
168.11140019893645 0.6769259999999998
169.3975564201673 0.6768929999999999
170.69253749450047 0.6758320000000001
171.85872458616893 0.6756889999999999
173.1563764810562 0.6747049999999999
174.3846361200015 0.6739629999999999
175.7206183552742 0.6728949999999999
177.10014349619547 0.6724799999999999
178.5084304412206 0.6725610000000001
179.7483760992686 0.672379
181.02977453072864 0.671712
182.60060559511186 0.671678
183.88673555850983 0.6714739999999999
185.19238777160643 0.6705479999999998
186.46006158590316 0.670704
187.75747910340627 0.6705159999999997
188.98251064221066 0.6703119999999997
190.35038782755535 0.6692189999999998
191.4719055056572 0.6686459999999996
192.8077300667763 0.6680779999999997
194.0066619674365 0.6678979999999997
195.24889631668728 0.6683439999999997
196.46267046133678 0.6677819999999997
197.7006639877955 0.6679199999999998
199.60798855225246 0.667596
200.95251944859822 0.667286
202.15652513106664 0.6680959999999999
203.45687586069107 0.6673290000000001
204.65600691636402 0.667415
205.9556183497111 0.667492
207.34735945860544 0.667307
208.66230427424114 0.667361
210.0106720606486 0.666356
211.224813469251 0.666399
212.44950989087422 0.665961
213.84758211771648 0.666096
215.0925174355507 0.6654559999999999
216.35423373381298 0.6667199999999999
217.61065597136815 0.666482
218.85645445585251 0.6679709999999999
220.24064637025197 0.6679549999999999
221.64592433770497 0.6673399999999998
222.97295548121136 0.6659869999999998
224.1961141506831 0.667508
225.4938986182213 0.6679279999999999
226.77167725960413 0.6681629999999998
227.97396496136983 0.6675159999999998
229.21648837725323 0.6680539999999998
230.51175421476364 0.6680059999999998
232.18170830011368 0.6679949999999998
233.43277111053467 0.6684139999999998
234.74463768402737 0.6677929999999997
235.88178369601567 0.6681209999999997
237.1428838054339 0.6677619999999999
238.42613654534023 0.6675279999999999
239.7754381497701 0.667281
241.1068921327591 0.6677959999999998
242.4407406290372 0.6679269999999999
243.60701988935472 0.66826
244.86615784168242 0.6682939999999999
246.061860704422 0.6679599999999999
247.2518097360929 0.6675619999999999
248.5236037214597 0.6669229999999997
249.87018486261368 0.6663829999999997
251.15750381946563 0.6662409999999999
252.38673343261084 0.6677119999999998
253.68245178461075 0.6679439999999999
254.90945370992026 0.6681949999999998
256.3580975453059 0.6679379999999998
257.70911650657655 0.6684069999999999
258.99879964987434 0.6686009999999999
260.315228052934 0.6680479999999999
261.70943193833034 0.667781
263.0800624291102 0.6681309999999999
264.48698440392815 0.6685279999999999
265.80989323457084 0.6687909999999998
267.03434311946233 0.6673519999999997
268.31790779829026 0.6679899999999996
269.5876557826996 0.6677999999999997
270.90096319119135 0.6683949999999997
272.23040999174117 0.6686599999999998
273.5199362953504 0.6677209999999997
274.83207690318426 0.6673189999999998
276.1606028874715 0.6672289999999996
277.3321171402931 0.6679179999999998
278.707002500693 0.6677479999999997
280.02172677119574 0.6673869999999998
281.2670669913292 0.6669019999999999
282.7202693978945 0.6663189999999999
283.9810262680054 0.6656589999999999
285.16459234952924 0.6654519999999998
286.46208339532217 0.6656199999999999
287.60808147192 0.6658449999999999
288.845442990462 0.6662379999999999
290.1774052302043 0.665862
291.40111488898594 0.6654939999999999
292.786455031236 0.6651589999999998
294.0963448564211 0.6636289999999999
295.3899200042089 0.663266
296.854996017615 0.663575
298.11681301991143 0.6639599999999999
299.45323018232983 0.6634619999999998
300.76441656748455 0.6638299999999999
302.1575257698695 0.663797
303.4586589217186 0.662981
304.8087694764137 0.662586
306.1352101723353 0.662045
307.414916574955 0.6620619999999999
308.74463905096053 0.6612260000000001
309.9884168863297 0.661349
311.2634396672249 0.6616630000000001
312.5966455976168 0.662142
313.84068647623064 0.6619160000000001
315.167859296004 0.661124
316.4904880563418 0.660784
317.7921431740125 0.6609490000000001
319.20184792280196 0.6603680000000002
320.5203449726105 0.660536
321.77170755465824 0.659667
323.0618138551712 0.6595019999999999
324.34008376995723 0.6582939999999999
325.6007585366567 0.657193
326.82190912564596 0.6566860000000001
328.0646777351697 0.6567050000000002
330.17116913795473 0.6565970000000001
331.4530479431152 0.6551210000000003
332.8049605687459 0.6537550000000003
334.24894736210507 0.6532860000000003
335.48404686848323 0.6524040000000002
336.7917650302251 0.6520020000000001
338.21034154494606 0.652186
339.52990452051165 0.6516340000000003
340.87521632115045 0.6522460000000001
342.122697754701 0.6511090000000002
343.4003103733063 0.6507530000000002
344.71282972097396 0.6504630000000001
346.13355337381364 0.6498940000000002
347.3893378973007 0.6494900000000002
348.64361970822017 0.6500330000000002
349.87111441294354 0.6489170000000002
351.1461613933245 0.6487910000000002
352.4146629929543 0.6495970000000003
353.65957430998486 0.6495270000000001
355.0198818008105 0.6475950000000001
356.28739395538963 0.6465820000000002
357.57484824260075 0.6454320000000002
358.90391941070556 0.6450990000000002
360.17556503216423 0.6445590000000001
361.5218612869581 0.6444220000000003
362.9662398060163 0.6439620000000003
364.14547688563664 0.6443380000000002
365.3403320113818 0.6443440000000001
366.7222806493441 0.6436980000000001
367.9439079324404 0.6432650000000001
369.22883548339206 0.6428300000000001
370.47676348288854 0.642201
371.84415042797724 0.641776
373.21288767258324 0.641495
374.4758302172025 0.641293
375.8267080664635 0.641794
377.0760175188382 0.6409600000000001
378.39316118558247 0.6412670000000001
379.71393588383995 0.641451
381.1476855079333 0.641931
382.4762309074402 0.6417209999999999
383.6382499734561 0.6404080000000001
384.8425832033157 0.6404119999999999
386.160784359773 0.640066
387.4280747731527 0.639951
388.626106663545 0.639572
389.86487197875977 0.639874
391.19752206802366 0.6397569999999999
392.52481707334516 0.639428
393.79379986524583 0.638222
395.2504074056943 0.637564
396.55560349226 0.637797
397.963962050279 0.637959
399.2289187749227 0.638245
400.5307568589846 0.6374190000000001
401.85996638536454 0.6361180000000001
403.2208303809166 0.635275
404.57960139115653 0.6349870000000002
405.79800966978075 0.6355630000000001
407.00174838701884 0.6352330000000002
408.4698506355286 0.6343830000000001
409.7389809687932 0.6347420000000001
411.16814573605853 0.6347550000000001
412.3888129591942 0.6347870000000001
413.696304722627 0.6343760000000003
414.85115579366686 0.6338270000000003
416.11419468720754 0.6337320000000001
417.4667644778887 0.6339650000000002
418.78643294175464 0.6331090000000001
420.10057531992595 0.6324770000000002
421.37956635554633 0.6323820000000002
422.6983652551969 0.6326300000000002
423.934724744161 0.632658
425.2234243154526 0.6328580000000001
426.67390560309093 0.632765
428.16798335313797 0.6327250000000001
429.5257326006889 0.632668
430.7270459016164 0.632504
432.21447877089184 0.631813
433.4418817400932 0.632274
434.75013546943666 0.632706
436.0445706963539 0.6334090000000001
437.29130052725475 0.6330380000000002
438.5396404544512 0.6338020000000001
439.808846728007 0.6338620000000001
441.05472226540246 0.6335560000000001
442.2793328603109 0.6333950000000002
443.5810152769089 0.6322210000000001
444.98664910793303 0.6323120000000002
446.31658979256946 0.6327770000000003
447.586205470562 0.6331810000000003
448.8285162091255 0.6324260000000003
450.020604455471 0.6329370000000003
451.2082825899124 0.6331680000000002
452.519784339269 0.6335030000000003
453.90087180932363 0.6327850000000002
455.1860742489497 0.6331920000000002
456.4656803846359 0.6341070000000001
457.8087176879247 0.6349890000000002
459.1472493171692 0.6354540000000002
460.58022167682645 0.63521
461.7575975934664 0.6354110000000002
462.9499832948049 0.6351570000000002
464.2558866262436 0.6346590000000001
465.5476853251457 0.635071
466.86965113480886 0.634391
468.2854360063871 0.6336080000000001
469.6042273203532 0.634437
470.7465371052424 0.633823
471.98413418134055 0.6332680000000002
473.2482233484586 0.6336180000000001
474.5832023342451 0.6345310000000002
475.9332712848981 0.6349880000000001
477.3355767607689 0.6342610000000001
478.6959876537323 0.63361
480.2528397878011 0.6326410000000001
481.52666186889013 0.633005
482.8981024901072 0.6324740000000001
484.4318921089172 0.6325
485.76148701111475 0.632572
487.1471528251966 0.632649
488.4258744676908 0.6339130000000001
489.7879656632741 0.634403
491.07296111186344 0.634061
492.33500747680665 0.634153
493.7977382779121 0.635005
494.99349963267645 0.633749
496.33110556999844 0.63347
497.60203748146694 0.633456
499.0023535966873 0.63437
500.26130843162537 0.634191
501.6356933871905 0.634536
502.9342987338702 0.634212
504.16544766426085 0.6343639999999999
505.4814899086952 0.6341829999999998
506.80036719640094 0.6339409999999998
508.1194578766823 0.6341439999999998
509.41307549476625 0.6339039999999998
510.69915715853375 0.6340259999999998
511.97140022118884 0.6340099999999996
513.2156357129414 0.6335249999999997
514.4822337706884 0.6338479999999996
515.7439659873645 0.6332399999999996
517.1162084897359 0.6328259999999997
518.3065201242765 0.6324409999999996
519.6134459972382 0.6321129999999997
520.915487619241 0.6310769999999998
522.1593044598898 0.6312719999999996
523.4679853399595 0.6303879999999996
524.6446587483089 0.6298729999999998
525.9614796280861 0.6302669999999998
527.3775660514832 0.6296129999999998
528.6538785060246 0.6301919999999998
529.8801812887192 0.6297259999999998
531.052988199393 0.6297119999999997
532.424554502964 0.6294549999999997
533.7987647016843 0.6299319999999997
535.0577423413595 0.6303489999999996
536.4832662582397 0.6297369999999995
537.744791340828 0.6302229999999995
539.0731003403664 0.6302769999999996
540.3925931572915 0.6291159999999996
541.6833478252094 0.6287909999999995
543.0463861544927 0.6282849999999995
544.3728789250056 0.6286499999999995
545.565276157856 0.6291929999999996
546.8160350044568 0.6290439999999995
548.2322906533877 0.6280169999999996
549.5746511220932 0.6274269999999997
550.8768521904946 0.6269609999999997
552.1816593964894 0.6271569999999995
553.4048932035764 0.6275529999999996
554.8568669199943 0.6278249999999996
556.2390270551045 0.6273179999999996
557.6274288455645 0.6271059999999996
559.109618918101 0.6266409999999998
560.5089807868004 0.6260789999999997
561.9258385221164 0.6260959999999997
563.2587784290314 0.6260529999999997
564.5969629804293 0.6253739999999997
566.0026864806811 0.6252389999999998
567.2728267629941 0.6246699999999996
568.5244615952174 0.6250199999999997
569.8011764844258 0.6242899999999997
571.1569223841032 0.6235599999999998
572.4548467040062 0.6233949999999999
573.7299196004867 0.6238669999999998
575.0031688094139 0.6239279999999997
576.2921320319176 0.6234049999999997
577.5247572342555 0.6226849999999997
578.7294818957647 0.6210899999999999
580.0043523192405 0.6223099999999999
581.430718199412 0.6217779999999998
582.8407006899516 0.6212699999999998
584.1816232204437 0.6205309999999997
585.4185278813044 0.6204329999999999
586.7212299505869 0.6204149999999998
588.1406423131625 0.6196649999999998
589.5306151906649 0.6187889999999999
590.9109109918277 0.6178449999999998
592.7753109415372 0.6182479999999998
594.1317152341206 0.6185239999999997
595.4962436437606 0.6191429999999998
596.7769361376762 0.6197349999999999
598.1435343424479 0.6192199999999998
599.4323492288589 0.6200799999999997
600.7788313508033 0.6196079999999998
602.247053126494 0.6187839999999997
603.4734575152397 0.6188379999999998
604.7421637614568 0.6191339999999997
606.0284872333209 0.6191129999999999
607.2602156678836 0.6178229999999999
608.5284062147141 0.6171409999999998
609.7855989853541 0.616671
611.043750790755 0.6163069999999999
612.3264784495036 0.616705
613.5691453893979 0.616408
614.9393433968227 0.6157439999999998
616.1883001883824 0.616149
617.4210656285286 0.6160889999999999
618.626738123099 0.615717
619.8882164518038 0.6151609999999998
621.1099337895711 0.6156969999999998
622.4831077655157 0.6154949999999999
623.7723191658656 0.6148559999999997
625.0884018500645 0.6147299999999998
626.5257962862651 0.6147829999999997
627.7721328139305 0.6157649999999998
629.0312237262726 0.6160529999999999
630.4697796463967 0.6150869999999998
631.7459460139274 0.6156299999999998
633.0930485447248 0.6155949999999999
634.4771920522054 0.6151619999999999
635.8835751215616 0.6153069999999998
637.1239230314891 0.6146889999999999
638.4684502800305 0.6142029999999997
639.8134753306707 0.6137179999999999
641.1538223624229 0.6133409999999998
642.4463028510412 0.6137109999999999
643.7107412179311 0.612951
645.0450993378957 0.614113
646.3133323033651 0.6133549999999999
647.7388521631559 0.614292
648.9643586794535 0.6149099999999998
650.2342145562172 0.6153549999999999
651.6190490603447 0.6153019999999999
652.9388907909394 0.615292
654.2466438690822 0.6163249999999999
655.5251520236333 0.616708
656.7474107225736 0.6168960000000001
658.2086385329565 0.616782
659.5808226466179 0.6169510000000001
660.9004529635112 0.616193
662.2051295002301 0.615728
663.5637546936671 0.616118
664.9090202172597 0.616456
666.1719657699267 0.6162340000000001
667.4929049690564 0.6153560000000001
668.701888648669 0.6147600000000001
670.0013871033987 0.6148370000000001
671.3109932661057 0.614002
672.601380844911 0.614969
673.7953499714533 0.6154430000000001
675.0324869235357 0.6153590000000001
676.3324875553449 0.6153450000000001
677.5702205856641 0.6148410000000001
678.8380305449168 0.6152940000000001
680.1505638202032 0.6159100000000002
681.5782217899958 0.6166410000000002
682.8284120718638 0.6169390000000002
684.0734780073166 0.6164770000000002
685.4199086387952 0.6164140000000002
686.8296194593112 0.6158490000000003
688.138590657711 0.6161640000000002
689.5271268685659 0.6158000000000001
690.9386759241422 0.6160550000000001
692.3094248135884 0.6168430000000001
693.6788147171338 0.6168910000000002
695.0195212801298 0.6172970000000002
696.3898649454117 0.6171990000000003
697.6107063770294 0.6176000000000001
698.9386865417163 0.6180900000000001
700.2680532693863 0.6178290000000001
701.5779773990313 0.616965
703.0377979755401 0.617685
704.354835164547 0.6179720000000001
705.6617378989855 0.617116
706.8837402304014 0.6168300000000001
708.1473863244057 0.6171470000000001
709.2393371542295 0.616927
710.5362746238709 0.617182
711.9056642770768 0.615936
713.2359633962313 0.6155130000000001
714.4724978168805 0.615221
715.7742711027463 0.6152
716.936421040694 0.6157549999999999
718.1942329645157 0.615177
719.4572444399198 0.616483
720.7459626992544 0.617406
721.9964103182157 0.618003
723.401631740729 0.6178009999999999
724.6592149893443 0.6178609999999999
725.9529750148455 0.6174499999999999
727.3368808229765 0.6169479999999999
728.757197201252 0.616356
730.0530976891517 0.6166229999999999
731.3814249992371 0.617848
732.7129793286324 0.6174229999999998
734.1196135163307 0.6172139999999999
735.4462635397911 0.6179859999999999
736.729238887628 0.618169
737.982519753774 0.6184499999999999
739.3429562052091 0.6184869999999999
740.6439210096995 0.6183339999999999
742.0302715698878 0.618551
743.3116654396057 0.6185399999999998
744.6212189992269 0.6182259999999999
745.881097237269 0.6193129999999999
747.2217607696851 0.6189189999999999
748.5722988208134 0.6191589999999999
749.784237074852 0.6188589999999998
751.113564991951 0.618533
752.4062175710995 0.6173199999999999
753.7272315661113 0.61787
755.0801038384437 0.6185179999999999
756.6152538935344 0.6182199999999999
757.9048066178958 0.6183799999999999
759.2115383227666 0.6175369999999999
760.4851867000262 0.616375
761.6993331710497 0.616393
763.1449732263883 0.6162040000000001
764.3992777903875 0.6159169999999999
765.7296101768811 0.616433
767.2400092959404 0.6157920000000001
768.525792145729 0.6160000000000001
769.760711701711 0.616413
771.0322633981705 0.616711
772.2814691464106 0.6175690000000001
773.609937608242 0.6164990000000001
774.9101134578387 0.6164710000000002
776.102459069093 0.6149650000000001
777.3863603790601 0.6152760000000002
778.6519692540169 0.6148350000000001
779.9761619925499 0.6140080000000002
781.4128598809242 0.6131140000000002
782.7037046194076 0.612997
784.0825005412102 0.6133830000000001
785.4171111504237 0.612682
786.74336206913 0.6118100000000001
788.1039644440015 0.611593
789.5066010753313 0.6114050000000001
790.9132817188898 0.611032
792.3913955330848 0.6113930000000001
793.736916232109 0.6119660000000001
794.9968055963516 0.611253
796.354558567206 0.6115790000000001
797.6326678156853 0.6108320000000002
798.8748143076897 0.61089
800.127564072609 0.611073
801.3730484843254 0.6099720000000001
802.7870554526647 0.6107370000000001
804.075996073087 0.6104630000000001
805.2587043484052 0.6102609999999999
806.5358248273532 0.6102449999999999
807.7278080503146 0.611169
809.0354007482529 0.6115419999999999
810.4173595229785 0.611018
811.6774224321048 0.6111759999999999
813.0190884947776 0.611059
814.4235430796941 0.61048
815.7477377335231 0.6097549999999999
817.0092231114705 0.6087189999999999
818.2979956309001 0.6084899999999999
819.5761767506599 0.6081789999999999
820.8604453603426 0.6083379999999999
822.367184929053 0.6078279999999999
823.5863698840142 0.607456
824.9027800361315 0.607569
826.1476897478103 0.607087
827.3078727245331 0.60749
828.5410718480746 0.60716
}\multisteplossone

\pgfplotstableread{
1.239058800538381 1.5773
2.5776583751042685 1.46295
3.9422099788983664 1.4303333333333335
5.128510824839274 1.37375
6.390043620268504 1.30824
7.673506836096446 1.2610333333333332
9.070763782660167 1.2300857142857142
10.329681611061096 1.2196875
11.645446809132894 1.1958333333333333
12.950188263257344 1.17254
14.357440718015035 1.1538363636363635
15.675320307413736 1.1354833333333334
16.828151428699492 1.1228846153846155
18.0480570713679 1.1134357142857143
19.378173367182413 1.1002800000000001
20.731915704409282 1.0924312500000002
22.110316415627796 1.0888352941176471
23.56821411450704 1.0817
24.969195183118185 1.073621052631579
26.182774126529694 1.067905
27.46527756055196 1.0628857142857144
28.75564397573471 1.0582954545454546
30.183877952893575 1.0503565217391304
31.448933573563895 1.0439208333333334
33.24670408566793 1.03738
34.49527103503545 1.0321307692307693
35.87107502222061 1.0258074074074075
37.13254191080729 1.0226107142857144
38.505806012948355 1.0161172413793103
39.77936562299728 1.0126499999999998
41.15476512114207 1.0082870967741935
42.412482889493305 1.0070781249999998
43.77929096619288 1.0023727272727272
45.16674809455871 0.9991999999999999
46.450741795698804 0.99444
47.6773388226827 0.9916305555555556
48.97230654557546 0.9886108108108107
50.30478293895722 0.9855157894736841
51.56833035548528 0.9846999999999999
52.942742212613425 0.9824925
54.30374769369761 0.9786926829268292
55.721925596396126 0.9756500000000001
57.06034988164902 0.9740976744186047
58.34923928976059 0.9731295454545457
59.53899394671122 0.9718177777777779
60.85022900501887 0.9700521739130437
62.160035979747775 0.9672063829787236
63.51265797217687 0.9652833333333335
64.93318898677826 0.9622224489795919
66.38711466789246 0.96078
67.73842528263728 0.9604000000000001
68.99261110226313 0.957903846153846
70.20508271455765 0.9569698113207548
71.53022879362106 0.9553944444444444
72.97368433872859 0.9531109090909091
74.18672683238984 0.9517285714285715
75.49978310664495 0.9502298245614036
76.76427139043808 0.9492672413793104
78.00957084099451 0.9483050847457626
79.37679294347762 0.9466266666666667
80.63592825730642 0.9443639344262293
81.85163757403691 0.9438048387096774
83.24114361604055 0.9418968253968254
84.60111184914906 0.9406999999999999
85.91836483081183 0.93866
87.20173445940017 0.93695
88.46883273919424 0.9355910447761193
89.73407415548961 0.9352705882352941
91.024338666598 0.9340463768115943
92.39059153397878 0.9326585714285716
93.66412417093913 0.9312323943661973
95.03803431590399 0.9302555555555556
96.29201837380727 0.9288219178082193
97.56343372662862 0.9272689189189189
100.20788069168727 0.925584
101.51343402465184 0.9240815789473684
102.94204524358113 0.9236064935064936
104.2532880226771 0.9222717948717949
105.56648730039596 0.9216911392405063
106.86398858229319 0.92089625
108.20873571236929 0.9204148148148148
109.59667163292566 0.919170731707317
110.92962313095728 0.9179156626506024
112.18134018182755 0.9167142857142858
113.542316142718 0.915115294117647
114.80058374802272 0.91475
116.07789382537206 0.9137724137931034
117.43541734615961 0.9132761363636364
118.63489373922349 0.9123213483146069
120.11046430269877 0.9114444444444445
121.54458844264349 0.909903296703297
122.88122469186783 0.9086869565217393
124.1654157201449 0.9078086021505378
125.48232572078705 0.9072117021276598
126.87547306219737 0.9062515789473686
128.03513274987537 0.9054541666666667
129.5236099163691 0.9048742268041239
130.92263409296672 0.9048938775510205
132.20348055760067 0.9046343434343436
133.5414046684901 0.9038870000000001
134.86170074145 0.8960410000000001
136.16509930292764 0.8916959999999998
137.4073933561643 0.8858170000000001
138.69217697381973 0.882681
140.07146670023602 0.880765
141.40593248605728 0.8790470000000001
142.79616347551345 0.877804
144.20983280738196 0.87503
145.4552370985349 0.873162
146.65353949864706 0.8718440000000001
147.94142335653305 0.8703730000000001
149.26742632786434 0.8694359999999999
150.67155471642812 0.8683909999999999
151.93896825313567 0.867119
153.27142171859742 0.8668479999999998
154.5981017669042 0.8654250000000001
155.88701723814012 0.8630529999999998
157.08455434242885 0.8622050000000001
158.37014789581298 0.861521
159.81570576429368 0.8609519999999999
161.12434168259304 0.8595869999999999
162.59620159467062 0.8581809999999999
164.01156288782755 0.8589329999999997
165.37982520659764 0.8586339999999999
166.78248486916223 0.8579119999999998
168.11140019893645 0.8569259999999999
169.3975564201673 0.8568929999999999
170.69253749450047 0.8558320000000001
171.85872458616893 0.8556889999999999
173.1563764810562 0.8547049999999998
174.3846361200015 0.8539629999999998
175.7206183552742 0.852895
177.10014349619547 0.8524799999999999
178.5084304412206 0.8525610000000001
179.7483760992686 0.852379
181.02977453072864 0.851712
182.60060559511186 0.8516779999999999
183.88673555850983 0.8514739999999998
185.19238777160643 0.8505479999999999
186.46006158590316 0.8507039999999999
187.75747910340627 0.8505159999999996
188.98251064221066 0.8503119999999997
190.35038782755535 0.8492189999999997
191.4719055056572 0.8486459999999996
192.8077300667763 0.8480779999999997
194.0066619674365 0.8478979999999996
195.24889631668728 0.8483439999999998
196.46267046133678 0.8477819999999996
197.7006639877955 0.8479199999999998
199.60798855225246 0.847596
200.95251944859822 0.847286
202.15652513106664 0.848096
203.45687586069107 0.847329
204.65600691636402 0.847415
205.9556183497111 0.8474919999999999
207.34735945860544 0.847307
208.66230427424114 0.847361
210.0106720606486 0.8463559999999999
211.224813469251 0.8463989999999999
212.44950989087422 0.845961
213.84758211771648 0.846096
215.0925174355507 0.845456
216.35423373381298 0.8467199999999999
217.61065597136815 0.846482
218.85645445585251 0.8479709999999998
220.24064637025197 0.8479549999999998
221.64592433770497 0.8473399999999998
222.97295548121136 0.8459869999999998
224.1961141506831 0.8475079999999999
225.4938986182213 0.8479279999999998
226.77167725960413 0.8481629999999998
227.97396496136983 0.8475159999999997
229.21648837725323 0.8480539999999999
230.51175421476364 0.8480059999999998
232.18170830011368 0.8479949999999998
233.43277111053467 0.8484139999999998
234.74463768402737 0.8477929999999998
235.88178369601567 0.8481209999999997
237.1428838054339 0.8477619999999999
238.42613654534023 0.8475279999999998
239.7754381497701 0.847281
241.1068921327591 0.8477959999999998
242.4407406290372 0.8479269999999999
243.60701988935472 0.84826
244.86615784168242 0.8482939999999999
246.061860704422 0.8479599999999998
247.2518097360929 0.8475619999999999
248.5236037214597 0.8469229999999996
249.87018486261368 0.8463829999999997
251.15750381946563 0.8462409999999998
252.38673343261084 0.8477119999999998
253.68245178461075 0.8479439999999998
254.90945370992026 0.8481949999999998
256.3580975453059 0.8479379999999999
257.70911650657655 0.8484069999999999
258.99879964987434 0.8486009999999999
260.315228052934 0.8480479999999999
261.70943193833034 0.8477809999999999
263.0800624291102 0.848131
264.48698440392815 0.848528
265.80989323457084 0.8487909999999999
267.03434311946233 0.8473519999999997
268.31790779829026 0.8479899999999996
269.5876557826996 0.8477999999999997
270.90096319119135 0.8483949999999998
272.23040999174117 0.8486599999999997
273.5199362953504 0.8477209999999997
274.83207690318426 0.8473189999999997
276.1606028874715 0.8472289999999996
277.3321171402931 0.8479179999999997
278.707002500693 0.8477479999999997
280.02172677119574 0.8473869999999999
281.2670669913292 0.8469019999999998
282.7202693978945 0.8463189999999998
283.9810262680054 0.8456589999999999
285.16459234952924 0.8454519999999999
286.46208339532217 0.8456199999999998
287.60808147192 0.845845
288.845442990462 0.8462379999999998
290.1774052302043 0.8458619999999999
291.40111488898594 0.845494
292.786455031236 0.8451589999999998
294.0963448564211 0.843629
295.3899200042089 0.8432660000000001
296.854996017615 0.843575
298.11681301991143 0.8439599999999998
299.45323018232983 0.8434619999999997
300.76441656748455 0.8443082479173324
302.1575257698695 0.8451069489043678
303.4586589217186 0.8449690133563056
304.8087694764137 0.845121931921283
306.1352101723353 0.8449232746532007
307.414916574955 0.8450615236930458
308.74463905096053 0.8441246474539502
309.9884168863297 0.843950707505053
311.2634396672249 0.8437783408609297
312.5966455976168 0.8435891075985174
313.84068647623064 0.8426372819491623
315.167859296004 0.841018552618538
316.4904880563418 0.8398626348709823
317.7921431740125 0.8392929393882332
319.20184792280196 0.8380557203419301
320.5203449726105 0.8377901891582527
321.77170755465824 0.836701831958526
323.0618138551712 0.8365227439874675
324.34008376995723 0.8355140400812804
325.6007585366567 0.8348036984296144
326.82190912564596 0.8348333644925323
328.0646777351697 0.8355220257464344
330.17116913795473 0.8367045257059399
331.4530479431152 0.8360199496396018
332.8049605687459 0.8354177698145759
334.24894736210507 0.8356170216003092
335.48404686848323 0.835140544097671
336.7917650302251 0.8349690567246169
338.21034154494606 0.8351528608222429
339.52990452051165 0.8343669402645326
340.87521632115045 0.8345271296223976
342.122697754701 0.8328094106474808
343.4003103733063 0.8317394157721795
344.71282972097396 0.8306433256436351
346.13355337381364 0.8291884392824764
347.3893378973007 0.828050613127092
348.64361970822017 0.8279594657639252
349.87111441294354 0.8263603559746691
351.1461613933245 0.8259107927635576
352.4146629929543 0.826597479150273
353.65957430998486 0.8266150379663072
355.0198818008105 0.8250031923467618
356.28739395538963 0.8244773582402491
357.57484824260075 0.8239729105435498
358.90391941070556 0.824416345192976
360.17556503216423 0.8246692859070947
361.5218612869581 0.8253621047915398
362.9662398060163 0.8257081508262456
364.14547688563664 0.8266275526953009
365.3403320113818 0.8270423069344167
366.7222806493441 0.8266582905498044
367.9439079324404 0.8262520436865305
369.22883548339206 0.8256354793462315
370.47676348288854 0.8246366038339487
371.84415042797724 0.8236176239117066
373.21288767258324 0.8225918407200411
374.4758302172025 0.8216216844376587
375.8267080664635 0.8212771555031948
377.0760175188382 0.8196963126918159
378.39316118558247 0.819309992970491
379.71393588383995 0.8189474013354406
381.1476855079333 0.8190505250009653
382.4762309074402 0.8187210371734435
383.6382499734561 0.8174928449488824
384.8425832033157 0.8177658906955931
386.160784359773 0.8179054148061116
387.4280747731527 0.8184120342904627
388.626106663545 0.8187206206918106
389.86487197875977 0.8197891078937526
391.19752206802366 0.8205015615443485
392.52481707334516 0.8209414836349246
393.79379986524583 0.8203626905823251
395.2504074056943 0.8202371357755708
396.55560349226 0.8207385074061054
397.963962050279 0.820944847549464
399.2289187749227 0.8210504608078691
400.5307568589846 0.8198346416945953
401.85996638536454 0.8179517691571148
403.2208303809166 0.8163671941658444
404.57960139115653 0.815250803073706
405.79800966978075 0.8150639268518285
407.00174838701884 0.8140117865827561
408.4698506355286 0.8123897258000584
409.7389809687932 0.8122297657803865
411.16814573605853 0.8118709588933983
412.3888129591942 0.8117878133869572
413.696304722627 0.8114696739759352
414.85115579366686 0.8111834328907391
416.11419468720754 0.8115512091014708
417.4667644778887 0.8124469517151157
418.78643294175464 0.8123546767381662
420.10057531992595 0.8125401886640843
421.37956635554633 0.8132367966184753
422.6983652551969 0.8142366130473686
423.934724744161 0.8148597835010553
425.2234243154526 0.8155233974751643
426.67390560309093 0.8157202096772502
428.16798335313797 0.815695688955567
429.5257326006889 0.8154020203749515
430.7270459016164 0.8148444872714866
432.21447877089184 0.813465589708399
433.4418817400932 0.8132357109698809
434.75013546943666 0.8128629228673594
436.0445706963539 0.8127578998743554
437.29130052725475 0.8116529582231413
438.5396404544512 0.8117761681923286
439.808846728007 0.8113260421460778
441.05472226540246 0.8106923931347165
442.2793328603109 0.8103982033656438
443.5810152769089 0.809297562513932
444.98664910793303 0.8097097396445274
446.31658979256946 0.8106854700639075
447.586205470562 0.8117281497559382
448.8285162091255 0.8116972979002438
450.020604455471 0.8129499461210062
451.2082825899124 0.8139191091446392
452.519784339269 0.8150137525386042
453.90087180932363 0.8149722808228814
455.1860742489497 0.8158465456845253
456.4656803846359 0.8170368837011652
457.8087176879247 0.8179827312607508
459.1472493171692 0.818277227280862
460.58022167682645 0.8176070826367057
461.7575975934664 0.8172952489160389
462.9499832948049 0.8164058519202829
464.2558866262436 0.8151246498998616
465.5476853251457 0.8147276333037476
466.86965113480886 0.8132460553887784
468.2854360063871 0.8117027877493149
469.6042273203532 0.8119720374638898
470.7465371052424 0.8110230391943757
471.98413418134055 0.810285492806095
473.2482233484586 0.8106547605550745
474.5832023342451 0.8118120418545617
475.9332712848981 0.8127307295937165
477.3355767607689 0.8126724377803397
478.6959876537323 0.812800812660116
480.2528397878011 0.8127997896868432
481.52666186889013 0.8139479686847854
482.8981024901072 0.8141851615604249
484.4318921089172 0.8149016515587927
485.76148701111475 0.8153753196929764
487.1471528251966 0.8156408118815286
488.4258744676908 0.8168567721625155
489.7879656632741 0.8170651054543919
491.07296111186344 0.8162595005478669
492.33500747680665 0.8157418656371296
493.7977382779121 0.8157524460137374
494.99349963267645 0.8137530842999842
496.33110556999844 0.8126444335437474
497.60203748146694 0.8119008240868957
499.0023535966873 0.8121395762784989
500.26130843162537 0.8115147621901602
501.6356933871905 0.811585018262406
502.9342987338702 0.8112244018410464
504.16544766426085 0.8115446602688373
505.4814899086952 0.8117491311925725
506.80036719640094 0.8120777374755326
508.1194578766823 0.8129927333263617
509.41307549476625 0.8135361524924188
510.69915715853375 0.8144637251870317
511.97140022118884 0.8152137719347166
513.2156357129414 0.8153961325030717
514.4822337706884 0.8162684728372034
515.7439659873645 0.8160393803693939
517.1162084897359 0.8158163135338493
518.3065201242765 0.8153983021494061
519.6134459972382 0.8148238732578311
520.915487619241 0.8133416146915399
522.1593044598898 0.8129534116856892
523.4679853399595 0.8113341608864905
524.6446587483089 0.8100960614479874
525.9614796280861 0.8096669591378038
527.3775660514832 0.808180107011211
528.6538785060246 0.8081138122792952
529.8801812887192 0.8071663800194288
531.052988199393 0.8068487181137656
532.424554502964 0.8064553745123103
533.7987647016843 0.8070423036712854
535.0577423413595 0.807769253624451
536.4832662582397 0.8077218070113721
537.744791340828 0.8088581133173253
539.0731003403664 0.8096982628837305
540.3925931572915 0.8093623956950041
541.6833478252094 0.809826903142452
543.0463861544927 0.8100718511983624
544.3728789250056 0.8110292484831668
545.565276157856 0.8119500617207037
546.8160350044568 0.8120132720594438
548.2322906533877 0.8109817853000427
549.5746511220932 0.8101482243293774
550.8768521904946 0.8092414619198718
552.1816593964894 0.8088267607447468
553.4048932035764 0.8085366959464606
554.8568669199943 0.8079149196971839
556.2390270551045 0.8065482044893545
557.6274288455645 0.8055372033042199
559.109618918101 0.8043660703369807
560.5089807868004 0.8033360733450764
561.9258385221164 0.8031176647249672
563.2587784290314 0.8030908028233996
564.5969629804293 0.8026587069130608
566.0026864806811 0.8030106953458478
567.2728267629941 0.8030481301360709
568.5244615952174 0.8041075785474542
569.8011764844258 0.8041651116011741
571.1569223841032 0.8042798235310171
572.4548467040062 0.8048703635863564
573.7299196004867 0.8059793801232166
575.0031688094139 0.8065270711499393
576.2921320319176 0.8063095161178534
577.5247572342555 0.8056849596715279
578.7294818957647 0.8039910873828664
580.0043523192405 0.8049067078107319
581.430718199412 0.803817529225751
582.8407006899516 0.8025809513168423
584.1816232204437 0.8010426872811919
585.4185278813044 0.8001703678060611
586.7212299505869 0.7993567916712506
588.1406423131625 0.7978309281691777
589.5306151906649 0.7963506922962694
590.9109109918277 0.795009623717632
592.7753109415372 0.7952529858028118
594.1317152341206 0.7956974867564572
595.4962436437606 0.7967145624842852
596.7769361376762 0.7978602215874985
598.1435343424479 0.7980827173377346
599.4323492288589 0.799724174121197
600.7788313508033 0.800095186973328
602.247053126494 0.8001443214743069
603.4734575152397 0.8008329673391944
604.7421637614568 0.8016473267023785
606.0284872333209 0.8019716498462388
607.2602156678836 0.800819217675275
608.5284062147141 0.8000716800524282
609.7855989853541 0.7993337907376421
611.043750790755 0.7985179471185696
612.3264784495036 0.7982984087390582
613.5691453893979 0.7972936362539358
614.9393433968227 0.795782110642662
616.1883001883824 0.7954100528279707
617.4210656285286 0.7946321543523929
618.626738123099 0.7936511442320776
619.8882164518038 0.7925987504099185
621.1099337895711 0.7928232437082192
622.4831077655157 0.7924950187750989
623.7723191658656 0.791961883728314
625.0884018500645 0.7921601397588691
626.5257962862651 0.7927876825228612
627.7721328139305 0.7944154338332473
629.0312237262726 0.7954484678633896
630.4697796463967 0.7953816952448359
631.7459460139274 0.7967027254503988
633.0930485447248 0.7974053163973314
634.4771920522054 0.7975805999758202
635.8835751215616 0.7981367184321416
637.1239230314891 0.7976796988334754
638.4684502800305 0.7971415002002913
639.8134753306707 0.7963726775198842
641.1538223624229 0.7955046176972582
642.4463028510412 0.795240123281943
643.7107412179311 0.7937512571319967
645.0450993378957 0.7940846636716381
646.3133323033651 0.7925401753452471
647.7388521631559 0.792663961720893
648.9643586794535 0.7926956120772776
650.2342145562172 0.79268649783563
651.6190490603447 0.7923529189624804
652.9388907909394 0.7923046653035914
654.2466438690822 0.7935235037150693
655.5251520236333 0.7942902717031441
656.7474107225736 0.7950067747727628
658.2086385329565 0.7956826747413455
659.5808226466179 0.7966879612998955
660.9004529635112 0.7967554235054514
662.2051295002301 0.7970647916104446
663.5637546936671 0.7981549810674348
664.9090202172597 0.7990250241536536
666.1719657699267 0.799118701052983
667.4929049690564 0.7983559966877968
668.701888648669 0.7976654541425048
670.0013871033987 0.7974346403303378
671.3109932661057 0.796096049404653
672.601380844911 0.7964135006690468
673.7953499714533 0.7961918992157854
675.0324869235357 0.7953385880214331
676.3324875553449 0.7945185987772717
677.5702205856641 0.7933029537795183
678.8380305449168 0.7931339314670446
680.1505638202032 0.7932659222570284
681.5782217899958 0.7936967329540378
682.8284120718638 0.7939460937435393
684.0734780073166 0.793638434306724
685.4199086387952 0.7939577128036654
686.8296194593112 0.7940001773131041
688.138590657711 0.7950238435925263
689.5271268685659 0.7955033705237252
690.9386759241422 0.7966409956063301
692.3094248135884 0.7982381333012631
693.6788147171338 0.7989804589696435
695.0195212801298 0.7999011872705286
696.3898649454117 0.8001182759815539
697.6107063770294 0.8005991936301035
698.9386865417163 0.8009548386654078
700.2680532693863 0.8003388157820152
701.5779773990313 0.7989357156215625
703.0377979755401 0.7988834759762686
704.354835164547 0.798376136593845
705.6617378989855 0.7967015476169012
706.8837402304014 0.7956768780073897
708.1473863244057 0.7953095767234706
709.2393371542295 0.7945997841607941
710.5362746238709 0.7944321724610018
711.9056642770768 0.79295921193331
713.2359633962313 0.7925485681171599
714.4724978168805 0.7924733806677786
715.7742711027463 0.7928781893223218
716.936421040694 0.7939594830500251
718.1942329645157 0.7940692580704622
719.4572444399198 0.7961427105935799
720.7459626992544 0.7978727977478937
721.9964103182157 0.7992211491160564
723.401631740729 0.7997620378088864
724.6592149893443 0.8003454915335454
725.9529750148455 0.8002939008949617
727.3368808229765 0.7999462494428703
728.757197201252 0.7992526037725208
730.0530976891517 0.7992042347722577
731.3814249992371 0.7999101335610631
732.7129793286324 0.7988056558533876
734.1196135163307 0.7977640339828257
735.4462635397911 0.7977060124143239
736.729238887628 0.7971060844517796
737.982519753774 0.7966955416058847
739.3429562052091 0.7961192501128079
740.6439210096995 0.7955578336752696
742.0302715698878 0.795565506140252
743.3116654396057 0.7955832430662325
744.6212189992269 0.7955172222425377
745.881097237269 0.7970342720026791
747.2217607696851 0.7972702308328359
748.5722988208134 0.798275256992752
749.784237074852 0.7987234782910404
751.113564991951 0.7992263477796695
752.4062175710995 0.7987686831888873
753.7272315661113 0.7999811805142699
755.0801038384437 0.8011408747691313
756.6152538935344 0.8011686426299868
757.9048066178958 0.8013692243485936
759.2115383227666 0.8003463107031287
760.4851867000262 0.79880751008775
761.6993331710497 0.7983055947809938
763.1449732263883 0.7973404460152705
764.3992777903875 0.7962934498958999
765.7296101768811 0.7959763544209608
767.2400092959404 0.7944356246331857
768.525792145729 0.7939805943581887
769.760711701711 0.7938933290137387
771.0322633981705 0.7938516313396257
772.2814691464106 0.7945721416528625
773.609937608242 0.7935796954356001
774.9101134578387 0.793845147145723
776.102459069093 0.7927791520868682
777.3863603790601 0.7937145948285071
778.6519692540169 0.7939992149424577
779.9761619925499 0.7939930222004076
781.4128598809242 0.793988827475126
782.7037046194076 0.7946064452269688
784.0825005412102 0.7956467854176205
785.4171111504237 0.7954010413770497
786.74336206913 0.7947724097118241
788.1039644440015 0.7945690308812422
789.5066010753313 0.7941439467823359
790.9132817188898 0.7932975234945934
792.3913955330848 0.7929517028972398
793.736916232109 0.7927503948679007
794.9968055963516 0.7912550071028572
796.354558567206 0.7907392765596228
797.6326678156853 0.789260398452999
798.8748143076897 0.7887139572016354
800.127564072609 0.7884357803135231
801.3730484843254 0.7870551767269689
802.7870554526647 0.7877424201246033
804.075996073087 0.7876249467093759
805.2587043484052 0.7877479711626366
806.5358248273532 0.788254392275077
807.7278080503146 0.789794619406271
809.0354007482529 0.7909400387565255
810.4173595229785 0.7912799009033693
811.6774224321048 0.792208408307845
813.0190884947776 0.79283204470983
814.4235430796941 0.7928785042330898
815.7477377335231 0.7925552315723499
817.0092231114705 0.7917031658671512
818.2979956309001 0.7914481978761656
819.5761767506599 0.7908998206571977
820.8604453603426 0.7906251464586076
822.367184929053 0.7893996803575203
823.5863698840142 0.7883312903829253
824.9027800361315 0.7876300808839722
826.1476897478103 0.7863728093845022
827.3078727245331 0.7860957301102381
828.5410718480746 0.7851335049396263
}\multisteplosstwo

\pgfplotstableread{
1.239058800538381 1.5810459139379267
2.5776583751042685 1.3416294754894529
3.9422099788983664 1.5388217477813693
5.128510824839274 1.1708161976296148
6.390043620268504 1.4580254752053243
7.673506836096446 1.330422782410586
9.070763782660167 1.18963367485328
10.329681611061096 1.4838999640370314
11.645446809132894 1.1051139889795591
12.950188263257344 1.223277094763435
14.357440718015035 1.1296837235514168
15.675320307413736 1.0094131824342654
16.828151428699492 1.1508715605280304
18.0480570713679 0.9952799517747521
19.378173367182413 1.1840087590273047
20.731915704409282 0.9119129861662995
22.110316415627796 1.201207268663497
23.56821411450704 1.0359064387747448
24.969195183118185 1.1872495096504951
26.182774126529694 1.2178737356416134
27.46527756055196 1.2213313036437448
28.75564397573471 1.4149478888897637
30.183877952893575 1.1551888964955326
31.448933573563895 1.1119615871556532
33.24670408566793 0.9751719240790833
34.49527103503545 0.9854243268141469
35.87107502222061 0.9440575162889191
37.13254191080729 1.0983985626120434
38.505806012948355 1.0498355715408187
39.77936562299728 0.9259956215382759
41.15476512114207 1.1181660916609035
42.412482889493305 0.9660795656430085
43.77929096619288 0.8974648343855517
45.16674809455871 1.0931011318923307
46.450741795698804 1.0199057003913445
47.6773388226827 1.0741751636845376
48.97230654557546 0.994882223730349
50.30478293895722 1.2229791647207124
51.56833035548528 1.113269767414467
52.942742212613425 1.056710637301335
54.30374769369761 0.9519217080239167
55.721925596396126 0.8867385327037745
57.06034988164902 0.9268308301517746
58.34923928976059 0.8130417162779323
59.53899394671122 1.0385266755556484
60.85022900501887 0.799582490714774
62.160035979747775 1.1804005000105275
63.51265797217687 1.1339467015507467
64.93318898677826 0.8536151422477011
66.38711466789246 1.0612290213744198
67.73842528263728 0.7089331637592398
68.99261110226313 0.9522223358359518
70.20508271455765 1.2258889568614557
71.53022879362106 0.9091660095669555
72.97368433872859 0.8377914709931426
74.18672683238984 0.9851778555768347
75.49978310664495 1.0790674883197677
76.76427139043808 0.9754361136501649
78.00957084099451 0.9675551456463115
79.37679294347762 1.0198175772569333
80.63592825730642 0.9365755185704889
81.85163757403691 0.8258317814613791
83.24114361604055 1.0873278263083899
84.60111184914906 1.0163698316748848
85.91836483081183 0.8512212971033848
87.20173445940017 0.8261897661891361
88.46883273919424 0.8412222484077541
89.73407415548961 0.7893544838615268
91.024338666598 1.1202653555451862
92.39059153397878 0.9293323460163873
93.66412417093913 1.1201128133178222
95.03803431590399 0.9050940690213304
96.29201837380727 1.005574129549226
97.56343372662862 0.9545551283756641
100.20788069168727 0.9933025049242251
101.51343402465184 0.8532200903025351
102.94204524358113 1.1125308669495892
104.2532880226771 0.9985816053204815
105.56648730039596 1.087839098372036
106.86398858229319 1.1711316344474276
108.20873571236929 0.9224017049963805
109.59667163292566 0.8861416494128416
110.92962313095728 0.9685238647950181
112.18134018182755 0.9381175646162151
113.542316142718 0.9983522456879834
114.80058374802272 0.9272117308730249
116.07789382537206 0.9360273744226738
117.43541734615961 0.9976634700459859
118.63489373922349 0.7979872770789689
120.11046430269877 0.9087364459563759
121.54458844264349 0.9342294536797412
122.88122469186783 0.8191433059368045
124.1654157201449 1.040158707597941
125.48232572078705 0.8520052579521405
126.87547306219737 0.8538328055269432
128.03513274987537 0.6858159033209698
129.5236099163691 1.1310024562197736
130.92263409296672 0.8666682997564567
132.20348055760067 0.992406458198999
133.5414046684901 0.9701453879843359
134.86170074145 0.7396527564011506
136.16509930292764 0.9471548553484799
137.4073933561643 0.8485466710188079
138.69217697381973 1.268962921734714
140.07146670023602 0.8245910655335669
141.40593248605728 0.7555655370291875
142.79616347551345 1.0229462779616691
144.20983280738196 0.775956542863562
145.4552370985349 0.8637920752229682
146.65353949864706 0.8351127901554086
147.94142335653305 1.0306276459214923
149.26742632786434 0.7438547000313429
150.67155471642812 0.8864254199333164
151.93896825313567 0.6384519610895172
153.27142171859742 0.7933035881965055
154.5981017669042 0.621377552375308
155.88701723814012 0.4486882794159836
157.08455434242885 0.881726707190152
158.37014789581298 0.806783164095044
159.81570576429368 0.9848936860963275
161.12434168259304 0.841695239954263
162.59620159467062 0.9262909474002863
164.01156288782755 0.9685197326777627
165.37982520659764 0.9541791915021902
166.78248486916223 0.8525975293942373
168.11140019893645 0.808289253920971
169.3975564201673 0.9199412234105951
170.69253749450047 0.7918937487067859
171.85872458616893 0.8239848136019225
173.1563764810562 0.6612033120460064
174.3846361200015 1.0268269245122494
175.7206183552742 0.6071864601117289
177.10014349619547 0.806171168252107
178.5084304412206 0.9841808475764399
179.7483760992686 0.7170440013913442
181.02977453072864 0.740570717907763
182.60060559511186 0.8600722743359199
183.88673555850983 0.7293261772720697
185.19238777160643 0.725984156170807
186.46006158590316 0.807857671806343
187.75747910340627 0.7337334398425859
188.98251064221066 0.5694836112715526
190.35038782755535 0.9399256932955358
191.4719055056572 0.9261454789845943
192.8077300667763 0.8579559684966314
194.0066619674365 0.8273106075950064
195.24889631668728 0.9691580159536368
196.46267046133678 0.582891978348841
197.7006639877955 0.7170368928129109
199.60798855225246 0.7071668374639103
200.95251944859822 1.0166479715130787
202.15652513106664 0.9234823783252353
203.45687586069107 0.7578092940890291
204.65600691636402 0.7401866521190366
205.9556183497111 0.9260832672377219
207.34735945860544 0.6846322897450795
208.66230427424114 0.9463687055094067
210.0106720606486 0.9476199139817895
211.224813469251 0.9717784736151167
212.44950989087422 0.7026077807501636
213.84758211771648 0.87959300627548
215.0925174355507 0.8223204993588796
216.35423373381298 0.7363091734655047
217.61065597136815 0.9144542218201573
218.85645445585251 0.790423706516439
220.24064637025197 0.766873917527041
221.64592433770497 0.854378448207219
222.97295548121136 0.9442500618930655
224.1961141506831 0.8809248861717309
225.4938986182213 0.9027888868576617
226.77167725960413 0.6216721060498702
227.97396496136983 0.734627244732557
229.21648837725323 0.8585823873081205
230.51175421476364 0.8007294131957071
232.18170830011368 0.7276480817809745
233.43277111053467 0.8155754940427398
234.74463768402737 0.7470114701869187
235.88178369601567 0.7501498266208478
237.1428838054339 0.7770666288276619
238.42613654534023 0.8706595362055356
239.7754381497701 0.993747596958268
241.1068921327591 0.9002808112392292
242.4407406290372 0.9417955577845288
243.60701988935472 0.6460075638920266
244.86615784168242 0.9175354523086326
246.061860704422 0.9485080727229704
247.2518097360929 0.835971524831493
248.5236037214597 0.8762583920664488
249.87018486261368 0.8970533416938214
251.15750381946563 0.9609992966867732
252.38673343261084 0.7940349669057546
253.68245178461075 0.7776251051289569
254.90945370992026 0.7418578700298022
256.3580975453059 0.7466539794450788
257.70911650657655 0.8227367775516455
258.99879964987434 0.7217849808666429
260.315228052934 0.8444496477422109
261.70943193833034 0.983179264137633
263.0800624291102 0.9346461388346559
264.48698440392815 0.8258629082121937
265.80989323457084 0.8624174362045444
267.03434311946233 0.9312023847438994
268.31790779829026 0.8566170094901501
269.5876557826996 0.9122407955573593
270.90096319119135 0.7979111896746671
272.23040999174117 0.9656897414626884
273.5199362953504 0.7947936496301129
274.83207690318426 0.7657703429675533
276.1606028874715 0.6904500878594068
277.3321171402931 0.8961996402771814
278.707002500693 0.9092254641593148
280.02172677119574 0.9300606509941225
281.2670669913292 0.8492045481860057
282.7202693978945 0.8435779997638884
283.9810262680054 0.7613319926122776
285.16459234952924 0.8894238004716979
286.46208339532217 0.756668456409364
287.60808147192 0.7364049022007442
288.845442990462 0.8730094882002637
290.1774052302043 0.9071707521576844
291.40111488898594 0.7720772703934375
292.786455031236 0.7815456005847154
294.0963448564211 0.7951052356441405
295.3899200042089 0.797439520559348
296.854996017615 0.8952240116135878
298.11681301991143 0.8706022288143658
299.45323018232983 0.7955359634539031
300.76441656748455 0.941026219856473
302.1575257698695 0.7971667922891935
303.4586589217186 0.573413736538894
304.8087694764137 0.8742227604982101
306.1352101723353 0.7127811634702151
307.414916574955 0.8628102907102672
308.74463905096053 0.8831177655989932
309.9884168863297 0.7856135828531337
311.2634396672249 0.7319220218538894
312.5966455976168 0.7120473789377725
313.84068647623064 0.8574988900966964
315.167859296004 0.8352662318893209
316.4904880563418 0.8374825155711306
317.7921431740125 0.8556231118376953
319.20184792280196 0.8760775809316096
320.5203449726105 0.8634457981983784
321.77170755465824 1.0205652385464412
323.0618138551712 0.7747654498231312
324.34008376995723 0.8608398730820015
325.6007585366567 0.8043493809508543
326.82190912564596 0.8093317236760411
328.0646777351697 0.7933278413276763
330.17116913795473 0.7955539204173967
331.4530479431152 0.8354193408749672
332.8049605687459 0.8864597322778824
334.24894736210507 0.7717440892689346
335.48404686848323 0.9158552516776671
336.7917650302251 0.8388169925992942
338.21034154494606 0.8560344620616284
339.52990452051165 0.7899349532428552
340.87521632115045 0.9213025286106532
342.122697754701 0.8652844458938364
343.4003103733063 0.8501146898901423
344.71282972097396 0.9150672992223816
346.13355337381364 0.8235576172756023
347.3893378973007 0.9526126654290512
348.64361970822017 0.7878521381692131
349.87111441294354 0.8138913550993405
351.1461613933245 0.8821901665112285
352.4146629929543 0.8793898921228572
353.65957430998486 0.8785096862111443
355.0198818008105 0.728116948157578
356.28739395538963 0.9033886968873208
357.57484824260075 0.78785188516731
358.90391941070556 0.7591507728586817
360.17556503216423 0.8633369434407139
361.5218612869581 0.9806152725232211
362.9662398060163 0.694939699840914
364.14547688563664 0.8405873974553946
365.3403320113818 0.7443191844113319
366.7222806493441 0.8363718915684217
367.9439079324404 0.8394364799258284
369.22883548339206 0.8940707419075291
370.47676348288854 0.6691312189591381
371.84415042797724 0.8854008281131486
373.21288767258324 0.7868597616520929
374.4758302172025 0.9023431046311741
375.8267080664635 0.7031048462524162
377.0760175188382 0.9586863357284622
378.39316118558247 0.8774939555643291
379.71393588383995 0.8074144320475841
381.1476855079333 0.7092797057687532
382.4762309074402 0.8679961777063868
383.6382499734561 0.9192381883454279
384.8425832033157 0.7834767359870544
386.160784359773 0.8229420370511511
387.4280747731527 0.893611746965322
388.626106663545 0.8459866269409873
389.86487197875977 0.6869606545307977
391.19752206802366 0.8331834937205675
392.52481707334516 0.7228141702797984
393.79379986524583 0.7634521188794211
395.2504074056943 0.8530708000354964
396.55560349226 0.6223881870790611
397.963962050279 0.7920957268197538
399.2289187749227 0.6754387958713725
400.5307568589846 1.0145007677147242
401.85996638536454 0.8522141282435465
403.2208303809166 0.88121339551308
404.57960139115653 0.8540157291712697
405.79800966978075 0.762020092509197
407.00174838701884 0.932406645010685
408.4698506355286 0.8246438999377056
409.7389809687932 0.8642729029953095
411.16814573605853 0.893266641403101
412.3888129591942 0.8896885544019774
413.696304722627 0.9637153770390992
414.85115579366686 0.7266347052027433
416.11419468720754 0.7073713244731338
417.4667644778887 0.5956981941303007
418.78643294175464 0.844697202054655
420.10057531992595 0.8751477623691409
421.37956635554633 0.9472037980998834
422.6983652551969 0.9676019169479428
423.934724744161 0.7876386728952703
425.2234243154526 0.7448429678823876
426.67390560309093 0.6585154335959063
428.16798335313797 0.8296507530923123
429.5257326006889 0.7680334869725983
430.7270459016164 0.8252492734752949
432.21447877089184 0.7361733246892193
433.4418817400932 0.7857128897618559
434.75013546943666 0.9701217523112667
436.0445706963539 0.8617957835924275
437.29130052725475 0.827218181113738
438.5396404544512 0.9531745139270571
439.808846728007 0.9219097211227674
441.05472226540246 0.8275200674359846
442.2793328603109 0.9005108603871572
443.5810152769089 0.85052701571116
444.98664910793303 0.8451339732611034
446.31658979256946 0.7377011449537696
447.586205470562 0.6395775356589561
448.8285162091255 0.7124480156247659
450.020604455471 0.6865868048768518
451.2082825899124 0.780498081858316
452.519784339269 0.8800167851109172
453.90087180932363 0.7631885039177587
455.1860742489497 0.9274587121748517
456.4656803846359 0.9280117050076884
457.8087176879247 0.780216201186875
459.1472493171692 0.7825997559505549
460.58022167682645 0.8256938616805393
461.7575975934664 0.9097428144180751
462.9499832948049 0.92932279337726
464.2558866262436 0.7123391499372334
465.5476853251457 0.8987692893451844
466.86965113480886 0.7795224402163211
468.2854360063871 0.7956831877079479
469.6042273203532 0.8383526853571219
470.7465371052424 0.8093935924491716
471.98413418134055 0.6332391147117872
473.2482233484586 0.8308175659609809
474.5832023342451 0.867520324937486
475.9332712848981 0.9454800696986015
477.3355767607689 0.7889283094625927
478.6959876537323 0.7683116342093903
480.2528397878011 0.8187850408947598
481.52666186889013 0.735274176078328
482.8981024901072 0.7890482289720518
484.4318921089172 0.735217900789815
485.76148701111475 0.7816290656156077
487.1471528251966 0.7310603216040983
488.4258744676908 0.9708321551325674
489.7879656632741 0.6947409743829832
491.07296111186344 0.8618318937752829
492.33500747680665 0.8544854953362107
493.7977382779121 0.7758600143569259
494.99349963267645 0.8423196723162929
496.33110556999844 0.7431999425131126
497.60203748146694 0.6694095355431264
499.0023535966873 0.795132336706905
500.26130843162537 0.8421944562602608
501.6356933871905 0.8211239471197016
502.9342987338702 0.8471627516011953
504.16544766426085 0.7340689257865339
505.4814899086952 0.7729125943280616
506.80036719640094 0.8138207386990916
508.1194578766823 0.9474363271828421
509.41307549476625 0.7247247477046656
510.69915715853375 0.6712796588258892
511.97140022118884 0.7786019007590188
513.2156357129414 0.8313042928152812
514.4822337706884 0.8246729595973388
515.7439659873645 0.8875229035489092
517.1162084897359 0.828314030101278
518.3065201242765 0.6907940023310654
519.6134459972382 0.8472626100015297
520.915487619241 0.8431396582240699
522.1593044598898 0.772153009602527
523.4679853399595 0.8981933084398883
524.6446587483089 0.7527838246316523
525.9614796280861 0.7967782957470747
527.3775660514832 0.7226441925379234
528.6538785060246 0.7938861913768123
529.8801812887192 0.8175371280100389
531.052988199393 0.9577059348379809
532.424554502964 0.8268668201496879
533.7987647016843 0.8127786244022496
535.0577423413595 0.7936741585446331
536.4832662582397 0.8521098642247491
537.744791340828 0.801048806789074
539.0731003403664 0.837373477256542
540.3925931572915 0.8534934101723778
541.6833478252094 0.75535009614487
543.0463861544927 0.816164941604653
544.3728789250056 0.9453711414457208
545.565276157856 0.8270277061569722
546.8160350044568 0.8112321991325451
548.2322906533877 0.7478022684224286
549.5746511220932 0.7969665240037709
550.8768521904946 0.8356802385359997
552.1816593964894 0.7621806034839791
553.4048932035764 0.7296093590190645
554.8568669199943 0.7863954590606033
556.2390270551045 0.7817555103166028
557.6274288455645 0.7700689292223325
559.109618918101 0.8076754715857729
560.5089807868004 0.8109717369748572
561.9258385221164 0.7558395651637689
563.2587784290314 0.8566959311008091
564.5969629804293 0.7605073840171478
566.0026864806811 0.6684686985393182
567.2728267629941 0.8608862961075625
568.5244615952174 0.7768733343976711
569.8011764844258 0.8390841004679269
571.1569223841032 0.7620764015529564
572.4548467040062 0.8205941842166808
573.7299196004867 0.7393364811157095
575.0031688094139 0.7308620300863665
576.2921320319176 0.7339279703757938
577.5247572342555 0.8330801525181357
578.7294818957647 0.7764580971206055
580.0043523192405 0.7977556332633471
581.430718199412 0.7842762200168679
582.8407006899516 0.7661042397277411
584.1816232204437 0.7874201449001844
585.4185278813044 0.764752026910429
586.7212299505869 0.7147357399676827
588.1406423131625 0.86254765339421
589.5306151906649 0.7523634863427126
590.9109109918277 0.7575272374524268
592.7753109415372 0.8412118171535006
594.1317152341206 0.8884076279964392
595.4962436437606 0.8642742504670786
596.7769361376762 0.8214674293366613
598.1435343424479 0.718021803776948
599.4323492288589 0.7785428718278073
600.7788313508033 0.7829748869924258
602.247053126494 0.91164825501121
603.4734575152397 0.7210966247035273
604.7421637614568 0.7728322599934041
606.0284872333209 0.7001316939101866
607.2602156678836 0.8274151787480387
608.5284062147141 0.7670537766928253
609.7855989853541 0.8579249938896878
611.043750790755 0.7790613417620281
612.3264784495036 0.8000801243830696
613.5691453893979 0.9305018590070925
614.9393433968227 0.695408451503075
616.1883001883824 0.8240986723691975
617.4210656285286 0.9075143170750839
618.626738123099 0.82013816792496
619.8882164518038 0.7606919952629896
621.1099337895711 0.7746075639468806
622.4831077655157 0.8051728763467035
623.7723191658656 0.8103005429294738
625.0884018500645 0.7896821199729567
626.5257962862651 0.7706846514722996
627.7721328139305 0.822489996940504
629.0312237262726 0.7495908496035493
630.4697796463967 0.8755972674071545
631.7459460139274 0.742300957989006
633.0930485447248 0.7792738918185997
634.4771920522054 0.817657406466412
635.8835751215616 0.8242840161545404
637.1239230314891 0.7207240480269566
638.4684502800305 0.8306850474481097
639.8134753306707 0.7791078204524516
641.1538223624229 0.841575959070769
642.4463028510412 0.7239082993013172
643.7107412179311 0.9522033072981797
645.0450993378957 0.8024562732305982
646.3133323033651 0.6981328845596478
647.7388521631559 0.78635605811057
648.9643586794535 0.8274236367848546
650.2342145562172 0.7573956831311772
651.6190490603447 0.7816780258015447
652.9388907909394 0.7514357236681836
654.2466438690822 0.867085230643896
655.5251520236333 0.77145028747522
656.7474107225736 0.8560495116986273
658.2086385329565 0.7785001737526336
659.5808226466179 0.8621096274444146
660.9004529635112 0.838043807604898
662.2051295002301 0.7328384218618325
663.5637546936671 0.8003396225881652
664.9090202172597 0.8308506512320424
666.1719657699267 0.8935091480980516
667.4929049690564 0.7443142440043784
668.701888648669 0.7817275484268742
670.0013871033987 0.867802090054939
671.3109932661057 0.832707891898957
672.601380844911 0.8059853414672533
673.7953499714533 0.8427581691132058
675.0324869235357 0.8303199615252964
676.3324875553449 0.8412167532643875
677.5702205856641 0.7781537879714994
678.8380305449168 0.8127899614763547
680.1505638202032 0.8531477642450491
681.5782217899958 0.7263915295645301
682.8284120718638 0.7495708622491104
684.0734780073166 0.7015182306760219
685.4199086387952 0.9571347425775836
686.8296194593112 0.8037659051453003
688.138590657711 0.8228358652881569
689.5271268685659 0.8212707830330538
690.9386759241422 0.7500069643830348
692.3094248135884 0.8255880932139248
693.6788147171338 0.768946025418177
695.0195212801298 0.7853557192799839
696.3898649454117 0.6225819002943549
697.6107063770294 0.7604304457652932
698.9386865417163 0.7799545498171822
700.2680532693863 0.7072232001698493
701.5779773990313 0.7339750304645623
703.0377979755401 0.7070237461327432
704.354835164547 0.7851892984584641
705.6617378989855 0.7695653799261291
706.8837402304014 0.6862743915427371
708.1473863244057 0.8196488285396059
709.2393371542295 0.736462039959394
710.5362746238709 0.8908304200575742
711.9056642770768 0.7184846737097947
713.2359633962313 0.7751898578812446
714.4724978168805 0.79566770982476
715.7742711027463 0.8195682157044895
716.936421040694 0.8697896018229679
718.1942329645157 0.6972258639191626
719.4572444399198 0.8541696753551722
720.7459626992544 0.8023523333379676
721.9964103182157 0.7558205360323487
723.401631740729 0.8028255739643594
724.6592149893443 0.8578512172990509
725.9529750148455 0.788594437800019
727.3368808229765 0.6912130177622687
728.757197201252 0.724444188808817
730.0530976891517 0.7624386710703012
731.3814249992371 0.7796961180606116
732.7129793286324 0.8146515280836242
734.1196135163307 0.826034027519885
735.4462635397911 0.8580533462621782
736.729238887628 0.7341945086221244
737.982519753774 0.8498156091442405
739.3429562052091 0.7192388581555617
740.6439210096995 0.7599425947489381
742.0302715698878 0.7271450792562928
743.3116654396057 0.7812868395151426
744.6212189992269 0.7227462417563925
745.881097237269 0.8101413404911754
747.2217607696851 0.8418067222578138
748.5722988208134 0.7783715799191769
749.784237074852 0.7302276078871316
751.113564991951 0.7615611049387353
752.4062175710995 0.8178425181087823
753.7272315661113 0.8157518768912208
755.0801038384437 0.7808224147686491
756.6152538935344 0.8974123965236557
757.9048066178958 0.801926414094772
759.2115383227666 0.7451086798225043
760.4851867000262 0.86906347803552
761.6993331710497 0.7528353839314793
763.1449732263883 0.7446152000911868
764.3992777903875 0.8130729321440158
765.7296101768811 0.758875671547208
767.2400092959404 0.809436009881965
768.525792145729 0.8732575768371877
769.760711701711 0.7952888416422043
771.0322633981705 0.7249486288819832
772.2814691464106 0.7865078278086641
773.609937608242 0.7270020236674726
774.9101134578387 0.8454940777721485
776.102459069093 0.7602886508898925
777.3863603790601 0.6863637975610093
778.6519692540169 0.8190252943137551
779.9761619925499 0.7980640934211494
781.4128598809242 0.8556165523407618
782.7037046194076 0.7779859044533679
784.0825005412102 0.7858105268090275
785.4171111504237 0.7800019732507374
786.74336206913 0.8212484172722627
788.1039644440015 0.857122425305866
789.5066010753313 0.8333453834849521
790.9132817188898 0.7919564114473451
792.3913955330848 0.8154809934208676
793.736916232109 0.7398497711278911
794.9968055963516 0.7696875442171276
796.354558567206 0.7862229171177967
797.6326678156853 0.7151056845491208
798.8748143076897 0.7661222857458884
800.127564072609 0.763192007618668
801.3730484843254 0.8505227863489632
802.7870554526647 0.7638459557198708
804.075996073087 0.7057853719174552
805.2587043484052 0.7311382017836676
806.5358248273532 0.84071451106231
807.7278080503146 0.7700520219432178
809.0354007482529 0.7984883677583343
810.4173595229785 0.841741320443476
811.6774224321048 0.7885765010546287
813.0190884947776 0.7497131818486088
814.4235430796941 0.7966943312761817
815.7477377335231 0.8378032250479571
817.0092231114705 0.795970696297774
818.2979956309001 0.7966624487400273
819.5761767506599 0.7857706563649168
820.8604453603426 0.723538650918679
822.367184929053 0.850190558744563
823.5863698840142 0.7787838631365537
824.9027800361315 0.7567007545968746
826.1476897478103 0.8354294312525602
827.3078727245331 0.7820218483014357
828.5410718480746 0.829522784015091
}\multisteplosstwononavg

\pgfplotstableread{
1.239058800538381 1.46116717633113
2.5776583751042685 1.0830249806712366
3.9422099788983664 1.3907821040272936
5.128510824839274 1.3616343532504909
6.390043620268504 0.7994544408900839
7.673506836096446 0.8709974133733538
9.070763782660167 1.0700941673472941
10.329681611061096 0.9907343863485232
11.645446809132894 1.0132949640184983
12.950188263257344 0.8667494331522827
14.357440718015035 1.1009333126425052
15.675320307413736 1.0656587614738666
16.828151428699492 0.9521047369817132
18.0480570713679 1.0890921213946494
19.378173367182413 0.9838583168386057
20.731915704409282 0.7966941979557384
22.110316415627796 0.9582528667850431
23.56821411450704 0.7743431566388401
24.969195183118185 1.0091248773628663
26.182774126529694 0.8813894846881268
27.46527756055196 0.8589228214586655
28.75564397573471 0.7905835497556736
30.183877952893575 1.0262419193980485
31.448933573563895 0.8443838078279226
33.24670408566793 0.8036952763658466
34.49527103503545 0.8083138167920311
35.87107502222061 0.9114810147790822
37.13254191080729 0.8874779913258573
38.505806012948355 0.8863449848749011
39.77936562299728 0.8848045758994121
41.15476512114207 1.085911389901171
42.412482889493305 0.7783142164352226
43.77929096619288 0.7613276666534129
45.16674809455871 0.7227010962508915
46.450741795698804 0.8869799676468856
47.6773388226827 0.943978121487329
48.97230654557546 0.7953172853564934
50.30478293895722 0.7079828304052338
51.56833035548528 0.7091891794867196
52.942742212613425 0.877569714746041
54.30374769369761 0.8839623509910365
55.721925596396126 0.8576571583391525
57.06034988164902 0.718354517130663
58.34923928976059 0.8194908604266836
59.53899394671122 0.805030545875356
60.85022900501887 0.8147324120733442
62.160035979747775 0.8850887169914687
63.51265797217687 0.8103092032175527
64.93318898677826 0.8578290484265904
66.38711466789246 0.7882836157656069
67.73842528263728 0.8124507653103502
68.99261110226313 0.8475843347831719
70.20508271455765 0.6165046185583029
71.53022879362106 0.7403023332391172
72.97368433872859 0.7216853319977895
74.18672683238984 0.7020836911578497
75.49978310664495 0.740328162160142
76.76427139043808 0.9313472595121473
78.00957084099451 0.6746557241193748
79.37679294347762 0.8710100422680775
80.63592825730642 0.583685380857505
81.85163757403691 0.7279174211305665
83.24114361604055 0.7792747141022776
84.60111184914906 0.8231244161896557
85.91836483081183 0.8341067199688484
87.20173445940017 0.840822893583133
88.46883273919424 0.718831810622853
89.73407415548961 0.7066101076818982
91.024338666598 0.8440953244863648
92.39059153397878 0.7326400513221519
93.66412417093913 0.618146977130589
95.03803431590399 0.6323147745965652
96.29201837380727 0.6534271642255024
97.56343372662862 0.7986841602222438
100.20788069168727 0.7602632542650427
101.51343402465184 0.815022071812506
102.94204524358113 0.6997890764803659
104.2532880226771 0.7584831338738987
105.56648730039596 0.8055365358073762
106.86398858229319 0.7093957816267656
108.20873571236929 0.7868438168105832
109.59667163292566 0.6720799855399759
110.92962313095728 0.7012227313821865
112.18134018182755 0.6982405290529152
113.542316142718 0.6149929934835493
114.80058374802272 0.7835852784540241
116.07789382537206 0.6868165197325848
117.43541734615961 0.7345236632151344
118.63489373922349 0.7802050082444196
120.11046430269877 0.7758149679973059
121.54458844264349 0.7958041871119136
122.88122469186783 0.7189604481762143
124.1654157201449 0.6861026800371071
125.48232572078705 0.7193730376641997
126.87547306219737 0.5607504362296096
128.03513274987537 0.5838377936647106
129.5236099163691 0.5956889719817731
130.92263409296672 0.6276071910079213
132.20348055760067 0.7635744083872508
133.5414046684901 0.6358838546006197
134.86170074145 0.6797289427588934
136.16509930292764 0.835546926607046
137.4073933561643 0.6721761087040492
138.69217697381973 0.7719304734353005
140.07146670023602 0.6134454427233362
141.40593248605728 0.6799027374579382
142.79616347551345 0.6095364011718539
144.20983280738196 0.6636927472514055
145.4552370985349 0.7705313813349366
146.65353949864706 0.5332974550023456
147.94142335653305 0.730115227999006
149.26742632786434 0.7111291080083235
150.67155471642812 0.6343226818108985
151.93896825313567 0.5559272220670042
153.27142171859742 0.693381401547023
154.5981017669042 0.6376212691603845
155.88701723814012 0.7039615417203369
157.08455434242885 0.6841638500615711
158.37014789581298 0.8247886841342179
159.81570576429368 0.6595871348051566
161.12434168259304 0.5885234024178194
162.59620159467062 0.6940793534854577
164.01156288782755 0.6984404263270173
165.37982520659764 0.7989554203843809
166.78248486916223 0.7516711606810322
168.11140019893645 0.7083615138143894
169.3975564201673 0.8056264384938132
170.69253749450047 0.5715427380158941
171.85872458616893 0.6196446929463268
173.1563764810562 0.593751544509582
174.3846361200015 0.6399851634053522
175.7206183552742 0.5532333552426596
177.10014349619547 0.7275854053292858
178.5084304412206 0.6533024995452649
179.7483760992686 0.5451061326843736
181.02977453072864 0.5840268130029999
182.60060559511186 0.6987119643684148
183.88673555850983 0.743633337127834
185.19238777160643 0.842008587639508
186.46006158590316 0.920666781489998
187.75747910340627 0.7060115585046831
188.98251064221066 0.5856859794526824
190.35038782755535 0.48740899796888726
191.4719055056572 0.6914270589601761
192.8077300667763 0.5990454253056199
194.0066619674365 0.6326806864447447
195.24889631668728 0.6164759156758367
196.46267046133678 0.6558765891730791
197.7006639877955 0.7579657328739715
199.60798855225246 0.6808391397251059
200.95251944859822 0.6539321385601884
202.15652513106664 0.5809189677669361
203.45687586069107 0.5267006537934127
204.65600691636402 0.6266245473493534
205.9556183497111 0.6629860232125049
207.34735945860544 0.8151980107145193
208.66230427424114 0.6782457943168799
210.0106720606486 0.7482388237990661
211.224813469251 0.6248474127524744
212.44950989087422 0.5675397582990044
213.84758211771648 0.5860195079428261
215.0925174355507 0.605417967699311
216.35423373381298 0.8430350151378645
217.61065597136815 0.5985525118636286
218.85645445585251 0.7373807622977808
220.24064637025197 0.5933087659711199
221.64592433770497 0.7441846802869536
222.97295548121136 0.6976361448780846
224.1961141506831 0.654617063257216
225.4938986182213 0.6645755561184294
226.77167725960413 0.6143617204112862
227.97396496136983 0.7040851345302678
229.21648837725323 0.6307725768740603
230.51175421476364 0.5677170335529623
232.18170830011368 0.5635612603000953
233.43277111053467 0.6825084830946432
234.74463768402737 0.7964628604250286
235.88178369601567 0.6811470834065637
237.1428838054339 0.6581205742429892
238.42613654534023 0.6907178679302933
239.7754381497701 0.7730627898500334
241.1068921327591 0.6855556744231466
242.4407406290372 0.634698312814679
243.60701988935472 0.7576445626739275
244.86615784168242 0.7028923469537613
246.061860704422 0.7916622543204686
247.2518097360929 0.6822929480351196
248.5236037214597 0.5687071029138515
249.87018486261368 0.5568753731435001
251.15750381946563 0.7981784449630362
252.38673343261084 0.8055836068866272
253.68245178461075 0.6535987920506967
254.90945370992026 0.6376040691871356
256.3580975453059 0.7844091781148789
257.70911650657655 0.580235643266036
258.99879964987434 0.5974143208853319
260.315228052934 0.7191219985623963
261.70943193833034 0.6365075392132264
263.0800624291102 0.6677254103180508
264.48698440392815 0.6555949870109316
265.80989323457084 0.6954774277772515
267.03434311946233 0.7782295409491631
268.31790779829026 0.6751232314100635
269.5876557826996 0.7184250449148306
270.90096319119135 0.5072892486651743
272.23040999174117 0.6648352924579256
273.5199362953504 0.6017044837056766
274.83207690318426 0.5720848531827348
276.1606028874715 0.5987153946417418
277.3321171402931 0.6418581898624194
278.707002500693 0.7390679997839075
280.02172677119574 0.5642992988007877
281.2670669913292 0.669277712398677
282.7202693978945 0.6288519810365047
283.9810262680054 0.6403621036436631
285.16459234952924 0.7427363760676644
286.46208339532217 0.7070470650154844
287.60808147192 0.768698439718709
288.845442990462 0.6543649958731104
290.1774052302043 0.6124860762929641
291.40111488898594 0.6483581268561915
292.786455031236 0.6836865790145131
294.0963448564211 0.677070143678217
295.3899200042089 0.5808795467353779
296.854996017615 0.6704436234577192
298.11681301991143 0.6812696224759588
299.45323018232983 0.8539871507506057
300.76441656748455 0.8057523331998481
302.1575257698695 0.5993701066306242
303.4586589217186 0.6413381579223528
304.8087694764137 0.5525939990428435
306.1352101723353 0.6177460063028836
307.414916574955 0.6856976091954881
308.74463905096053 0.7512913934776198
309.9884168863297 0.6069601436975988
311.2634396672249 0.6129100341179669
312.5966455976168 0.5022166019386458
313.84068647623064 0.6498222503235462
315.167859296004 0.582342680747327
316.4904880563418 0.6216002361267979
317.7921431740125 0.5961285486456274
319.20184792280196 0.6534158216161013
320.5203449726105 0.5310492621907361
321.77170755465824 0.5518900817500981
323.0618138551712 0.8156654004530018
324.34008376995723 0.564179446953741
325.6007585366567 0.5772632919314333
326.82190912564596 0.7902584664850621
328.0646777351697 0.867651823553899
330.17116913795473 0.5716618434952377
331.4530479431152 0.6285223946243846
332.8049605687459 0.678338601283711
334.24894736210507 0.7774409188850495
335.48404686848323 0.5817260550913872
336.7917650302251 0.6344716383159288
338.21034154494606 0.7076785181552618
339.52990452051165 0.6825997384524922
340.87521632115045 0.6254685389456912
342.122697754701 0.6416129901047047
343.4003103733063 0.553386675989956
344.71282972097396 0.6336283397954772
346.13355337381364 0.6311091226625983
347.3893378973007 0.6658278001159784
348.64361970822017 0.6109793302432736
349.87111441294354 0.6819726077032897
351.1461613933245 0.7196657625096949
352.4146629929543 0.6604721594458023
353.65957430998486 0.6740998982646863
355.0198818008105 0.6512917932044632
356.28739395538963 0.646587851427315
357.57484824260075 0.5955655198395488
358.90391941070556 0.6669280005684859
360.17556503216423 0.6378646091157336
361.5218612869581 0.7882100009855375
362.9662398060163 0.7518037369347136
364.14547688563664 0.6707608181102386
365.3403320113818 0.5921674314899874
366.7222806493441 0.5678232755238094
367.9439079324404 0.7243333291699208
369.22883548339206 0.6606735770404909
370.47676348288854 0.6747271174431307
371.84415042797724 0.5238495869078964
373.21288767258324 0.7040637661181272
374.4758302172025 0.6718940576122336
375.8267080664635 0.5670715228030345
377.0760175188382 0.6093196988912586
378.39316118558247 0.6589445659570121
379.71393588383995 0.6449636278058566
381.1476855079333 0.6223854550816776
382.4762309074402 0.634810708371473
383.6382499734561 0.6236426259323301
384.8425832033157 0.6505473129466007
386.160784359773 0.7376203029797415
387.4280747731527 0.4700830459182763
388.626106663545 0.6239300163920898
389.86487197875977 0.651518720565971
391.19752206802366 0.6592503762944374
392.52481707334516 0.6149850995390853
393.79379986524583 0.523163062806912
395.2504074056943 0.6589911261616811
396.55560349226 0.7505065656365019
397.963962050279 0.5380047246340002
399.2289187749227 0.6944740466854843
400.5307568589846 0.6160953172661093
401.85996638536454 0.6321519287471128
403.2208303809166 0.5673767575936586
404.57960139115653 0.6134624741707021
405.79800966978075 0.7191742312407674
407.00174838701884 0.6726276625795691
408.4698506355286 0.7452388285452141
409.7389809687932 0.7100119498215278
411.16814573605853 0.6627813329155953
412.3888129591942 0.7459296914258272
413.696304722627 0.6622910841851716
414.85115579366686 0.6863488433249326
416.11419468720754 0.6149522897510732
417.4667644778887 0.6381737111510123
418.78643294175464 0.5891299650174638
420.10057531992595 0.6947176388576423
421.37956635554633 0.5584012874213843
422.6983652551969 0.681691053776887
423.934724744161 0.620720952198714
425.2234243154526 0.706097486064816
426.67390560309093 0.6796353026253799
428.16798335313797 0.746181977216238
429.5257326006889 0.6781299882318614
430.7270459016164 0.534889742362544
432.21447877089184 0.6276668772464282
433.4418817400932 0.5597614776808231
434.75013546943666 0.6006700569677729
436.0445706963539 0.7267727458251807
437.29130052725475 0.6723376289756953
438.5396404544512 0.5907361156778027
439.808846728007 0.5714961815535906
441.05472226540246 0.6355685410574108
442.2793328603109 0.5588500626431159
443.5810152769089 0.5912404429698831
444.98664910793303 0.6513350154927898
446.31658979256946 0.7031512022935432
447.586205470562 0.6702252403078821
448.8285162091255 0.4933935065239313
450.020604455471 0.6513898761580712
451.2082825899124 0.6375295303860351
452.519784339269 0.6585350417871865
453.90087180932363 0.730259815488155
455.1860742489497 0.5088842188197967
456.4656803846359 0.5985018116480924
457.8087176879247 0.6705721705007988
459.1472493171692 0.5403036573429946
460.58022167682645 0.7238214626577051
461.7575975934664 0.6574957901742498
462.9499832948049 0.6858080959829225
464.2558866262436 0.6005838479437529
465.5476853251457 0.6835875427451493
466.86965113480886 0.6979172387229051
468.2854360063871 0.6474132721970012
469.6042273203532 0.6483270877594811
470.7465371052424 0.6498002076265366
471.98413418134055 0.5823761418132787
473.2482233484586 0.624931639814545
474.5832023342451 0.6255530523870328
475.9332712848981 0.6575332969917237
477.3355767607689 0.6928870651444127
478.6959876537323 0.5717116221420019
480.2528397878011 0.6253547928311192
481.52666186889013 0.7192528907528116
482.8981024901072 0.5892946076509025
484.4318921089172 0.5848335194169829
485.76148701111475 0.6442808386699743
487.1471528251966 0.6814403484805465
488.4258744676908 0.6345734025879922
489.7879656632741 0.7111395334138293
491.07296111186344 0.6834207598761105
492.33500747680665 0.6825722801687127
493.7977382779121 0.6668632056457588
494.99349963267645 0.7670751587181184
496.33110556999844 0.6217443334914802
497.60203748146694 0.5191524018354498
499.0023535966873 0.7258650985108088
500.26130843162537 0.6081406388923327
501.6356933871905 0.6406685665251884
502.9342987338702 0.7084846036419006
504.16544766426085 0.5436299052941705
505.4814899086952 0.5634500934188652
506.80036719640094 0.5436457289819921
508.1194578766823 0.5894287706811125
509.41307549476625 0.6586048310379302
510.69915715853375 0.6634301436189095
511.97140022118884 0.6494792701269076
513.2156357129414 0.5546235723520236
514.4822337706884 0.5049982648239488
515.7439659873645 0.6362632786308365
517.1162084897359 0.6066492900866194
518.3065201242765 0.6578685334604207
519.6134459972382 0.6708762511742632
520.915487619241 0.6386845806102198
522.1593044598898 0.6730396115034311
523.4679853399595 0.6429420433210071
524.6446587483089 0.6588281613613386
525.9614796280861 0.5918202529118383
527.3775660514832 0.6198416060928394
528.6538785060246 0.640887333328006
529.8801812887192 0.6742089004953653
531.052988199393 0.6084061996924931
532.424554502964 0.6575923124338986
533.7987647016843 0.6155953696555848
535.0577423413595 0.6240175586879484
536.4832662582397 0.6742928416354298
537.744791340828 0.5232870991455505
539.0731003403664 0.5608398679571545
540.3925931572915 0.5500268261329901
541.6833478252094 0.5045672315977305
543.0463861544927 0.5922762236620649
544.3728789250056 0.668385345782888
545.565276157856 0.6141037601795036
546.8160350044568 0.6394979370564714
548.2322906533877 0.6853834304758797
549.5746511220932 0.6971548626102197
550.8768521904946 0.6233395791003795
552.1816593964894 0.6979445594726674
553.4048932035764 0.6323647357584793
554.8568669199943 0.5841526773315714
556.2390270551045 0.596402912888183
557.6274288455645 0.5502761179023217
559.109618918101 0.580675484212975
560.5089807868004 0.6076020398199592
561.9258385221164 0.6674895305336336
563.2587784290314 0.7145143503902716
564.5969629804293 0.5545332865762859
566.0026864806811 0.645329125117389
567.2728267629941 0.5716058910810551
568.5244615952174 0.6491942888383981
569.8011764844258 0.617635125984382
571.1569223841032 0.5309006272545658
572.4548467040062 0.6702702719727307
573.7299196004867 0.5933537679369865
575.0031688094139 0.5970510494795821
576.2921320319176 0.5697040016704663
577.5247572342555 0.5899430351074897
578.7294818957647 0.6424056041395474
580.0043523192405 0.6128828913888082
581.430718199412 0.638103642008543
582.8407006899516 0.6391973246232863
584.1816232204437 0.6857401422308673
585.4185278813044 0.6035440362401191
586.7212299505869 0.54779846993553
588.1406423131625 0.6719713415636923
589.5306151906649 0.6025977928551493
590.9109109918277 0.6720936137201611
592.7753109415372 0.6368819340224685
594.1317152341206 0.6121601480520678
595.4962436437606 0.6360510302914937
596.7769361376762 0.7142148001492625
598.1435343424479 0.7195118786502265
599.4323492288589 0.623428044144149
600.7788313508033 0.6273164657839183
602.247053126494 0.6703985615944145
603.4734575152397 0.5783612632530685
604.7421637614568 0.6350509277830119
606.0284872333209 0.6178796412878924
607.2602156678836 0.632730766486545
608.5284062147141 0.5776890646873697
609.7855989853541 0.5416335366322194
611.043750790755 0.5187101773776986
612.3264784495036 0.5641737266887277
613.5691453893979 0.5948997585777255
614.9393433968227 0.6020391456983599
616.1883001883824 0.7065721129137753
617.4210656285286 0.667599510505441
618.626738123099 0.5710298229546413
619.8882164518038 0.6312627611537613
621.1099337895711 0.5968693511766735
622.4831077655157 0.6023751174223924
623.7723191658656 0.6233794992714325
625.0884018500645 0.6431405766322135
626.5257962862651 0.5992479907359048
627.7721328139305 0.6644535670918639
629.0312237262726 0.563878092167113
630.4697796463967 0.6153755563343787
631.7459460139274 0.7337271589099039
633.0930485447248 0.6257143894791433
634.4771920522054 0.6799898751700636
635.8835751215616 0.619438709442634
637.1239230314891 0.6408252882263142
638.4684502800305 0.6116551924269009
639.8134753306707 0.606094639323888
641.1538223624229 0.5785674714537901
642.4463028510412 0.6328767916042505
643.7107412179311 0.5751531485872909
645.0450993378957 0.6436478801686317
646.3133323033651 0.661348581321543
647.7388521631559 0.6304897238989815
648.9643586794535 0.6022753784179721
650.2342145562172 0.6353624992161372
651.6190490603447 0.6017293047350545
652.9388907909394 0.6563368562594409
654.2466438690822 0.5360210641816988
655.5251520236333 0.602015967276749
656.7474107225736 0.529912021837781
658.2086385329565 0.5516174089513994
659.5808226466179 0.6762796072914335
660.9004529635112 0.6549984011798513
662.2051295002301 0.5846331953540843
663.5637546936671 0.5512882056570864
664.9090202172597 0.4887633213863283
666.1719657699267 0.5928854149203013
667.4929049690564 0.7189521675470549
668.701888648669 0.6333129470568298
670.0013871033987 0.5910163446382726
671.3109932661057 0.6337278978832787
672.601380844911 0.5488109042344397
673.7953499714533 0.6028609229970554
675.0324869235357 0.6195583633726548
676.3324875553449 0.611718834466046
677.5702205856641 0.6480415566698043
678.8380305449168 0.6297402500664353
680.1505638202032 0.6438863529038179
681.5782217899958 0.5878587883679286
682.8284120718638 0.6544085259580475
684.0734780073166 0.6842486721859045
685.4199086387952 0.5761502764016357
686.8296194593112 0.5791280081728658
688.138590657711 0.6713183284018385
689.5271268685659 0.6079228365411182
690.9386759241422 0.6737333280184058
692.3094248135884 0.5986808281413829
693.6788147171338 0.6764696784335189
695.0195212801298 0.6226714921791505
696.3898649454117 0.6277271075467459
697.6107063770294 0.6812820831321132
698.9386865417163 0.603390258123079
700.2680532693863 0.5796971771218079
701.5779773990313 0.5988597578007223
703.0377979755401 0.6359192857603155
704.354835164547 0.5549783177802428
705.6617378989855 0.642664687141406
706.8837402304014 0.5952998565854839
708.1473863244057 0.6629263410913139
709.2393371542295 0.5217032334025913
710.5362746238709 0.5859632020101617
711.9056642770768 0.5493003519165969
713.2359633962313 0.582970332518942
714.4724978168805 0.624946955363033
715.7742711027463 0.6081794565817704
716.936421040694 0.6058457165763831
718.1942329645157 0.6089728889760004
719.4572444399198 0.6244067986669295
720.7459626992544 0.5781546304145503
721.9964103182157 0.6454701416623218
723.401631740729 0.6434777254884917
724.6592149893443 0.6327439285477688
725.9529750148455 0.6388928287573936
727.3368808229765 0.6283304107975637
728.757197201252 0.6942281342839033
730.0530976891517 0.6132974335787158
731.3814249992371 0.6061293358884905
732.7129793286324 0.588761229259426
734.1196135163307 0.5780646240601306
735.4462635397911 0.5708516601284491
736.729238887628 0.5845832033607223
737.982519753774 0.6157848711987998
739.3429562052091 0.6310600724341383
740.6439210096995 0.6202519851018935
742.0302715698878 0.5899062696925792
743.3116654396057 0.6521339047387709
744.6212189992269 0.6457333905429782
745.881097237269 0.6133790917709132
747.2217607696851 0.5947306882252127
748.5722988208134 0.639430273955312
749.784237074852 0.6257851153129703
751.113564991951 0.5653455015805737
752.4062175710995 0.6148347574832989
753.7272315661113 0.6274323785321426
755.0801038384437 0.5857397990316306
756.6152538935344 0.625114492999559
757.9048066178958 0.5656749431116338
759.2115383227666 0.6657469444672307
760.4851867000262 0.6611943474647105
761.6993331710497 0.6073484777818252
763.1449732263883 0.6291824030399581
764.3992777903875 0.5301384024891295
765.7296101768811 0.5753528830275242
767.2400092959404 0.6053948974196197
768.525792145729 0.5781484203812053
769.760711701711 0.6415816166641795
771.0322633981705 0.6869151454002423
772.2814691464106 0.5762694646582504
773.609937608242 0.5872367913057555
774.9101134578387 0.6246744643675629
776.102459069093 0.6708046701084108
777.3863603790601 0.5730078770025226
778.6519692540169 0.6234158320828542
779.9761619925499 0.676500791855915
781.4128598809242 0.5566820145053957
782.7037046194076 0.5693627539879473
784.0825005412102 0.5989868422503765
785.4171111504237 0.5950608689009753
786.74336206913 0.6391971393120324
788.1039644440015 0.6197112828759818
789.5066010753313 0.5519680328144662
790.9132817188898 0.628230605347594
792.3913955330848 0.5921659956617197
793.736916232109 0.6543097395611526
794.9968055963516 0.5904865727692378
796.354558567206 0.5905645146697651
797.6326678156853 0.6286202290357374
798.8748143076897 0.635897417105445
800.127564072609 0.6257217931178306
801.3730484843254 0.5551309690797793
802.7870554526647 0.6282117022325144
804.075996073087 0.5769853900610821
805.2587043484052 0.6178508720480196
806.5358248273532 0.5644554783774677
807.7278080503146 0.6255017845986601
809.0354007482529 0.5857022272174958
810.4173595229785 0.5700880041186402
811.6774224321048 0.6338911571467625
813.0190884947776 0.6187236554873324
814.4235430796941 0.5910834830626366
815.7477377335231 0.6554049562675723
817.0092231114705 0.5949235250072045
818.2979956309001 0.6094917085099204
819.5761767506599 0.6165383839443839
820.8604453603426 0.5891300969190753
822.367184929053 0.6223741305225483
823.5863698840142 0.5910474861627543
824.9027800361315 0.5949447818595375
826.1476897478103 0.648712165836812
827.3078727245331 0.5757822188492264
828.5410718480746 0.5339128147136426
}\multisteplossonenonavg


\pgfplotstableread{
1.239058800538381 1.8451261704115798
2.5776583751042685 1.718099726231119
3.9422099788983664 1.6730503194066269
5.128510824839274 1.6060452756889954
6.390043620268504 1.5298334330915213
7.673506836096446 1.4721276057293091
9.070763782660167 1.430179289812223
10.329681611061096 1.410238701870992
11.645446809132894 1.3767713850583938
12.950188263257344 1.3442957153276212
14.357440718015035 1.3160645760889165
15.675320307413736 1.2891298735185406
16.828151428699492 1.269284676188017
18.0480570713679 1.252423201631948
19.378173367182413 1.2314742900356206
20.731915704409282 1.2159922495195032
22.110316415627796 1.2049214608277217
23.56821411450704 1.1901941108707466
24.969195183118185 1.1751115022712117
26.182774126529694 1.163551151163579
27.46527756055196 1.1525719620323742
28.75564397573471 1.1422016546488813
30.183877952893575 1.128108735827506
31.448933573563895 1.1164279863758926
33.24670408566793 1.1027521054620841
34.49527103503545 1.092758820579516
35.87107502222061 1.0814002537706922
37.13254191080729 1.073757556956835
38.505806012948355 1.0626027957383306
39.77936562299728 1.0549731349726468
41.15476512114207 1.0462818583965112
42.412482889493305 1.041261016738589
43.77929096619288 1.0325655212565044
45.16674809455871 1.025498682499051
46.450741795698804 1.017269929427499
47.6773388226827 1.011263548213733
48.97230654557546 1.0049880664327464
50.30478293895722 0.9986664078045683
51.56833035548528 0.994902307572572
52.942742212613425 0.9896063866837164
54.30374769369761 0.9828654829226665
55.721925596396126 0.9768774400008633
57.06034988164902 0.9726527498819737
58.34923928976059 0.9692059708020583
59.53899394671122 0.9656858153476818
60.85022900501887 0.9615717345211844
62.160035979747775 0.9564662398271958
63.51265797217687 0.9522967023137634
64.93318898677826 0.9469681685037274
66.38711466789246 0.9432981303345117
67.73842528263728 0.9409291084401598
68.99261110226313 0.9366543578840604
70.20508271455765 0.9340604227458884
71.53022879362106 0.9307354730724139
72.97368433872859 0.9266200366403086
74.18672683238984 0.9237555764281735
75.49978310664495 0.9207093578019412
76.76427139043808 0.9183104231154883
78.00957084099451 0.915983533251105
79.37679294347762 0.91286164065388
80.63592825730642 0.9093185139209841
81.85163757403691 0.9075661306740509
83.24114361604055 0.904344045274677
84.60111184914906 0.9019106233928734
85.91836483081183 0.8987178161127544
87.20173445940017 0.895925626963377
88.46883273919424 0.8935364339508546
89.73407415548961 0.8922237999765419
91.024338666598 0.8900240582719383
92.39059153397878 0.8876417306765924
93.66412417093913 0.8853228401413483
95.03803431590399 0.8834186613519391
96.29201837380727 0.8811698239003469
97.56343372662862 0.8788195796526951
100.20788069168727 0.875566379275864
101.51343402465184 0.8733323155525838
102.94204524358113 0.8720872843860338
104.2532880226771 0.8700730289015081
105.56648730039596 0.8688368459227414
106.86398858229319 0.8674179775826557
108.20873571236929 0.8663137953720403
109.59667163292566 0.8644515705338656
110.92962313095728 0.8626254834269441
112.18134018182755 0.8609073300123277
113.542316142718 0.8587670340213029
114.80058374802272 0.8579196702301384
116.07789382537206 0.8564701268416304
117.43541734615961 0.8554907798290166
118.63489373922349 0.8541244784491506
120.11046430269877 0.8527603080822433
121.54458844264349 0.8507648640560576
122.88122469186783 0.849141545518148
124.1654157201449 0.8478865519414137
125.48232572078705 0.8469175041000278
126.87547306219737 0.8455786369491395
128.03513274987537 0.8444772535718811
129.5236099163691 0.8435216258331754
130.92263409296672 0.8432024388592848
132.20348055760067 0.8426443441693208
133.5414046684901 0.8415965856918787
134.86170074145 0.833465176019513
136.16509930292764 0.8288487846743513
137.4073933561643 0.8227203557228281
138.69217697381973 0.8193355413186878
140.07146670023602 0.8171623973830718
141.40593248605728 0.8152050714663419
142.79616347551345 0.8137222616730594
144.20983280738196 0.8107139829872158
145.4552370985349 0.8086472860154059
146.65353949864706 0.807144663630125
147.94142335653305 0.8054821617225806
149.26742632786434 0.8043552178540659
150.67155471642812 0.8031167751063166
151.93896825313567 0.801676707590885
153.27142171859742 0.8012354565113912
154.5981017669042 0.7996492618376887
155.88701723814012 0.7971245280703443
157.08455434242885 0.7961395756274084
158.37014789581298 0.7953136758008272
159.81570576429368 0.7945912227646239
161.12434168259304 0.793092666064081
162.59620159467062 0.791542298624311
164.01156288782755 0.7921610831225149
165.37982520659764 0.7917383218677053
166.78248486916223 0.7908943730260128
168.11140019893645 0.789797258087276
169.3975564201673 0.7896606621399807
170.69253749450047 0.7884991313972152
171.85872458616893 0.7882687277770436
173.1563764810562 0.7871908337395903
174.3846361200015 0.7863631109840196
175.7206183552742 0.7852052230044994
177.10014349619547 0.7847009367239002
178.5084304412206 0.7846943473771915
179.7483760992686 0.7844380923232797
181.02977453072864 0.7836970694127685
182.60060559511186 0.7835759474155668
183.88673555850983 0.7833034702137196
185.19238777160643 0.782310480294638
186.46006158590316 0.782403786786444
187.75747910340627 0.7821539308223292
188.98251064221066 0.781893593448308
190.35038782755535 0.7807399735832693
191.4719055056572 0.7801190090522204
192.8077300667763 0.7794958489041998
194.0066619674365 0.7792681026577533
195.24889631668728 0.7796663272596808
196.46267046133678 0.7790592559637703
197.7006639877955 0.7791528674974113
199.60798855225246 0.7787634802188826
200.95251944859822 0.7784094817839052
202.15652513106664 0.7791814910187368
203.45687586069107 0.778374901882293
204.65600691636402 0.7784256752493317
205.9556183497111 0.7784658353020134
207.34735945860544 0.7782428714836143
208.66230427424114 0.7782623632246107
210.0106720606486 0.7772232987682237
211.224813469251 0.7772367282491911
212.44950989087422 0.7767699219510609
213.84758211771648 0.7768732464766387
215.0925174355507 0.7762060860515186
216.35423373381298 0.7774435277483068
217.61065597136815 0.7771800153681996
218.85645445585251 0.7786446070153487
220.24064637025197 0.778602486884113
221.64592433770497 0.777962004755434
222.97295548121136 0.7765858628234201
224.1961141506831 0.7780862956089
225.4938986182213 0.7784852453433798
226.77167725960413 0.7787002683307975
227.97396496136983 0.7780351259736069
229.21648837725323 0.7785550199438622
230.51175421476364 0.77848881729605
232.18170830011368 0.7784553215832148
233.43277111053467 0.7788581581476663
234.74463768402737 0.7782208183909618
235.88178369601567 0.7785351419954892
237.1428838054339 0.7781614854993677
238.42613654534023 0.7779131038751952
239.7754381497701 0.7776515400845071
241.1068921327591 0.7781527089156317
242.4407406290372 0.7782703705311281
243.60701988935472 0.7785921171822409
244.86615784168242 0.7786143815070257
246.061860704422 0.7782696211818477
247.2518097360929 0.7778612714474162
248.5236037214597 0.7772115920333309
249.87018486261368 0.7766606996945913
251.15750381946563 0.7765086713047359
252.38673343261084 0.7779704336290488
253.68245178461075 0.7781930412094266
254.90945370992026 0.7784354617863991
256.3580975453059 0.7781687122725426
257.70911650657655 0.7786289763443008
258.99879964987434 0.7788149458036944
260.315228052934 0.7782540482756387
261.70943193833034 0.7779790017942199
263.0800624291102 0.7783213977340341
264.48698440392815 0.7787108959570582
265.80989323457084 0.778967111982222
267.03434311946233 0.7775220573567695
268.31790779829026 0.7781539337686187
269.5876557826996 0.7779580930814288
270.90096319119135 0.7785472708607638
272.23040999174117 0.7788065954452031
273.5199362953504 0.7778622926273064
274.83207690318426 0.7774550936673367
276.1606028874715 0.7773600246526705
277.3321171402931 0.7780447116025389
278.707002500693 0.7778698305590537
280.02172677119574 0.7775043390571857
281.2670669913292 0.7770152374022117
282.7202693978945 0.7764276320464153
283.9810262680054 0.7757637885830727
285.16459234952924 0.7755533042790828
286.46208339532217 0.7757176175682041
287.60808147192 0.7759394730564697
288.845442990462 0.7763291914817523
290.1774052302043 0.7759497862977938
291.40111488898594 0.7755787700497735
292.786455031236 0.7752404802897025
294.0963448564211 0.7737074872132732
295.3899200042089 0.7733416393335809
296.854996017615 0.773647538475575
298.11681301991143 0.7740299699038309
299.45323018232983 0.7735293485825646
300.76441656748455 0.7738948722134965
302.1575257698695 0.7738593408100682
303.4586589217186 0.7730410658244896
304.8087694764137 0.7726437929299173
306.1352101723353 0.7721006436598843
307.414916574955 0.7721156459031031
308.74463905096053 0.7712776460146562
309.9884168863297 0.7713988429230995
311.2634396672249 0.7717110598591753
312.5966455976168 0.7721882636105165
313.84068647623064 0.7719606480965968
315.167859296004 0.771166986772564
316.4904880563418 0.7708253926388898
317.7921431740125 0.7709888815142372
319.20184792280196 0.7704063071144831
320.5203449726105 0.7705728908772466
321.77170755465824 0.769702595209876
323.0618138551712 0.7695363070507661
324.34008376995723 0.7683270766930592
325.6007585366567 0.7672249064957674
326.82190912564596 0.7667168124737941
328.0646777351697 0.766734737590733
330.17116913795473 0.7666250006145486
331.4530479431152 0.7651479936418001
332.8049605687459 0.763780970863483
334.24894736210507 0.7633109211915764
335.48404686848323 0.7624280570947132
336.7917650302251 0.7620251748253541
338.21034154494606 0.7622082543126745
339.52990452051165 0.7616554309045606
340.87521632115045 0.7622666227851251
342.122697754701 0.7611289006861675
343.4003103733063 0.7607721873459038
344.71282972097396 0.7604814811342491
346.13355337381364 0.7599117459680336
347.3893378973007 0.759507120537723
348.64361970822017 0.7600495178589486
349.87111441294354 0.7589329485972527
351.1461613933245 0.7588063780468798
352.4146629929543 0.7596118306808032
353.65957430998486 0.7595413124411208
355.0198818008105 0.7576087668460182
356.28739395538963 0.7565952772043515
357.57484824260075 0.7554447976837558
358.90391941070556 0.7551113208227316
360.17556503216423 0.7545708812081392
361.5218612869581 0.754433432868363
362.9662398060163 0.7539729706600271
364.14547688563664 0.7543486071887057
365.3403320113818 0.7543542511842259
366.7222806493441 0.7537078543106249
367.9439079324404 0.7532745162926905
369.22883548339206 0.7528391732637039
370.47676348288854 0.75220985195243
371.84415042797724 0.751784512790948
373.21288767258324 0.7515031863085634
374.4758302172025 0.751300896179214
375.8267080664635 0.751801597220743
377.0760175188382 0.7509673308240632
378.39316118558247 0.7512740600720494
379.71393588383995 0.7514577986144685
381.1476855079333 0.7519375257413382
382.4762309074402 0.7517272826767378
383.6382499734561 0.750414077513066
384.8425832033157 0.7504178719457717
386.160784359773 0.7500716549041851
387.4280747731527 0.7499564538122989
388.626106663545 0.7495772702899812
389.86487197875977 0.7498790870194597
391.19752206802366 0.7497618969686674
392.52481707334516 0.7494327147394745
393.79379986524583 0.7482265468605633
395.2504074056943 0.7475683615157693
396.55560349226 0.7478012018644089
397.963962050279 0.7479630361429386
399.2289187749227 0.7482488928747579
400.5307568589846 0.7474227507376346
401.85996638536454 0.7461216109652113
403.2208303809166 0.7452784732587688
404.57960139115653 0.7449903410036335
405.79800966978075 0.7455662266988469
407.00174838701884 0.7452361176111485
408.4698506355286 0.744385989545211
409.7389809687932 0.7447448830835712
411.16814573605853 0.7447577677289956
412.3888129591942 0.7447896728649721
413.696304722627 0.7443785748570368
414.85115579366686 0.7438294912840693
416.11419468720754 0.7437344029843461
417.4667644778887 0.7439673118928194
418.78643294175464 0.743111226346226
420.10057531992595 0.7424791443036328
421.37956635554633 0.7423840673596299
422.6983652551969 0.7426319909109214
423.934724744161 0.7426599218105309
425.2234243154526 0.7428598523363585
426.67390560309093 0.7427667771401523
428.16798335313797 0.742726702874117
429.5257326006889 0.7426696380797061
430.7270459016164 0.7425055828094607
432.21447877089184 0.7418145169524054
433.4418817400932 0.7422754646768962
434.75013546943666 0.7427074109397778
436.0445706963539 0.743410359710933
437.29130052725475 0.7430393121293501
438.5396404544512 0.743803266154584
439.808846728007 0.7438632210625035
441.05472226540246 0.7435571783615307
442.2793328603109 0.7433961378449359
443.5810152769089 0.7422220963046771
444.98664910793303 0.7423130531484206
446.31658979256946 0.7427780138813315
447.586205470562 0.7431819777621241
448.8285162091255 0.7424269436655575
450.020604455471 0.7429379120658185
451.2082825899124 0.7431688816353152
452.519784339269 0.7435038492104347
453.90087180932363 0.742785816353421
455.1860742489497 0.743192786920562
456.4656803846359 0.7441077586701744
457.8087176879247 0.7449897301095826
459.1472493171692 0.7454547027146282
460.58022167682645 0.7452106745250459
461.7575975934664 0.7454116522118913
462.9499832948049 0.74515763036646
464.2558866262436 0.7446596072799023
465.5476853251457 0.7450715852746795
466.86965113480886 0.7443915635808621
468.2854360063871 0.7436085412383888
469.6042273203532 0.7444375212240953
470.7465371052424 0.7438235044872931
471.98413418134055 0.7432684869603662
473.2482233484586 0.7436184696867122
474.5832023342451 0.744531452109156
475.9332712848981 0.7449884350018341
477.3355767607689 0.7442614179176388
478.6959876537323 0.7436104019852892
480.2528397878011 0.742641384496238
481.52666186889013 0.7430053707541179
482.8981024901072 0.7424743565074261
484.4318921089172 0.7425003412217329
485.76148701111475 0.7425723285023802
487.1471528251966 0.7426493157509063
488.4258744676908 0.7439133044231663
489.7879656632741 0.7444032928035296
491.07296111186344 0.7440612822484413
492.33500747680665 0.7441532722523009
493.7977382779121 0.7450052611087284
494.99349963267645 0.7437492523387156
496.33110556999844 0.743470242876961
497.60203748146694 0.7434562342157365
499.0023535966873 0.7443702250299736
500.26130843162537 0.7441912170794621
501.6356933871905 0.7445362087203525
502.9342987338702 0.7442122011181045
504.16544766426085 0.744364194166616
505.4814899086952 0.7441831870012737
506.80036719640094 0.7439411800857668
508.1194578766823 0.7441441734249454
509.41307549476625 0.7439041671320822
510.69915715853375 0.7440261611022442
511.97140022118884 0.7440101553513643
513.2156357129414 0.7435251499256992
514.4822337706884 0.743848144597109
515.7439659873645 0.7432401394772944
517.1162084897359 0.7428261341146318
518.3065201242765 0.7424411296302272
519.6134459972382 0.742113124878998
520.915487619241 0.741077120318701
522.1593044598898 0.7412721161179446
523.4679853399595 0.7403881118563609
524.6446587483089 0.7398731081583457
525.9614796280861 0.7402671041646546
527.3775660514832 0.7396131000343125
528.6538785060246 0.7401920964521645
529.8801812887192 0.7397260931312659
531.052988199393 0.7397120900622582
532.424554502964 0.739455086601192
533.7987647016843 0.7399320832668435
535.0577423413595 0.7403490803248984
536.4832662582397 0.7397370771190541
537.744791340828 0.7402230743889054
539.0731003403664 0.7402770716186221
540.3925931572915 0.7391160689688759
541.6833478252094 0.738791066471722
543.0463861544927 0.738285063932809
544.3728789250056 0.7386500615551104
545.565276157856 0.7391930594933408
546.8160350044568 0.7390440574048284
548.2322906533877 0.7380170551283428
549.5746511220932 0.7374270530540294
550.8768521904946 0.736961051116384
552.1816593964894 0.7371570492458382
553.4048932035764 0.737553047554448
554.8568669199943 0.737825045622014
556.2390270551045 0.7373180438554972
557.6274288455645 0.7371060421498636
559.109618918101 0.7366410404021566
560.5089807868004 0.7360790388186731
561.9258385221164 0.7360960372786115
563.2587784290314 0.7360530358855875
564.5969629804293 0.7353740345394415
566.0026864806811 0.7352390331797044
567.2728267629941 0.734670031997208
568.5244615952174 0.7350200308731741
569.8011764844258 0.7342900297672884
571.1569223841032 0.7335600286362813
572.4548467040062 0.7333950275937955
573.7299196004867 0.7338670266066262
575.0031688094139 0.7339280256561096
576.2921320319176 0.7334050247284453
577.5247572342555 0.7326850238727192
578.7294818957647 0.7310900230649847
580.0043523192405 0.7323100222399626
581.430718199412 0.7317780213518305
582.8407006899516 0.7312700205087629
584.1816232204437 0.7305310197378908
585.4185278813044 0.7304330190525329
586.7212299505869 0.7304150183564312
588.1406423131625 0.729665017626886
589.5306151906649 0.7287890169405786
590.9109109918277 0.7278450162854946
592.7753109415372 0.7282480154406902
594.1317152341206 0.7285240148537422
595.4962436437606 0.7291430142857895
596.7769361376762 0.7297350137725035
598.1435343424479 0.72922001324511
599.4323492288589 0.7300800127662522
600.7788313508033 0.7296080122844499
602.247053126494 0.7287840117797861
603.4734575152397 0.7288380113741689
604.7421637614568 0.7291340109692527
606.0284872333209 0.729113010573428
607.2602156678836 0.7278230102077968
608.5284062147141 0.727141009844548
609.7855989853541 0.7266710094972095
611.043750790755 0.7263070091618747
612.3264784495036 0.7267050088321764
613.5691453893979 0.7264080085240936
614.9393433968227 0.7257440081968355
616.1883001883824 0.7261490079094931
617.4210656285286 0.726089007635755
618.626738123099 0.7257170073771991
619.8882164518038 0.7251610071160428
621.1099337895711 0.725697006871934
622.4831077655157 0.7254950066075442
623.7723191658656 0.7248560063685856
625.0884018500645 0.7247300061335583
626.5257962862651 0.7247830058867651
627.7721328139305 0.7257650056808281
629.0312237262726 0.7260530054800981
630.4697796463967 0.7250870052594234
631.7459460139274 0.7256300050711089
633.0930485447248 0.7255950048796372
634.4771920522054 0.7251620046904284
635.8835751215616 0.7253070045056922
637.1239230314891 0.7246890043488134
638.4684502800305 0.7242030041849213
639.8134753306707 0.7237180040271489
641.1538223624229 0.7233410038758423
642.4463028510412 0.7237110037353257
643.7107412179311 0.722951003602789
645.0450993378957 0.7241130034680197
646.3133323033651 0.7233550033446046
647.7388521631559 0.7242920032111185
648.9643586794535 0.7249100031006285
650.2342145562172 0.7253550029901491
651.6190490603447 0.7253020028741488
652.9388907909394 0.7252920027677835
654.2466438690822 0.7263250026662751
655.5251520236333 0.7267080025706368
656.7474107225736 0.7268960024824154
658.2086385329565 0.7267820023809096
659.5808226466179 0.7269510022893717
660.9004529635112 0.7261930022046607
662.2051295002301 0.7257280021239917
663.5637546936671 0.7261180020431226
664.9090202172597 0.7264560019660827
666.1719657699267 0.7262340018964031
667.4929049690564 0.7253560018261646
668.701888648669 0.7247600017641614
670.0013871033987 0.7248370016998619
671.3109932661057 0.7240020016374328
672.601380844911 0.7249690015781628
673.7953499714533 0.7254430015252343
675.0324869235357 0.725359001472264
676.3324875553449 0.7253450014185829
677.5702205856641 0.7248410013692931
678.8380305449168 0.7252940013205806
680.1505638202032 0.7259100012719747
681.5782217899958 0.7266410012211346
682.8284120718638 0.7269390011782858
684.0734780073166 0.726477001137107
685.4199086387952 0.726414001094194
686.8296194593112 0.7258490010509984
688.138590657711 0.7261640010124177
689.5271268685659 0.7258000009730389
690.9386759241422 0.7260550009345771
692.3094248135884 0.7268430008986826
693.6788147171338 0.7268910008642002
695.0195212801298 0.7272970008317223
696.3898649454117 0.7271990007997875
697.6107063770294 0.7276000007723707
698.9386865417163 0.7280900007436142
700.2680532693863 0.7278290007159
701.5779773990313 0.7269650006896015
703.0377979755401 0.7276850006614304
704.354835164547 0.7279720006370035
705.6617378989855 0.7271160006136563
706.8837402304014 0.7268300005926007
708.1473863244057 0.727147000571587
709.2393371542295 0.7269270005540295
710.5362746238709 0.7271820005338755
711.9056642770768 0.7259360005133907
713.2359633962313 0.7255130004942437
714.4724978168805 0.725221000477087
715.7742711027463 0.7252000004596685
716.936421040694 0.725755000444656
718.1942329645157 0.72517700042896
719.4572444399198 0.7264830004137566
720.7459626992544 0.7274060003987989
721.9964103182157 0.7280030003848024
723.401631740729 0.7278010003696589
724.6592149893443 0.7278610003566125
725.9529750148455 0.7274500003436711
727.3368808229765 0.7269480003303475
728.757197201252 0.7263560003172103
730.0530976891517 0.72662300030568
731.3814249992371 0.7278480002942962
732.7129793286324 0.72742300028331
734.1196135163307 0.7272140002721498
735.4462635397911 0.7279860002620272
736.729238887628 0.7281690002525961
737.982519753774 0.7284500002437112
739.3429562052091 0.7284870002344199
740.6439210096995 0.7283340002258665
742.0302715698878 0.7285510002170947
743.3116654396057 0.7285400002092901
744.6212189992269 0.7282260002016042
745.881097237269 0.7293130001944762
747.2217607696851 0.7289190001871677
748.5722988208134 0.7291590001800831
749.784237074852 0.728859000173954
751.113564991951 0.7285330001674712
752.4062175710995 0.7273200001613986
753.7272315661113 0.7278700001554207
755.0801038384437 0.7285180001495276
756.6152538935344 0.7282200001431108
757.9048066178958 0.728380000137934
759.2115383227666 0.7275370001328791
760.4851867000262 0.7263750001281307
761.6993331710497 0.7263930001237621
763.1449732263883 0.7262040001187544
764.3992777903875 0.7259170001145738
765.7296101768811 0.7264330001103007
767.2400092959404 0.725792000105642
768.525792145729 0.7260000001018315
769.760711701711 0.7264130000983011
771.0322633981705 0.726711000094794
772.2814691464106 0.7275690000914704
773.609937608242 0.7264990000880636
774.9101134578387 0.7264710000848523
776.102459069093 0.7249650000820103
777.3863603790601 0.7252760000790565
778.6519692540169 0.7248350000762488
779.9761619925499 0.7240080000734179
781.4128598809242 0.7231140000704652
782.7037046194076 0.7229970000679136
784.0825005412102 0.7233830000652903
785.4171111504237 0.7226820000628473
786.74336206913 0.7218100000605105
788.1039644440015 0.7215930000582034
789.5066010753313 0.721405000055917
790.9132817188898 0.7210320000537142
792.3913955330848 0.721393000051493
793.736916232109 0.721966000049551
794.9968055963516 0.721253000047799
796.354558567206 0.7215790000459803
797.6326678156853 0.7208320000443316
798.8748143076897 0.7208900000427857
800.127564072609 0.7210730000412814
801.3730484843254 0.7199720000398383
802.7870554526647 0.7207370000382609
804.075996073087 0.7204630000368775
805.2587043484052 0.720261000035652
806.5358248273532 0.7202450000343745
807.7278080503146 0.7211690000332236
809.0354007482529 0.7215420000320052
810.4173595229785 0.7210180000307661
811.6774224321048 0.7211760000296782
813.0190884947776 0.7210590000285622
814.4235430796941 0.7204800000274387
815.7477377335231 0.7197550000264199
817.0092231114705 0.7187190000254846
818.2979956309001 0.7184900000245632
819.5761767506599 0.7181790000236824
820.8604453603426 0.7183380000228292
822.367184929053 0.7178280000218672
823.5863698840142 0.7174560000211188
824.9027800361315 0.7175690000203392
826.1476897478103 0.7170870000196284
827.3078727245331 0.7174900000189884
828.5410718480746 0.7171600000183311
}\multisteplossoneseven

\pgfplotstableread{
1.239058800538381 2.0251261704115797
2.5776583751042685 1.898099726231119
3.9422099788983664 1.8530503194066268
5.128510824839274 1.7860452756889953
6.390043620268504 1.7098334330915212
7.673506836096446 1.652127605729309
9.070763782660167 1.610179289812223
10.329681611061096 1.590238701870992
11.645446809132894 1.5567713850583937
12.950188263257344 1.524295715327621
14.357440718015035 1.4960645760889164
15.675320307413736 1.4691298735185405
16.828151428699492 1.449284676188017
18.0480570713679 1.432423201631948
19.378173367182413 1.4114742900356205
20.731915704409282 1.3959922495195032
22.110316415627796 1.3849214608277216
23.56821411450704 1.3701941108707465
24.969195183118185 1.3551115022712117
26.182774126529694 1.343551151163579
27.46527756055196 1.3325719620323742
28.75564397573471 1.3222016546488813
30.183877952893575 1.3081087358275059
31.448933573563895 1.2964279863758925
33.24670408566793 1.282752105462084
34.49527103503545 1.272758820579516
35.87107502222061 1.261400253770692
37.13254191080729 1.2537575569568349
38.505806012948355 1.2426027957383305
39.77936562299728 1.2349731349726467
41.15476512114207 1.2262818583965112
42.412482889493305 1.221261016738589
43.77929096619288 1.2125655212565043
45.16674809455871 1.205498682499051
46.450741795698804 1.1972699294274989
47.6773388226827 1.191263548213733
48.97230654557546 1.1849880664327463
50.30478293895722 1.1786664078045683
51.56833035548528 1.174902307572572
52.942742212613425 1.1696063866837163
54.30374769369761 1.1628654829226666
55.721925596396126 1.1568774400008632
57.06034988164902 1.1526527498819736
58.34923928976059 1.1492059708020583
59.53899394671122 1.1456858153476819
60.85022900501887 1.1415717345211844
62.160035979747775 1.1364662398271959
63.51265797217687 1.1322967023137633
64.93318898677826 1.1269681685037274
66.38711466789246 1.1232981303345118
67.73842528263728 1.1209291084401598
68.99261110226313 1.1166543578840604
70.20508271455765 1.1140604227458883
71.53022879362106 1.110735473072414
72.97368433872859 1.1066200366403085
74.18672683238984 1.1037555764281735
75.49978310664495 1.1007093578019411
76.76427139043808 1.0983104231154883
78.00957084099451 1.095983533251105
79.37679294347762 1.09286164065388
80.63592825730642 1.089318513920984
81.85163757403691 1.087566130674051
83.24114361604055 1.084344045274677
84.60111184914906 1.0819106233928735
85.91836483081183 1.0787178161127544
87.20173445940017 1.075925626963377
88.46883273919424 1.0735364339508546
89.73407415548961 1.0722237999765418
91.024338666598 1.0700240582719382
92.39059153397878 1.0676417306765924
93.66412417093913 1.0653228401413484
95.03803431590399 1.0634186613519392
96.29201837380727 1.0611698239003469
97.56343372662862 1.0588195796526951
100.20788069168727 1.055566379275864
101.51343402465184 1.0533323155525838
102.94204524358113 1.0520872843860338
104.2532880226771 1.050073028901508
105.56648730039596 1.0488368459227413
106.86398858229319 1.0474179775826558
108.20873571236929 1.0463137953720403
109.59667163292566 1.0444515705338655
110.92962313095728 1.0426254834269442
112.18134018182755 1.0409073300123277
113.542316142718 1.0387670340213029
114.80058374802272 1.0379196702301383
116.07789382537206 1.0364701268416303
117.43541734615961 1.0354907798290165
118.63489373922349 1.0341244784491506
120.11046430269877 1.0327603080822434
121.54458844264349 1.0307648640560576
122.88122469186783 1.029141545518148
124.1654157201449 1.0278865519414138
125.48232572078705 1.0269175041000278
126.87547306219737 1.0255786369491395
128.03513274987537 1.0244772535718811
129.5236099163691 1.0235216258331754
130.92263409296672 1.0232024388592849
132.20348055760067 1.0226443441693207
133.5414046684901 1.0215965856918787
134.86170074145 1.013465176019513
136.16509930292764 1.0088487846743512
137.4073933561643 1.0027203557228281
138.69217697381973 0.9993355413186877
140.07146670023602 0.9971623973830719
141.40593248605728 0.9952050714663419
142.79616347551345 0.9937222616730594
144.20983280738196 0.9907139829872158
145.4552370985349 0.9886472860154059
146.65353949864706 0.9871446636301251
147.94142335653305 0.9854821617225806
149.26742632786434 0.984355217854066
150.67155471642812 0.9831167751063166
151.93896825313567 0.981676707590885
153.27142171859742 0.9812354565113912
154.5981017669042 0.9796492618376886
155.88701723814012 0.9771245280703442
157.08455434242885 0.9761395756274085
158.37014789581298 0.9753136758008272
159.81570576429368 0.9745912227646238
161.12434168259304 0.9730926660640811
162.59620159467062 0.971542298624311
164.01156288782755 0.9721610831225149
165.37982520659764 0.9717383218677054
166.78248486916223 0.9708943730260129
168.11140019893645 0.969797258087276
169.3975564201673 0.9696606621399806
170.69253749450047 0.9684991313972151
171.85872458616893 0.9682687277770436
173.1563764810562 0.9671908337395902
174.3846361200015 0.9663631109840196
175.7206183552742 0.9652052230044994
177.10014349619547 0.9647009367239001
178.5084304412206 0.9646943473771914
179.7483760992686 0.9644380923232796
181.02977453072864 0.9636970694127684
182.60060559511186 0.9635759474155667
183.88673555850983 0.9633034702137195
185.19238777160643 0.9623104802946381
186.46006158590316 0.9624037867864439
187.75747910340627 0.9621539308223293
188.98251064221066 0.9618935934483079
190.35038782755535 0.9607399735832693
191.4719055056572 0.9601190090522205
192.8077300667763 0.9594958489041998
194.0066619674365 0.9592681026577532
195.24889631668728 0.9596663272596808
196.46267046133678 0.9590592559637703
197.7006639877955 0.9591528674974112
199.60798855225246 0.9587634802188827
200.95251944859822 0.9584094817839053
202.15652513106664 0.9591814910187368
203.45687586069107 0.9583749018822929
204.65600691636402 0.9584256752493316
205.9556183497111 0.9584658353020135
207.34735945860544 0.9582428714836142
208.66230427424114 0.9582623632246108
210.0106720606486 0.9572232987682237
211.224813469251 0.9572367282491911
212.44950989087422 0.9567699219510608
213.84758211771648 0.9568732464766387
215.0925174355507 0.9562060860515187
216.35423373381298 0.9574435277483069
217.61065597136815 0.9571800153681995
218.85645445585251 0.9586446070153487
220.24064637025197 0.958602486884113
221.64592433770497 0.957962004755434
222.97295548121136 0.9565858628234201
224.1961141506831 0.9580862956089
225.4938986182213 0.9584852453433799
226.77167725960413 0.9587002683307975
227.97396496136983 0.9580351259736068
229.21648837725323 0.9585550199438622
230.51175421476364 0.95848881729605
232.18170830011368 0.9584553215832148
233.43277111053467 0.9588581581476663
234.74463768402737 0.9582208183909617
235.88178369601567 0.9585351419954893
237.1428838054339 0.9581614854993676
238.42613654534023 0.9579131038751951
239.7754381497701 0.9576515400845071
241.1068921327591 0.9581527089156316
242.4407406290372 0.9582703705311282
243.60701988935472 0.9585921171822409
244.86615784168242 0.9586143815070256
246.061860704422 0.9582696211818478
247.2518097360929 0.9578612714474162
248.5236037214597 0.9572115920333308
249.87018486261368 0.9566606996945912
251.15750381946563 0.9565086713047359
252.38673343261084 0.9579704336290489
253.68245178461075 0.9581930412094266
254.90945370992026 0.958435461786399
256.3580975453059 0.9581687122725426
257.70911650657655 0.9586289763443008
258.99879964987434 0.9588149458036943
260.315228052934 0.9582540482756388
261.70943193833034 0.9579790017942198
263.0800624291102 0.9583213977340341
264.48698440392815 0.9587108959570583
265.80989323457084 0.9589671119822221
267.03434311946233 0.9575220573567695
268.31790779829026 0.9581539337686187
269.5876557826996 0.9579580930814289
270.90096319119135 0.9585472708607639
272.23040999174117 0.9588065954452032
273.5199362953504 0.9578622926273064
274.83207690318426 0.9574550936673367
276.1606028874715 0.9573600246526706
277.3321171402931 0.9580447116025388
278.707002500693 0.9578698305590536
280.02172677119574 0.9575043390571858
281.2670669913292 0.9570152374022116
282.7202693978945 0.9564276320464153
283.9810262680054 0.9557637885830728
285.16459234952924 0.9555533042790827
286.46208339532217 0.9557176175682041
287.60808147192 0.9559394730564696
288.845442990462 0.9563291914817522
290.1774052302043 0.9559497862977937
291.40111488898594 0.9555787700497735
292.786455031236 0.9552404802897025
294.0963448564211 0.9537074872132731
295.3899200042089 0.953341639333581
296.854996017615 0.9536475384755749
298.11681301991143 0.9540299699038308
299.45323018232983 0.9535293485825647
300.76441656748455 0.9543731201308291
302.1575257698695 0.955169289714436
303.4586589217186 0.9550290791807953
304.8087694764137 0.9551797248512002
306.1352101723353 0.954978918313085
307.414916574955 0.955115169596149
308.74463905096053 0.9541762934686063
309.9884168863297 0.9540005504281526
311.2634396672249 0.953826400720105
312.5966455976168 0.953635371209034
313.84068647623064 0.952681930045759
315.167859296004 0.951061539391102
316.4904880563418 0.9499040275098722
317.7921431740125 0.9493328209024702
319.20184792280196 0.9480940274564129
320.5203449726105 0.9478270800354993
321.77170755465824 0.9467374271684021
323.0618138551712 0.9465570510382336
324.34008376995723 0.9455471167743397
325.6007585366567 0.9448356049253818
326.82190912564596 0.9448641769663264
328.0646777351697 0.9455517633371671
330.17116913795473 0.9467325263204885
331.4530479431152 0.9460469432814017
332.8049605687459 0.9454437406780587
334.24894736210507 0.9456419427918854
335.48404686848323 0.9451646011923841
336.7917650302251 0.9449922315499708
338.21034154494606 0.9451751151349173
339.52990452051165 0.944388371169093
340.87521632115045 0.9445477524075226
342.122697754701 0.9428293113336481
343.4003103733063 0.941758603118083
344.71282972097396 0.9406618067778839
346.13355337381364 0.9392061852505098
347.3893378973007 0.9380677336648148
348.64361970822017 0.9379759836228735
349.87111441294354 0.9363763045719216
351.1461613933245 0.9359261708104372
352.4146629929543 0.9366123098310759
353.65957430998486 0.9366293504074278
355.0198818008105 0.9350169591927799
356.28739395538963 0.9344906354446005
357.57484824260075 0.9339857082273055
358.90391941070556 0.9344286660157073
360.17556503216423 0.9346811671152339
361.5218612869581 0.9353735376599026
362.9662398060163 0.9357191214862723
364.14547688563664 0.9366381598840063
365.3403320113818 0.9370525581186425
366.7222806493441 0.9366681448604294
367.9439079324404 0.9362615599792209
369.22883548339206 0.9356446526099351
370.47676348288854 0.9346454557863787
371.84415042797724 0.9336261367026546
373.21288767258324 0.9326000270286045
374.4758302172025 0.9316295806168726
375.8267080664635 0.9312847527239378
377.0760175188382 0.9297036435158789
378.39316118558247 0.9293170530425403
379.71393588383995 0.9289541999499092
381.1476855079333 0.9290570507423036
382.4762309074402 0.9287273198501813
383.6382499734561 0.9274989224619484
384.8425832033157 0.9277717626413648
386.160784359773 0.9279110697102968
387.4280747731527 0.9284174881027615
388.626106663545 0.9287258909817918
389.86487197875977 0.9297941949132124
391.19752206802366 0.930506458513016
392.52481707334516 0.9309461983743991
393.79379986524583 0.9303672374428884
395.2504074056943 0.9302414972913401
396.55560349226 0.9307427092705144
397.963962050279 0.9309488836924024
399.2289187749227 0.9310543536826271
400.5307568589846 0.9298383924322299
401.85996638536454 0.9279553801223259
403.2208303809166 0.9263706674246133
404.57960139115653 0.9252541440773394
405.79800966978075 0.9250671535506754
407.00174838701884 0.9240149041939045
408.4698506355286 0.9223927153452692
409.7389809687932 0.9222326488639576
411.16814573605853 0.9218737266223938
412.3888129591942 0.921790486251929
413.696304722627 0.9214722488329717
414.85115579366686 0.921185924174808
416.11419468720754 0.9215536120858169
417.4667644778887 0.9224492636079348
418.78643294175464 0.9223569030843921
420.10057531992595 0.922542332967717
421.37956635554633 0.9232388639781051
422.6983652551969 0.9242386039582897
423.934724744161 0.9248617053115861
425.2234243154526 0.9255252498115227
426.67390560309093 0.9257219868174025
428.16798335313797 0.9256973918296839
429.5257326006889 0.9254036584546577
430.7270459016164 0.9248460700809473
432.21447877089184 0.9234671066608046
433.4418817400932 0.9232371756467772
434.75013546943666 0.9228643338071372
436.0445706963539 0.9227592595852885
437.29130052725475 0.9216542703524913
438.5396404544512 0.9217774343469125
439.808846728007 0.9213272632085813
441.05472226540246 0.920693571496247
442.2793328603109 0.9203993412105795
443.5810152769089 0.919298658818609
444.98664910793303 0.9197107927929478
446.31658979256946 0.9206864839452387
447.586205470562 0.921729127518062
448.8285162091255 0.9216982415658009
450.020604455471 0.9229508581868245
451.2082825899124 0.9239199907799542
452.519784339269 0.9250146017490385
453.90087180932363 0.9249730971763024
455.1860742489497 0.9258473326050872
456.4656803846359 0.9270376423713396
457.8087176879247 0.9279834613703333
459.1472493171692 0.9282779299954902
460.58022167682645 0.9276077571617516
461.7575975934664 0.9272959011279301
462.9499832948049 0.9264064822867427
464.2558866262436 0.9251252571797638
465.5476853251457 0.9247282185784271
466.86965113480886 0.9232466189696404
468.2854360063871 0.9217033289877036
469.6042273203532 0.9219725586879851
470.7465371052424 0.9210235436816688
471.98413418134055 0.9202859797664611
473.2482233484586 0.9206552302417865
474.5832023342451 0.9218124939637174
475.9332712848981 0.9227311645955505
477.3355767607689 0.9226728556979783
478.6959876537323 0.9228012146454051
480.2528397878011 0.922800174183081
481.52666186889013 0.9239483394389033
482.8981024901072 0.9241855180678508
484.4318921089172 0.9249019927805257
485.76148701111475 0.9253756481953564
487.1471528251966 0.925641127632435
488.4258744676908 0.9268570765856816
489.7879656632741 0.9270653982579214
491.07296111186344 0.9262597827963083
492.33500747680665 0.9257421378894306
493.7977382779121 0.9257527071224659
494.99349963267645 0.9237533366386997
496.33110556999844 0.9226446764207085
497.60203748146694 0.9219010583026321
499.0023535966873 0.9221398013084725
500.26130843162537 0.9215149792696224
501.6356933871905 0.9215852269827587
502.9342987338702 0.9212246029591509
504.16544766426085 0.9215448544354535
505.4814899086952 0.9217493181938464
506.80036719640094 0.9220779175612996
508.1194578766823 0.9229929067513073
509.41307549476625 0.9235363196245013
510.69915715853375 0.9244638862892762
511.97140022118884 0.9252139272860811
513.2156357129414 0.9253962824287713
514.4822337706884 0.9262686174343127
515.7439659873645 0.9260395198466889
517.1162084897359 0.9258164476484815
518.3065201242765 0.9253984317796339
519.6134459972382 0.9248239981368295
520.915487619241 0.923341735010241
522.1593044598898 0.9229535278036344
523.4679853399595 0.9213342727428516
524.6446587483089 0.9200961696063333
525.9614796280861 0.9196670633024586
527.3775660514832 0.9181802070455237
528.6538785060246 0.91811390873146
529.8801812887192 0.9171664731506949
531.052988199393 0.916848808176024
532.424554502964 0.9164554611135026
533.7987647016843 0.9170423869381291
535.0577423413595 0.9177693339493498
536.4832662582397 0.9177218841304267
537.744791340828 0.9188581877062313
539.0731003403664 0.9196983345023529
540.3925931572915 0.9193624646638806
541.6833478252094 0.9198269696141744
543.0463861544927 0.920071915131172
544.3728789250056 0.9210293100382777
545.565276157856 0.921950121214045
546.8160350044568 0.9220133294642728
548.2322906533877 0.920981840428386
549.5746511220932 0.9201482773834071
550.8768521904946 0.9192415130362561
552.1816593964894 0.9188268099905856
553.4048932035764 0.9185367435009091
554.8568669199943 0.9179149653191984
556.2390270551045 0.916548248344852
557.6274288455645 0.9155372454540838
559.109618918101 0.9143661107391375
560.5089807868004 0.9133361121637497
561.9258385221164 0.913117702003579
563.2587784290314 0.9130908387089873
564.5969629804293 0.9126587414525027
566.0026864806811 0.9130107285255524
567.2728267629941 0.9130481621332794
568.5244615952174 0.9141076094206287
569.8011764844258 0.9141651413684628
571.1569223841032 0.9142798521672986
572.4548467040062 0.914870391180152
573.7299196004867 0.9159794067298429
575.0031688094139 0.916527096806049
576.2921320319176 0.916309540846299
577.5247572342555 0.9156849835442473
578.7294818957647 0.9139911104478513
580.0043523192405 0.9149067300506946
581.430718199412 0.9138175505775816
582.8407006899516 0.9125809718256055
584.1816232204437 0.9110427070190831
585.4185278813044 0.9101703868585941
586.7212299505869 0.909356810027682
588.1406423131625 0.9078309457960637
589.5306151906649 0.906350709236848
590.9109109918277 0.9050096400031268
592.7753109415372 0.9052530012435022
594.1317152341206 0.9056975016101996
595.4962436437606 0.9067145767700749
596.7769361376762 0.9078602353600022
598.1435343424479 0.9080827305828448
599.4323492288589 0.9097241868874496
600.7788313508033 0.910095199257778
602.247053126494 0.9101443332540933
603.4734575152397 0.9108329787133637
604.7421637614568 0.9116473376716314
606.0284872333209 0.9119716604196668
607.2602156678836 0.9108192278830719
608.5284062147141 0.9100716898969764
609.7855989853541 0.9093338002348517
611.043750790755 0.9085179562804445
612.3264784495036 0.9082984175712346
613.5691453893979 0.9072936447780293
614.9393433968227 0.9057821188394978
616.1883001883824 0.9054100607374639
617.4210656285286 0.9046321619881481
618.626738123099 0.9036511516092768
619.8882164518038 0.9025987575259614
621.1099337895711 0.9028232505801532
622.4831077655157 0.9024950253826433
623.7723191658656 0.9019618900968998
625.0884018500645 0.9021601458924278
626.5257962862651 0.9027876884096266
627.7721328139305 0.9044154395140757
629.0312237262726 0.9054484733434879
630.4697796463967 0.9053817005042594
631.7459460139274 0.9067027305215077
633.0930485447248 0.9074053212769688
634.4771920522054 0.9075806046662486
635.8835751215616 0.908136722937834
637.1239230314891 0.9076797031822889
638.4684502800305 0.9071415043852129
639.8134753306707 0.9063726815470331
641.1538223624229 0.9055046215731006
642.4463028510412 0.905240127017269
643.7107412179311 0.9037512607347857
645.0450993378957 0.9040846671396576
646.3133323033651 0.9025401786898518
647.7388521631559 0.9026639649320116
648.9643586794535 0.9026956151779063
650.2342145562172 0.9026865008257794
651.6190490603447 0.9023529218366292
652.9388907909394 0.9023046680713751
654.2466438690822 0.9035235063813444
655.5251520236333 0.9042902742737811
656.7474107225736 0.9050067772551781
658.2086385329565 0.905682677122255
659.5808226466179 0.906687963589267
660.9004529635112 0.9067554257101121
662.2051295002301 0.9070647937344364
663.5637546936671 0.9081549831105572
664.9090202172597 0.9090250261197363
666.1719657699267 0.9091187029493859
667.4929049690564 0.9083559985139612
668.701888648669 0.9076654559066661
670.0013871033987 0.9074346420301997
671.3109932661057 0.9060960510420857
672.601380844911 0.9064135022472096
673.7953499714533 0.9061919007410196
675.0324869235357 0.9053385894936968
676.3324875553449 0.9045186001958544
677.5702205856641 0.9033029551488113
678.8380305449168 0.903133932787625
680.1505638202032 0.903265923529003
681.5782217899958 0.9036967341751722
682.8284120718638 0.9039460949218249
684.0734780073166 0.9036384354438309
685.4199086387952 0.9039577138978592
686.8296194593112 0.9040001783641022
688.138590657711 0.9050238446049439
689.5271268685659 0.9055033714967641
690.9386759241422 0.906640996540907
692.3094248135884 0.9082381341999455
693.6788147171338 0.9089804598338435
695.0195212801298 0.9099011881022507
696.3898649454117 0.9101182767813412
697.6107063770294 0.9105991944024742
698.9386865417163 0.9109548394090218
700.2680532693863 0.910338816497915
701.5779773990313 0.9089357163111641
703.0377979755401 0.908883476637699
704.354835164547 0.9083761372308484
705.6617378989855 0.9067015482305575
706.8837402304014 0.9056768785999902
708.1473863244057 0.9053095772950575
709.2393371542295 0.9045997847148237
710.5362746238709 0.9044321729948773
711.9056642770768 0.9029592124467007
713.2359633962313 0.9025485686114035
714.4724978168805 0.9024733811448657
715.7742711027463 0.9028781897819904
716.936421040694 0.903959483494681
718.1942329645157 0.9040692584994223
719.4572444399198 0.9061427110073363
720.7459626992544 0.9078727981466925
721.9964103182157 0.9092211495008586
723.401631740729 0.9097620381785453
724.6592149893443 0.910345491890158
725.9529750148455 0.9102939012386329
727.3368808229765 0.9099462497732177
728.757197201252 0.909252604089731
730.0530976891517 0.9092042350779377
731.3814249992371 0.9099101338553593
732.7129793286324 0.9088056561366977
734.1196135163307 0.9077640342549756
735.4462635397911 0.9077060126763513
736.729238887628 0.9071060847043758
737.982519753774 0.9066955418495961
739.3429562052091 0.9061192503472278
740.6439210096995 0.9055578339011361
742.0302715698878 0.9055655063573467
743.3116654396057 0.9055832432755228
744.6212189992269 0.9055172224441421
745.881097237269 0.9070342721971554
747.2217607696851 0.9072702310200036
748.5722988208134 0.9082752571728352
749.784237074852 0.9087234784649947
751.113564991951 0.9092263479471407
752.4062175710995 0.908768683350286
753.7272315661113 0.9099811806696906
755.0801038384437 0.9111408749186591
756.6152538935344 0.9111686427730977
757.9048066178958 0.9113692244865278
759.2115383227666 0.9103463108360078
760.4851867000262 0.9088075102158807
761.6993331710497 0.908305594904756
763.1449732263883 0.9073404461340248
764.3992777903875 0.9062934500104737
765.7296101768811 0.9059763545312616
767.2400092959404 0.9044356247388278
768.525792145729 0.9039805944600202
769.760711701711 0.9038933291120397
771.0322633981705 0.9038516314344197
772.2814691464106 0.9045721417443328
773.609937608242 0.9035796955236636
774.9101134578387 0.9038451472305752
776.102459069093 0.9027791521688783
777.3863603790601 0.9037145949075636
778.6519692540169 0.9039992150187064
779.9761619925499 0.9039930222738252
781.4128598809242 0.9039888275455911
782.7037046194076 0.9046064452948823
784.0825005412102 0.9056467854829106
785.4171111504237 0.9054010414398971
786.74336206913 0.9047724097723344
788.1039644440015 0.9045690309394455
789.5066010753313 0.9041439468382528
790.9132817188898 0.9032975235483076
792.3913955330848 0.9029517029487327
793.736916232109 0.9027503949174516
794.9968055963516 0.9012550071506562
796.354558567206 0.900739276605603
797.6326678156853 0.8992603984973303
798.8748143076897 0.898713957244421
800.127564072609 0.8984357803548046
801.3730484843254 0.8970551767668071
802.7870554526647 0.8977424201628641
804.075996073087 0.8976249467462531
805.2587043484052 0.8977479711982886
806.5358248273532 0.8982543923094516
807.7278080503146 0.8997946194394946
809.0354007482529 0.9009400387885307
810.4173595229785 0.9012799009341355
811.6774224321048 0.9022084083375234
813.0190884947776 0.9028320447383922
814.4235430796941 0.9028785042605284
815.7477377335231 0.9025552315987697
817.0092231114705 0.9017031658926358
818.2979956309001 0.9014481979007289
819.5761767506599 0.9008998206808801
820.8604453603426 0.9006251464814368
822.367184929053 0.8993996803793876
823.5863698840142 0.898331290404044
824.9027800361315 0.8976300809043114
826.1476897478103 0.8963728094041306
827.3078727245331 0.8960957301292266
828.5410718480746 0.8951335049579573
}\multisteplosstwoseven

\pgfplotstableread{
1.239058800538381 1.8495081420333246
2.5776583751042685 1.5756199696107378
3.9422099788983664 1.7999484152660103
5.128510824839274 1.3687962314126996
6.390043620268504 1.704990000510807
7.673506836096446 1.5531326995938424
9.070763782660167 1.3831470640453143
10.329681611061096 1.7157289543346104
11.645446809132894 1.2723255614674238
12.950188263257344 1.4024648687029067
14.357440718015035 1.2885160995140863
15.675320307413736 1.1460006941532375
16.828151428699492 1.3009205184795098
18.0480570713679 1.1195183410489773
19.378173367182413 1.3251866306023068
20.731915704409282 1.0150562091796678
22.110316415627796 1.3292739725963667
23.56821411450704 1.139807472351658
24.969195183118185 1.2994813686230025
26.182774126529694 1.3269517298614457
27.46527756055196 1.324387182942071
28.75564397573471 1.5271310228068398
30.183877952893575 1.2407012844646363
31.448933573563895 1.1891946170971082
33.24670408566793 1.0366238914050019
34.49527103503545 1.0433088105127764
35.87107502222061 0.9952199899483727
37.13254191080729 1.1533360062426279
38.505806012948355 1.0978636794613656
39.77936562299728 0.9646970856911861
41.15476512114207 1.1603013666661426
42.412482889493305 0.9988708579801727
43.77929096619288 0.9244976637064507
45.16674809455871 1.121871267607893
46.450741795698804 1.0433202605082328
47.6773388226827 1.0954424320074665
48.97230654557546 1.011363371127866
50.30478293895722 1.2392984691840683
51.56833035548528 1.1248041642646833
52.942742212613425 1.0643619117194496
54.30374769369761 0.955980366036359
55.721925596396126 0.8878541154899655
57.06034988164902 0.9254560187309468
58.34923928976059 0.8097636019874934
59.53899394671122 1.0319737942410858
60.85022900501887 0.792592340046954
62.160035979747775 1.1672929868992052
63.51265797217687 1.1186909244121883
64.93318898677826 0.8400826323669557
66.38711466789246 1.0419194318358145
67.73842528263728 0.6945604432732644
68.99261110226313 0.9310988823319096
70.20508271455765 1.1965417756545413
71.53022879362106 0.885700205748752
72.97368433872859 0.814505800053284
74.18672683238984 0.9562217266385307
75.49978310664495 1.0455444656816777
76.76427139043808 0.9436258950078773
78.00957084099451 0.9345774847996313
79.37679294347762 0.9834419201611643
80.63592825730642 0.9018191267953592
81.85163757403691 0.7941228141119058
83.24114361604055 1.0439768119710715
84.60111184914906 0.9744602407607158
85.91836483081183 0.8149998350429548
87.20173445940017 0.7900150320334357
88.46883273919424 0.8034094941366742
89.73407415548961 0.7530236339927237
91.024338666598 1.067466394428185
92.39059153397878 0.8844760529334827
93.66412417093913 1.064891495575797
95.03803431590399 0.8595240158226091
96.29201837380727 0.9539843555205507
97.56343372662862 0.9046800982528974
100.20788069168727 0.9396254448674025
101.51343402465184 0.8063624404121336
102.94204524358113 1.0504733664985713
104.2532880226771 0.9420638544706866
105.56648730039596 1.0254570656715076
106.86398858229319 1.1031216967551531
108.20873571236929 0.8681838982283551
109.59667163292566 0.8333887428372988
110.92962313095728 0.9101853264675703
112.18134018182755 0.881007638232802
113.542316142718 0.9368786670368505
114.80058374802272 0.8696071958284792
116.07789382537206 0.877329488172251
117.43541734615961 0.9345387074219258
118.63489373922349 0.7470837639645964
120.11046430269877 0.8502266664115443
121.54458844264349 0.8735099620330127
122.88122469186783 0.7654656070628683
124.1654157201449 0.9715005761873227
125.48232572078705 0.795380135477341
126.87547306219737 0.7966692656343081
128.03513274987537 0.63963031129948
129.5236099163691 1.0543178294084994
130.92263409296672 0.807582902444238
132.20348055760067 0.9244018814759788
133.5414046684901 0.903288847115115
134.86170074145 0.687998445168472
136.16509930292764 0.8803988699668931
137.4073933561643 0.7881047880408878
138.69217697381973 1.1778960036444146
140.07146670023602 0.7650449461230535
141.40593248605728 0.7006916099041163
142.79616347551345 0.9482688149894595
144.20983280738196 0.7189225735002326
145.4552370985349 0.7999696703597599
146.65353949864706 0.7731392681525622
147.94142335653305 0.9537889895112761
149.26742632786434 0.6881741833734533
150.67155471642812 0.8197956043177642
151.93896825313567 0.5902673867383692
153.27142171859742 0.7332576906686661
154.5981017669042 0.5741503897847008
155.88701723814012 0.4144130580394956
157.08455434242885 0.8141654554099312
158.37014789581298 0.7447824067093564
159.81570576429368 0.9089796856601049
161.12434168259304 0.776584943547044
162.59620159467062 0.854363433471626
164.01156288782755 0.8932287389860971
165.37982520659764 0.8798396427826385
166.78248486916223 0.7859950536346187
168.11140019893645 0.7449705534529154
169.3975564201673 0.8477620841905285
170.69253749450047 0.7295912433914427
171.85872458616893 0.7590625340814151
173.1563764810562 0.608974074658361
174.3846361200015 0.945543091213092
175.7206183552742 0.5589972737761889
177.10014349619547 0.742074032103075
178.5084304412206 0.9058368232773085
179.7483760992686 0.6598902935939026
181.02977453072864 0.6814311660716579
182.60060559511186 0.7912989970489196
183.88673555850983 0.6709350204174394
185.19238777160643 0.667740108612661
186.46006158590316 0.7429974487080855
187.75747910340627 0.6747580223636802
188.98251064221066 0.5236614174879735
190.35038782755535 0.8641322920869562
191.4719055056572 0.8513605122791554
192.8077300667763 0.7885750084139747
194.0066619674365 0.760347078881179
195.24889631668728 0.8906998467990006
196.46267046133678 0.5356416991156906
197.7006639877955 0.6588845069542099
199.60798855225246 0.6497384454843766
200.95251944859822 0.9340038908493167
202.15652513106664 0.8484421297506249
203.45687586069107 0.6961401473713725
204.65600691636402 0.6799269478193131
205.9556183497111 0.8506560347347598
207.34735945860544 0.628827802769967
208.66230427424114 0.8691964171487317
210.0106720606486 0.8702156959050175
211.224813469251 0.8923709992752902
212.44950989087422 0.6451415502789286
213.84758211771648 0.8076297185702078
215.0925174355507 0.7549655763130031
216.35423373381298 0.6760662336220498
217.61065597136815 0.8395873109737773
218.85645445585251 0.7258021280634692
220.24064637025197 0.7041528610753124
221.64592433770497 0.78442416313065
222.97295548121136 0.866787845482607
224.1961141506831 0.8087659129955753
225.4938986182213 0.8288531904579913
226.77167725960413 0.5707584931137129
227.97396496136983 0.6744011923068579
229.21648837725323 0.7882205940590136
230.51175421476364 0.7350878341107095
232.18170830011368 0.667977430883694
233.43277111053467 0.7487118636897805
234.74463768402737 0.6857096929041636
235.88178369601567 0.6886022180634056
237.1428838054339 0.7132701421159703
238.42613654534023 0.7991446444579839
239.7754381497701 0.9120815281233442
241.1068921327591 0.8263260879392789
242.4407406290372 0.8644276897911446
243.60701988935472 0.5929507425629345
244.86615784168242 0.8421682797592052
246.061860704422 0.8705540573211364
247.2518097360929 0.767223959072328
248.5236037214597 0.8041323472506138
249.87018486261368 0.8231569821502734
251.15750381946563 0.8818106035928679
252.38673343261084 0.7287094290517269
253.68245178461075 0.7136585027797864
254.90945370992026 0.6808439965297174
256.3580975453059 0.6852184542949444
257.70911650657655 0.755070025242421
258.99879964987434 0.6624278438931549
260.315228052934 0.7749518387170452
261.70943193833034 0.9022292579080817
263.0800624291102 0.857715481646712
264.48698440392815 0.7579106938034091
265.80989323457084 0.7914725999726272
267.03434311946233 0.8544623651110836
268.31790779829026 0.786070467420454
269.5876557826996 0.8370902450376139
270.90096319119135 0.7322197550792703
272.23040999174117 0.8862035913144428
273.5199362953504 0.7292965615655433
274.83207690318426 0.702630359663253
276.1606028874715 0.6335102992459267
277.3321171402931 0.822347668828541
278.707002500693 0.8342798304986664
280.02172677119574 0.8533600252709579
281.2670669913292 0.779127778198407
282.7202693978945 0.7739129912044128
283.9810262680054 0.6984065574402926
285.16459234952924 0.8158896866531571
286.46208339532217 0.6941191697155726
287.60808147192 0.6755441384294363
288.845442990462 0.8008890526428845
290.1774052302043 0.8321912454660029
291.40111488898594 0.7082329853968553
292.786455031236 0.7168897056833081
294.0963448564211 0.7292054610976453
295.3899200042089 0.7313151319972001
296.854996017615 0.8210151474013356
298.11681301991143 0.7984646392807618
299.45323018232983 0.7295769288770576
300.76441656748455 0.8625467866289036
302.1575257698695 0.7299608282671921
303.4586589217186 0.5246019191777286
304.8087694764137 0.7992489178471753
306.1352101723353 0.6513476567797014
307.414916574955 0.7883323358425487
308.74463905096053 0.8069057022080052
309.9884168863297 0.7180767826940289
311.2634396672249 0.6694084119803572
312.5966455976168 0.6517801429603763
313.84068647623064 0.7855757312445797
315.167859296004 0.7658924303078011
316.4904880563418 0.7686409206578052
317.7921431740125 0.7859900578626556
319.20184792280196 0.8053589725465207
320.5203449726105 0.7941701077951588
321.77170755465824 0.9388430653383817
323.0618138551712 0.712724366877884
324.34008376995723 0.7916163600573073
325.6007585366567 0.7392359182773542
326.82190912564596 0.7432959268320743
328.0646777351697 0.728014337743381
330.17116913795473 0.728921030054569
331.4530479431152 0.7645983003104124
332.8049605687459 0.8104461018358042
334.24894736210507 0.704964925888971
335.48404686848323 0.836115244376076
336.7917650302251 0.7655369504821913
338.21034154494606 0.7812659976008376
339.52990452051165 0.7210955014684636
340.87521632115045 0.8415282644738007
342.122697754701 0.7908087860966673
343.4003103733063 0.7775796119054635
344.71282972097396 0.8377744256368193
346.13355337381364 0.7547513655529597
347.3893378973007 0.873758307810994
348.64361970822017 0.7232318277890055
349.87111441294354 0.7474813639078912
351.1461613933245 0.8105131097258814
352.4146629929543 0.8081260621848546
353.65957430998486 0.8072250919832012
355.0198818008105 0.6686371499293435
356.28739395538963 0.8290095715952597
357.57484824260075 0.722327882845521
358.90391941070556 0.6953323355843147
360.17556503216423 0.7899517167964366
361.5218612869581 0.8963446977732169
362.9662398060163 0.6345653114775901
364.14547688563664 0.7670878262203134
365.3403320113818 0.6789015946232466
366.7222806493441 0.7625642553956515
367.9439079324404 0.7652944560999642
369.22883548339206 0.8152404965807781
370.47676348288854 0.6103623011759416
371.84415042797724 0.8081791973153579
373.21288767258324 0.7188590851350245
374.4758302172025 0.8251135480127095
375.8267080664635 0.64362601940674
377.0760175188382 0.8783034734843125
378.39316118558247 0.8046263957984457
379.71393588383995 0.7408752634010853
381.1476855079333 0.6511613273352973
382.4762309074402 0.7969703701442664
383.6382499734561 0.8438107824236063
384.8425832033157 0.7189526386804004
386.160784359773 0.7546905601150763
387.4280747731527 0.8188661319235637
388.626106663545 0.7745405825841036
389.86487197875977 0.628377985847317
391.19752206802366 0.7613504544697319
392.52481707334516 0.6598528600192486
393.79379986524583 0.6963202363542944
395.2504074056943 0.7774931326859293
396.55560349226 0.5670778574711605
397.963962050279 0.7216785957259494
399.2289187749227 0.6155484411008447
400.5307568589846 0.9248949920723752
401.85996638536454 0.7773751487910175
403.2208303809166 0.804477909838383
404.57960139115653 0.7804144036399675
405.79800966978075 0.6970452578305192
407.00174838701884 0.8536278216310034
408.4698506355286 0.7556143879995716
409.7389809687932 0.7924639667386633
411.16814573605853 0.8194248883405408
412.3888129591942 0.8162611417140115
413.696304722627 0.8840368308692343
414.85115579366686 0.666300988414179
416.11419468720754 0.6482602499942709
417.4667644778887 0.5454879032421154
418.78643294175464 0.7726969409845335
420.10057531992595 0.7996883979503772
421.37956635554633 0.8646792805930764
422.6983652551969 0.8825102267299684
423.934724744161 0.7178507113384793
425.2234243154526 0.6784770845912313
426.67390560309093 0.5996215129972187
428.16798335313797 0.7554334008682586
429.5257326006889 0.6995262920010252
430.7270459016164 0.7519866702622773
432.21447877089184 0.6713302518958916
433.4418817400932 0.7171541934072896
434.75013546943666 0.8863937506386093
436.0445706963539 0.7882641480037943
437.29130052725475 0.7572887181009469
438.5396404544512 0.8733618261459983
439.808846728007 0.8452517225617953
441.05472226540246 0.7589913160539494
442.2793328603109 0.8260584647387104
443.5810152769089 0.7800344073741489
444.98664910793303 0.7747887289664089
446.31658979256946 0.6759072556753111
447.586205470562 0.585568577394
448.8285162091255 0.6516476082022047
450.020604455471 0.6274572865169039
451.2082825899124 0.7126529898317892
452.519784339269 0.8028034681154258
453.90087180932363 0.6955888062127847
455.1860742489497 0.8448655310253861
456.4656803846359 0.8451769113590303
457.8087176879247 0.7105933107578599
459.1472493171692 0.7129523454481035
460.58022167682645 0.7525813959803392
461.7575975934664 0.8297281738547563
462.9499832948049 0.8482202435586608
464.2558866262436 0.6507596006420928
465.5476853251457 0.821928006164675
466.86965113480886 0.7135232003573555
468.2854360063871 0.7289328353054159
469.6042273203532 0.7686239995999553
470.7465371052424 0.7423290700140172
471.98413418134055 0.5808652417631084
473.2482233484586 0.7621139319106862
474.5832023342451 0.7956227968537911
475.9332712848981 0.8666729235183479
477.3355767607689 0.7225160777443557
478.6959876537323 0.7029084054365071
480.2528397878011 0.7481100070278918
481.52666186889013 0.6711886789099847
482.8981024901072 0.7195514039294729
484.4318921089172 0.6698962275564596
485.76148701111475 0.7118392000114413
487.1471528251966 0.6656379127958351
488.4258744676908 0.884139032908998
489.7879656632741 0.6329574785703455
491.07296111186344 0.785602793639319
492.33500747680665 0.7794968043597087
493.7977382779121 0.7085725521319116
494.99349963267645 0.7698583742442558
496.33110556999844 0.6799370289867638
497.60203748146694 0.612977198295999
499.0023535966873 0.7287821621934634
500.26130843162537 0.7723257131273649
501.6356933871905 0.7532870823403085
502.9342987338702 0.7771818187958446
504.16544766426085 0.6733019772748404
505.4814899086952 0.7085792095341665
506.80036719640094 0.7455379365627716
508.1194578766823 0.8672023668398775
509.41307549476625 0.6626942861599154
510.69915715853375 0.6132251346952966
511.97140022118884 0.7105960928086176
513.2156357129414 0.7580311266034008
514.4822337706884 0.7515069751055177
515.7439659873645 0.8083465853380584
517.1162084897359 0.7542056938623768
518.3065201242765 0.6289857092914178
519.6134459972382 0.7716571933360792
520.915487619241 0.7682276409527564
522.1593044598898 0.7040692457493509
523.4679853399595 0.8196519754464833
524.6446587483089 0.6875289667573674
525.9614796280861 0.7284831806426078
527.3775660514832 0.6613341590915351
528.6538785060246 0.7271603026833733
529.8801812887192 0.7492303453942978
531.052988199393 0.8780167122037166
532.424554502964 0.7581707499577293
533.7987647016843 0.7451913958573244
535.0577423413595 0.7274304273400118
536.4832662582397 0.7803890583048915
537.744791340828 0.7330764206161199
539.0731003403664 0.7655794930161401
540.3925931572915 0.7794168564944883
541.6833478252094 0.6890928183849477
543.0463861544927 0.743838198057272
544.3728789250056 0.8610027975283311
545.565276157856 0.7529196304319262
546.8160350044568 0.7383331733283153
548.2322906533877 0.6805218538357549
549.5746511220932 0.7254285790298473
550.8768521904946 0.76103835007117
552.1816593964894 0.6946441833098206
553.4048932035764 0.6655549574516675
554.8568669199943 0.7181724848896323
556.2390270551045 0.7146534335227094
557.6274288455645 0.7046508321072393
559.109618918101 0.7396718007349453
560.5089807868004 0.7430754281653488
561.9258385221164 0.6927633809747814
563.2587784290314 0.7851834919547003
564.5969629804293 0.6967561411406975
566.0026864806811 0.6120519720017762
567.2728267629941 0.7875833825802367
568.5244615952174 0.710125706394923
569.8011764844258 0.7661748566573264
571.1569223841032 0.6950675257423786
572.4548467040062 0.7477225173198095
573.7299196004867 0.6731867817452649
575.0031688094139 0.6650739274051998
576.2921320319176 0.6675680374627769
577.5247572342555 0.7575980463685069
578.7294818957647 0.7060535583556456
580.0043523192405 0.7258039222037501
581.430718199412 0.7139880378449086
582.8407006899516 0.6980343380669006
584.1816232204437 0.7181075996942015
585.4185278813044 0.6981014972777866
586.7212299505869 0.6530922412468799
588.1406423131625 0.7888524078179873
589.5306151906649 0.6885336459150091
590.9109109918277 0.6935292454725024
592.7753109415372 0.7703345317073659
594.1317152341206 0.8134074855671315
595.4962436437606 0.7909727797495695
596.7769361376762 0.7513265226682462
598.1435343424479 0.6560671693369439
599.4323492288589 0.710743288994263
600.7788313508033 0.7139959848130286
602.247053126494 0.8303435452680961
603.4734575152397 0.6562699731302909
604.7421637614568 0.7029254221471741
606.0284872333209 0.6365251530307872
607.2602156678836 0.7519946984241971
608.5284062147141 0.6971328590870082
609.7855989853541 0.7799360274853301
611.043750790755 0.7086098880189554
612.3264784495036 0.728326935756549
613.5691453893979 0.8477729804857355
614.9393433968227 0.6342044011522415
616.1883001883824 0.7523395401313184
617.4210656285286 0.8292342139581623
618.626738123099 0.7499368219751186
619.8882164518038 0.6959690172419917
621.1099337895711 0.7090236003013692
622.4831077655157 0.7371010383740241
623.7723191658656 0.7416407627360618
625.0884018500645 0.7224629199668774
626.5257962862651 0.7045759546961424
627.7721328139305 0.7514134694256827
629.0312237262726 0.684196036855659
630.4697796463967 0.7982132405525838
631.7459460139274 0.6760813421409412
633.0930485447248 0.7090964051899354
634.4771920522054 0.7434158805281064
635.8835751215616 0.7490683698820478
637.1239230314891 0.6547750852111602
638.4684502800305 0.7546773148082989
639.8134753306707 0.7080282544295501
641.1538223624229 0.7652330175457169
642.4463028510412 0.6587952324859571
643.7107412179311 0.867269601729446
645.0450993378957 0.7317469392672216
646.3133323033651 0.6371890419632479
647.7388521631559 0.7185281936239327
648.9643586794535 0.7566683377184744
650.2342145562172 0.6930618214166423
651.6190490603447 0.7155304462801093
652.9388907909394 0.6878797321756539
654.2466438690822 0.7936572508701051
655.5251520236333 0.7058113607404032
656.7474107225736 0.7827090129623315
658.2086385329565 0.7110873883458014
659.5808226466179 0.7866460749971373
660.9004529635112 0.7638247957523467
662.2051295002301 0.6672498514241454
663.5637546936671 0.72810547010865
664.9090202172597 0.7553911630793645
666.1719657699267 0.8120154408841334
667.4929049690564 0.676255713457626
668.701888648669 0.7102787972509297
670.0013871033987 0.7887982703682468
671.3109932661057 0.7572982945525067
672.601380844911 0.7336821736438188
673.7953499714533 0.7678714344664535
675.0324869235357 0.7572624631388402
676.3324875553449 0.7679774495259402
677.5702205856641 0.7109992068040787
678.8380305449168 0.7432687721504708
680.1505638202032 0.7807072978330236
681.5782217899958 0.6650221002634359
682.8284120718638 0.6863089297996169
684.0734780073166 0.6421524442798875
685.4199086387952 0.8757092055782771
686.8296194593112 0.7347765101298034
688.138590657711 0.7515671245960852
689.5271268685659 0.7493096286092245
690.9386759241422 0.6835529557597083
692.3094248135884 0.7517467559412584
693.6788147171338 0.6995664784437535
695.0195212801298 0.714071773249157
696.3898649454117 0.5658425127893534
697.6107063770294 0.6910938673537995
698.9386865417163 0.7090001599873015
700.2680532693863 0.6431495573031399
701.5779773990313 0.667856184289754
703.0377979755401 0.6440120376047627
704.354835164547 0.7159480328610563
705.6617378989855 0.7023499614584474
706.8837402304014 0.6268936929031407
708.1473863244057 0.7494002394011414
709.2393371542295 0.6737406080408028
710.5362746238709 0.8154199558499116
711.9056642770768 0.6577562661658348
713.2359633962313 0.7096225296075341
714.4724978168805 0.7281442464101265
715.7742711027463 0.7496118299251251
716.936421040694 0.7950709908178171
718.1942329645157 0.6367355938787934
719.4572444399198 0.7794328081605046
720.7459626992544 0.7314899108622427
721.9964103182157 0.6884697916122063
723.401631740729 0.7305888854819985
724.6592149893443 0.7801586337220645
725.9529750148455 0.716815439186927
727.3368808229765 0.6281371047298991
728.757197201252 0.6583705588852655
730.0530976891517 0.6931963703621362
731.3814249992371 0.7094550207049228
732.7129793286324 0.7418528579531464
734.1196135163307 0.7529839450327772
735.4462635397911 0.7830589388016438
736.729238887628 0.6706982819005941
737.982519753774 0.7770197627068771
739.3429562052091 0.6581377829458732
740.6439210096995 0.6957282130181912
742.0302715698878 0.6658939719059636
743.3116654396057 0.7154483445756683
744.6212189992269 0.6616105724415527
745.881097237269 0.7413064059724747
747.2217607696851 0.7696373081659161
748.5722988208134 0.7109786229884509
749.784237074852 0.666354475171815
751.113564991951 0.6941993318078453
752.4062175710995 0.7446877086219167
753.7272315661113 0.7422191086769024
755.0801038384437 0.7100413947086491
756.6152538935344 0.8157004914466004
757.9048066178958 0.7288864406837738
759.2115383227666 0.6773244612257767
760.4851867000262 0.7902604519830556
761.6993331710497 0.6850188157372676
763.1449732263883 0.6781827506152752
764.3992777903875 0.7412135109908349
765.7296101768811 0.6925737526383995
767.2400092959404 0.7394962692427337
768.525792145729 0.7984892897605425
769.760711701711 0.7276898952151528
771.0322633981705 0.6636355237100822
772.2814691464106 0.720184718095575
773.609937608242 0.665549088887039
774.9101134578387 0.7737364528251017
776.102459069093 0.695253729117169
777.3863603790601 0.6271816002094269
778.6519692540169 0.7476810909811588
779.9761619925499 0.727720234375575
781.4128598809242 0.7792405715041522
782.7037046194076 0.7078742922280754
784.0825005412102 0.7144401093352445
785.4171111504237 0.7086907820813361
786.74336206913 0.7458554334264368
788.1039644440015 0.7784012694374247
789.5066010753313 0.757015814142238
790.9132817188898 0.7198130567530168
792.3913955330848 0.7418891695161516
793.736916232109 0.6737888537889488
794.9968055963516 0.7015936017879282
796.354558567206 0.717457654077104
797.6326678156853 0.6531064549126878
798.8748143076897 0.700241056420077
800.127564072609 0.6979860177353782
801.3730484843254 0.7780300666004583
802.7870554526647 0.6988731704074234
804.075996073087 0.645602007095162
805.2587043484052 0.6685010328922193
806.5358248273532 0.7681789394173959
807.7278080503146 0.7031418459850081
809.0354007482529 0.7284280294880778
810.4173595229785 0.7669986849363015
811.6774224321048 0.7178697433453444
813.0190884947776 0.6818435768572396
814.4235430796941 0.7239474002072062
815.7477377335231 0.7608467350221255
817.0092231114705 0.7225931227218567
818.2979956309001 0.7232235847536174
819.5761767506599 0.7135214467076044
820.8604453603426 0.6573852473175169
822.367184929053 0.7731072150227903
823.5863698840142 0.7087669386502995
824.9027800361315 0.6893908917004705
826.1476897478103 0.7618213364395219
827.3078727245331 0.7137716622299445
828.5410718480746 0.7577062449337382
}\multisteplossonenonavgseven

\pgfplotstableread{
1.239058800538381 2.026754498278402
2.5776583751042685 1.7810043786438354
3.9422099788983664 2.5062504251476003
5.128510824839274 2.037480997700763
6.390043620268504 1.5118532898160686
7.673506836096446 1.7115855481918107
9.070763782660167 1.5968772495156254
10.329681611061096 1.413064316659703
11.645446809132894 1.6712795014362147
12.950188263257344 1.9472976437080205
14.357440718015035 1.3599342453517052
15.675320307413736 1.2830678569193075
16.828151428699492 0.9530962163673096
18.0480570713679 1.3626155161774591
19.378173367182413 1.7020761365578896
20.731915704409282 1.1145254290660147
22.110316415627796 1.204258547136821
23.56821411450704 1.2987744683828142
24.969195183118185 1.6393541419418511
26.182774126529694 1.576272176932806
27.46527756055196 1.3216702186566907
28.75564397573471 1.4385431677986422
30.183877952893575 1.6527219724333242
31.448933573563895 1.0062665884656583
33.24670408566793 1.4762839795504508
34.49527103503545 1.2359315126130952
35.87107502222061 1.294842897970356
37.13254191080729 1.1382763100434097
38.505806012948355 1.3096144418398625
39.77936562299728 1.465016218952412
41.15476512114207 1.1160773360511385
42.412482889493305 1.3342521483531637
43.77929096619288 1.224410880114556
45.16674809455871 1.1379786261947915
46.450741795698804 1.2689385136832323
47.6773388226827 1.067922412374244
48.97230654557546 1.2524705049315004
50.30478293895722 1.4702121567706201
51.56833035548528 0.9913617522172589
52.942742212613425 1.4302200085135024
54.30374769369761 1.5114020653106255
55.721925596396126 1.2071395373015197
57.06034988164902 0.7392990460224228
58.34923928976059 1.303287683526064
59.53899394671122 1.2205803271255158
60.85022900501887 0.7375992986868922
62.160035979747775 1.2179551004164628
63.51265797217687 0.9379112552266702
64.93318898677826 1.4485140870079611
66.38711466789246 1.054649212418515
67.73842528263728 1.1891344607841314
68.99261110226313 1.2987997614816975
70.20508271455765 1.2685020965452922
71.53022879362106 1.029126355998724
72.97368433872859 1.2123109241482577
74.18672683238984 1.3532661967078075
75.49978310664495 0.9729738461877389
76.76427139043808 0.942269670528523
78.00957084099451 1.2717279095318668
79.37679294347762 0.8854994978918446
80.63592825730642 0.8381184699747324
81.85163757403691 1.0137458610765802
83.24114361604055 0.9549261857068619
84.60111184914906 1.2023469115138248
85.91836483081183 1.1069409377966961
87.20173445940017 1.1273883924751622
88.46883273919424 1.0726037093104648
89.73407415548961 0.9695384350949964
91.024338666598 1.428499738690963
92.39059153397878 0.839935301808381
93.66412417093913 1.4552666556188938
95.03803431590399 1.0773827201947213
96.29201837380727 1.0389693815105978
97.56343372662862 1.1505886902394162
100.20788069168727 0.9265879914827089
101.51343402465184 0.9172797819707543
102.94204524358113 1.0046929378623992
104.2532880226771 0.9933851906618462
105.56648730039596 1.0726476311772413
106.86398858229319 0.9948525604474068
108.20873571236929 1.000945172609884
109.59667163292566 1.0143262340308152
110.92962313095728 1.2192202759163229
112.18134018182755 1.1191568001593435
113.542316142718 0.8912702295522464
114.80058374802272 1.1694633095808664
116.07789382537206 0.8740563896316903
117.43541734615961 1.149673769821735
118.63489373922349 1.0111535697700704
120.11046430269877 0.9632518789801345
121.54458844264349 1.1883584053993792
122.88122469186783 1.1562906233264902
124.1654157201449 0.9259037319107799
125.48232572078705 0.9738155296890394
126.87547306219737 1.0707967940032286
128.03513274987537 0.9532736909925618
129.5236099163691 1.190595858106744
130.92263409296672 0.9848130573574114
132.20348055760067 1.1529255729899162
133.5414046684901 1.036686696401711
134.86170074145 0.734853327683133
136.16509930292764 1.0109139609818913
137.4073933561643 0.8647365255028757
138.69217697381973 0.7935857422026593
140.07146670023602 1.0560337390410985
141.40593248605728 0.6709562582130848
142.79616347551345 1.0424696563655214
144.20983280738196 1.0967532489777565
145.4552370985349 1.1264268898294814
146.65353949864706 1.0027613574433765
147.94142335653305 0.9993719627796689
149.26742632786434 1.0903659622876818
150.67155471642812 1.0754860133508264
151.93896825313567 1.1304230819713874
153.27142171859742 1.0677552857717985
154.5981017669042 0.8007517777331429
155.88701723814012 0.9359186144726017
157.08455434242885 0.9336506819449311
158.37014789581298 0.8185154948239743
159.81570576429368 0.8991190129374117
161.12434168259304 1.1815603234508891
162.59620159467062 0.9873397517691985
164.01156288782755 0.853274349502319
165.37982520659764 1.0261985667805509
166.78248486916223 1.0618745647781984
168.11140019893645 0.9441910850623985
169.3975564201673 0.904531461090462
170.69253749450047 0.8868042725315903
171.85872458616893 1.0027230896951425
173.1563764810562 0.8725711459398241
174.3846361200015 0.772322069644768
175.7206183552742 1.026106535547227
177.10014349619547 0.9110941288046844
178.5084304412206 0.9938118894535048
179.7483760992686 0.7755063467780985
181.02977453072864 1.137965052389953
182.60060559511186 0.8932956861289861
183.88673555850983 1.0747556083899747
185.19238777160643 0.8730612035565535
186.46006158590316 1.0542537097653757
187.75747910340627 0.9220874581519438
188.98251064221066 1.0984913820397195
190.35038782755535 0.8804702375162176
191.4719055056572 1.1327717083538515
192.8077300667763 1.1332083294901643
194.0066619674365 0.7468319357004567
195.24889631668728 0.7735864931099166
196.46267046133678 0.9865831371280432
197.7006639877955 1.005123640450676
199.60798855225246 0.9696322623654262
200.95251944859822 0.8658921006463901
202.15652513106664 0.9450448510909807
203.45687586069107 0.8483295643102271
204.65600691636402 0.859675198509132
205.9556183497111 0.7899276455581766
207.34735945860544 0.9043617183802761
208.66230427424114 0.8708489751253998
210.0106720606486 1.0874842359740993
211.224813469251 0.895182061049129
212.44950989087422 0.7863262979374802
213.84758211771648 0.885355745192043
215.0925174355507 0.8656759764326871
216.35423373381298 1.0443742855021545
217.61065597136815 1.0456085187708146
218.85645445585251 0.9674379288655701
220.24064637025197 0.7627306875430924
221.64592433770497 0.8875770539739447
222.97295548121136 1.0629772862089295
224.1961141506831 1.0535756033987491
225.4938986182213 1.0430772525783598
226.77167725960413 0.9619463374188744
227.97396496136983 0.8398804786887974
229.21648837725323 0.9197591435406864
230.51175421476364 0.7809770119387069
232.18170830011368 0.7969399699862966
233.43277111053467 0.9247994668372951
234.74463768402737 1.1692631231164
235.88178369601567 1.022086516033633
237.1428838054339 1.1104719407816013
238.42613654534023 0.9509048059790169
239.7754381497701 1.0304444826971988
241.1068921327591 1.076167202409562
242.4407406290372 0.8245487839375065
243.60701988935472 1.0632759226047377
244.86615784168242 1.0892942681371796
246.061860704422 0.7682757935431002
247.2518097360929 1.0174830492649896
248.5236037214597 1.0014373288920606
249.87018486261368 0.9640898482996819
251.15750381946563 0.8698136298258583
252.38673343261084 0.7701938472721344
253.68245178461075 0.9500367292063797
254.90945370992026 0.9258223156992861
256.3580975453059 0.9626716428913491
257.70911650657655 0.9733887304525989
258.99879964987434 1.0718884421993071
260.315228052934 1.0648359892026977
261.70943193833034 0.8474906428045035
263.0800624291102 0.8222545191704265
264.48698440392815 0.921745548266886
265.80989323457084 0.8613898203238702
267.03434311946233 0.9482148217013154
268.31790779829026 0.946075533255551
269.5876557826996 0.8016393721961022
270.90096319119135 0.9598747744977141
272.23040999174117 1.0923701019325855
273.5199362953504 1.0859356350991185
274.83207690318426 1.001150359704944
276.1606028874715 0.9049634378960927
277.3321171402931 0.8819707242586651
278.707002500693 0.847964635503629
280.02172677119574 0.9120180505241471
281.2670669913292 0.9109237652231078
282.7202693978945 0.9746512502407905
283.9810262680054 0.9238721703866006
285.16459234952924 1.0982143541599096
286.46208339532217 1.0034860931008494
287.60808147192 0.9685896725861391
288.845442990462 1.1578995808985784
290.1774052302043 1.040049707016067
291.40111488898594 0.870849139316737
292.786455031236 0.8552074199761786
294.0963448564211 0.8832105207745874
295.3899200042089 0.8833527050711696
296.854996017615 0.9651087915429
298.11681301991143 1.0136956519715041
299.45323018232983 1.1665271706876528
300.76441656748455 0.8225386693038834
302.1575257698695 0.817419692854553
303.4586589217186 0.97076780040713
304.8087694764137 0.8553117720867216
306.1352101723353 0.9157485947643681
307.414916574955 0.9043531611844337
308.74463905096053 0.9626359174917251
309.9884168863297 1.0037010529850334
311.2634396672249 0.9991098348944017
312.5966455976168 0.9234855013240251
313.84068647623064 0.9476406164792885
315.167859296004 0.7994241804268927
316.4904880563418 1.1042346363264333
317.7921431740125 0.9316893595153671
319.20184792280196 1.0824948764971138
320.5203449726105 0.846690913145981
321.77170755465824 1.136251382055313
323.0618138551712 1.1292226407017585
324.34008376995723 0.8331872529990157
325.6007585366567 0.9041032333256959
326.82190912564596 0.9982264305336501
328.0646777351697 1.0136076064016089
330.17116913795473 0.9166296182325011
331.4530479431152 0.9954040904249597
332.8049605687459 0.9271813624946328
334.24894736210507 0.9762797563907184
335.48404686848323 0.8089475534080734
336.7917650302251 0.9218396332737733
338.21034154494606 0.9499236116926617
339.52990452051165 1.010511532753352
340.87521632115045 0.9453214054513867
342.122697754701 1.14509222454786
343.4003103733063 0.7283848808583081
344.71282972097396 0.8789358607292352
346.13355337381364 0.8231580391160176
347.3893378973007 0.9367748269717423
348.64361970822017 0.9283437107752318
349.87111441294354 0.8979316033921421
351.1461613933245 0.9619595182527589
352.4146629929543 0.8405690190981031
353.65957430998486 0.8305270769893831
355.0198818008105 0.7819955583039273
356.28739395538963 1.1285278239073155
357.57484824260075 1.0606869199328692
358.90391941070556 0.8087615560595366
360.17556503216423 0.8335708381811705
361.5218612869581 1.0151886918444202
362.9662398060163 0.9299612914608222
364.14547688563664 0.93853891018576
365.3403320113818 0.9098406401635702
366.7222806493441 1.0256466448352866
367.9439079324404 0.9610610043156324
369.22883548339206 0.8346117524295359
370.47676348288854 0.8300191563185141
371.84415042797724 0.8850758639222903
373.21288767258324 0.9310996381673581
374.4758302172025 0.9039828974938443
375.8267080664635 0.808519057560778
377.0760175188382 0.9567325962065181
378.39316118558247 0.9974914486990522
379.71393588383995 0.871054326203089
381.1476855079333 0.8508734405823274
382.4762309074402 0.9097740095510974
383.6382499734561 0.8358217069997405
384.8425832033157 0.9846702392945262
386.160784359773 0.9524301687120483
387.4280747731527 0.9719518688793225
388.626106663545 1.0573552021162502
389.86487197875977 0.7771287473566402
391.19752206802366 1.0696733389915096
392.52481707334516 0.9586639403109654
393.79379986524583 0.6959878243549971
395.2504074056943 0.8738572501343502
396.55560349226 0.9153113642622954
397.963962050279 0.9180304042317352
399.2289187749227 1.032272501238014
400.5307568589846 1.0982811451598467
401.85996638536454 0.7604790960561171
403.2208303809166 0.8596066730565858
404.57960139115653 0.8558730041349227
405.79800966978075 0.8542038151431367
407.00174838701884 0.8664807006095065
408.4698506355286 0.9652503519635208
409.7389809687932 0.8753095127350583
411.16814573605853 0.9835708454047231
412.3888129591942 1.0064360112626178
413.696304722627 0.98728550362115
414.85115579366686 1.004134151384605
416.11419468720754 0.9847121138375616
417.4667644778887 1.070367573915286
418.78643294175464 0.9217746762941158
420.10057531992595 1.1422328647393325
421.37956635554633 0.9890885721348823
422.6983652551969 0.984023044955546
423.934724744161 0.9758980154173237
425.2234243154526 0.9987102873155108
426.67390560309093 1.032702136375686
428.16798335313797 0.8111960704613109
429.5257326006889 0.7770528286810442
430.7270459016164 0.9223247844109882
432.21447877089184 0.9625426893030035
433.4418817400932 0.959378932207855
434.75013546943666 0.8815409553128887
436.0445706963539 0.9660034481469069
437.29130052725475 0.9455469322923205
438.5396404544512 0.8589730042654156
439.808846728007 0.8601918735672553
441.05472226540246 0.9715393963197446
442.2793328603109 1.0372893327059383
443.5810152769089 1.0314420146306797
444.98664910793303 0.8339466763702565
446.31658979256946 0.9769327948466751
447.586205470562 0.9540021107046047
448.8285162091255 0.7455385697626327
450.020604455471 0.9464903833234942
451.2082825899124 0.954069028538018
452.519784339269 1.029820832593193
453.90087180932363 0.8839270240087473
455.1860742489497 0.9189912034191281
456.4656803846359 0.9717685270397955
457.8087176879247 0.9454385094683164
459.1472493171692 0.9136341576469045
460.58022167682645 0.874073505912825
461.7575975934664 0.8868415336196405
462.9499832948049 0.8475038181249218
464.2558866262436 0.8902051977366299
465.5476853251457 0.9004717011508552
466.86965113480886 0.9096646263555531
468.2854360063871 0.9123473305201214
469.6042273203532 0.999628010674757
470.7465371052424 0.983034078970043
471.98413418134055 1.016670210163975
473.2482233484586 0.9207037758250276
474.5832023342451 0.9759081653405393
475.9332712848981 0.954076015916656
477.3355767607689 0.9917517251343079
478.6959876537323 0.9436557986678671
480.2528397878011 0.8180205844689916
481.52666186889013 0.8911239557904962
482.8981024901072 1.0929743119919588
484.4318921089172 0.9080896923080037
485.76148701111475 0.8033499005700201
487.1471528251966 0.9935181153756892
488.4258744676908 0.8235041446254693
489.7879656632741 1.014895764655167
491.07296111186344 1.0227021419388183
492.33500747680665 0.7841133125099955
493.7977382779121 0.86345929071227
494.99349963267645 0.8780426998476368
496.33110556999844 0.907420584057591
497.60203748146694 0.8864400992301548
499.0023535966873 0.8809790642400412
500.26130843162537 0.9471017565780733
501.6356933871905 0.8172272759352802
502.9342987338702 1.0091391598905803
504.16544766426085 0.7944496258950509
505.4814899086952 0.9023666732301251
506.80036719640094 0.8236435885986652
508.1194578766823 1.089600937124543
509.41307549476625 0.8525369010718545
510.69915715853375 0.8868883844845739
511.97140022118884 0.8713289066240445
513.2156357129414 0.9449903979377408
514.4822337706884 0.8856519392785689
515.7439659873645 0.9101245381917785
517.1162084897359 0.9498715930967173
518.3065201242765 0.9764839982800854
519.6134459972382 0.8417090916193702
520.915487619241 0.9171802150750618
522.1593044598898 0.9842359004891921
523.4679853399595 0.7839055211998409
524.6446587483089 0.9540949883447108
525.9614796280861 0.883334951345589
527.3775660514832 1.0665721030590471
528.6538785060246 0.913673867729946
529.8801812887192 1.019526344152891
531.052988199393 0.8822054472818202
532.424554502964 0.92291472539003
533.7987647016843 0.8613607762828166
535.0577423413595 0.8902267473846969
536.4832662582397 0.8397408090611334
537.744791340828 0.9018580338552249
539.0731003403664 0.8640205708728949
540.3925931572915 0.8024050832573462
541.6833478252094 0.8497934537737762
543.0463861544927 0.984835813875605
544.3728789250056 0.964298983040156
545.565276157856 1.0200282944972774
546.8160350044568 0.8940059671677929
548.2322906533877 0.9743362632481777
549.5746511220932 1.006481761197123
550.8768521904946 0.9578981937524476
552.1816593964894 0.9564830259734386
553.4048932035764 1.0287956333526358
554.8568669199943 1.0723198225655606
556.2390270551045 0.9688577902748062
557.6274288455645 1.0060862091862606
559.109618918101 0.9821012417111417
560.5089807868004 1.0507473110248513
561.9258385221164 0.8249725244325501
563.2587784290314 0.9675789006606916
564.5969629804293 0.8656798694254461
566.0026864806811 0.9732441168221795
567.2728267629941 0.9518503231034099
568.5244615952174 0.8040891632517502
569.8011764844258 0.9299049230060702
571.1569223841032 0.8719930575881301
572.4548467040062 0.9355544402424201
573.7299196004867 0.8846638340023701
575.0031688094139 0.9316054877828798
576.2921320319176 0.9554961433917365
577.5247572342555 0.8591891600121461
578.7294818957647 0.8330956870578669
580.0043523192405 0.9379959423405337
581.430718199412 0.898239034839834
582.8407006899516 1.1125642675206344
584.1816232204437 0.893646303811262
585.4185278813044 0.9389254541524668
586.7212299505869 0.8516325951860411
588.1406423131625 0.9869645194947256
589.5306151906649 0.9670009891918829
590.9109109918277 0.9497146674913877
592.7753109415372 1.045817043828058
594.1317152341206 0.9301988711687236
595.4962436437606 0.9471949118294318
596.7769361376762 0.9542388843306268
598.1435343424479 0.9513458103065509
599.4323492288589 0.7851860956026143
600.7788313508033 0.7995013526257381
602.247053126494 0.8628392111650814
603.4734575152397 0.9082352424352869
604.7421637614568 0.8895933588929276
606.0284872333209 0.8619203934404596
607.2602156678836 0.8320682581366895
608.5284062147141 0.9087649561510962
609.7855989853541 0.8870643023886702
611.043750790755 0.8867961417628029
612.3264784495036 0.885607511469182
613.5691453893979 0.8283121061421036
614.9393433968227 0.8945628019671579
616.1883001883824 0.9086446291826451
617.4210656285286 0.9364478794508797
618.626738123099 0.9395463540466367
619.8882164518038 0.8586439707296637
621.1099337895711 0.9159989958209439
622.4831077655157 0.9948798059595552
623.7723191658656 0.8878496783275135
625.0884018500645 0.9667083575480246
626.5257962862651 0.9361340215808931
627.7721328139305 0.8363000579239839
629.0312237262726 0.8738249854056314
630.4697796463967 0.9344595085009479
631.7459460139274 1.1168183716650169
633.0930485447248 0.8589731238800905
634.4771920522054 0.9417149033950024
635.8835751215616 0.875973228625505
637.1239230314891 0.8681988342051206
638.4684502800305 0.8756044057844337
639.8134753306707 0.9364345273979019
641.1538223624229 0.8908596291674984
642.4463028510412 0.8941777996869703
643.7107412179311 0.9610283888612294
645.0450993378957 1.0439242382219918
646.3133323033651 0.8934279072458701
647.7388521631559 0.8357269443400377
648.9643586794535 0.8539761560324359
650.2342145562172 0.9252964631479745
651.6190490603447 0.8898839274495767
652.9388907909394 1.0094930137649563
654.2466438690822 0.8888618362972414
655.5251520236333 0.8731695746825003
656.7474107225736 0.9431262602157713
658.2086385329565 0.9327589033741223
659.5808226466179 0.9750198457507272
660.9004529635112 0.8517792804445508
662.2051295002301 0.9616860524323224
663.5637546936671 1.0218567063740647
664.9090202172597 0.9009380968167224
666.1719657699267 0.8521185472185439
667.4929049690564 0.8634587737084024
668.701888648669 0.8339453292674104
670.0013871033987 0.88800070598508
671.3109932661057 0.9587497213740878
672.601380844911 0.8137288305971138
673.7953499714533 0.8738204675871089
675.0324869235357 0.9840977661657687
676.3324875553449 1.0090185526983495
677.5702205856641 0.8473023471644902
678.8380305449168 0.8429748331531858
680.1505638202032 0.9662959040074218
681.5782217899958 0.9405101436974507
682.8284120718638 1.0089038697339472
684.0734780073166 0.8604467496380055
685.4199086387952 0.9829135880579956
686.8296194593112 0.9867532546885956
688.138590657711 0.8765259641619584
689.5271268685659 0.8929161286465899
690.9386759241422 0.832913427346842
692.3094248135884 0.889813409968989
693.6788147171338 0.9792130217498596
695.0195212801298 0.7968725685192564
696.3898649454117 0.7921274626331075
697.6107063770294 0.9314794707978503
698.9386865417163 0.8781359348475233
700.2680532693863 1.0131281908429735
701.5779773990313 0.8727163259016723
703.0377979755401 0.9161028070799265
704.354835164547 0.8856632284456786
705.6617378989855 0.9418324617961065
706.8837402304014 0.9885236721872805
708.1473863244057 0.9386789850942518
709.2393371542295 0.8551942961210939
710.5362746238709 0.865733115663007
711.9056642770768 0.9707862580778781
713.2359633962313 0.8904863250805213
714.4724978168805 0.8983198307046935
715.7742711027463 0.9441598592475874
716.936421040694 0.8864466789545524
718.1942329645157 0.7994779898770806
719.4572444399198 0.9646359227218608
720.7459626992544 0.8255503170690038
721.9964103182157 0.929007297157145
723.401631740729 0.8375321060207935
724.6592149893443 0.8251573896378792
725.9529750148455 0.8127676740742563
727.3368808229765 0.9352064513538279
728.757197201252 0.7702326593206471
730.0530976891517 0.9402540603156998
731.3814249992371 0.9149778818128317
732.7129793286324 0.867905747131814
734.1196135163307 0.8170848860199812
735.4462635397911 0.8975489769997308
736.729238887628 0.908202517119527
737.982519753774 0.9238246161670944
739.3429562052091 0.9723115680954328
740.6439210096995 0.8316860356601562
742.0302715698878 0.8990836551130458
743.3116654396057 0.867788617052473
744.6212189992269 0.8871926751880808
745.881097237269 0.8665701145252619
747.2217607696851 0.9315548829860759
748.5722988208134 0.9959385877735354
749.784237074852 0.9029939208388491
751.113564991951 0.9111412054350964
752.4062175710995 0.8218954177559463
753.7272315661113 0.9759200024489293
755.0801038384437 0.8782187823279671
756.6152538935344 0.858255452052423
757.9048066178958 0.9074736766179571
759.2115383227666 0.8832667719853107
760.4851867000262 0.8919459145702885
761.6993331710497 0.8657041630153431
763.1449732263883 0.9236874371891735
764.3992777903875 1.0152527740092516
765.7296101768811 0.9100733353679055
767.2400092959404 0.84924985782969
768.525792145729 0.8409817780593254
769.760711701711 0.8890454158992815
771.0322633981705 0.8740886033261767
772.2814691464106 0.8070817207246255
773.609937608242 0.9483450178303597
774.9101134578387 0.8845101052005517
776.102459069093 0.9433499158414407
777.3863603790601 0.871645770801967
778.6519692540169 0.9331451541837572
779.9761619925499 0.8934653381117154
781.4128598809242 0.7811461349254175
782.7037046194076 0.9315285930159729
784.0825005412102 0.9892741819352703
785.4171111504237 0.8816264928673617
786.74336206913 0.866139998051339
788.1039644440015 0.8866261526091341
789.5066010753313 0.8569772981115134
790.9132817188898 0.9063147839925636
792.3913955330848 0.9183470770511503
793.736916232109 0.9069558286520036
794.9968055963516 1.0324899653426645
796.354558567206 0.8591701443632671
797.6326678156853 0.9441324567459995
798.8748143076897 0.9220826313764786
800.127564072609 0.8966290518327459
801.3730484843254 0.9244873619620148
802.7870554526647 0.9032683924201653
804.075996073087 0.8017399671177482
805.2587043484052 0.9646547553240634
806.5358248273532 0.9256621545079969
807.7278080503146 0.8710451464642313
809.0354007482529 0.9211462628914211
810.4173595229785 0.8580680299630826
811.6774224321048 0.8723701459141538
813.0190884947776 0.9587734353278323
814.4235430796941 0.8692283576812747
815.7477377335231 0.8868103531574414
817.0092231114705 0.8990860910164329
818.2979956309001 0.939629494977593
819.5761767506599 0.8949402605093413
820.8604453603426 0.8919323505032365
822.367184929053 0.9192550117947749
823.5863698840142 0.9307020074985665
824.9027800361315 0.8908472033439852
826.1476897478103 0.9227428548123631
827.3078727245331 0.9234352002725648
828.5410718480746 0.8237548699344593
}\multisteplosstwononavgseven



%\node[scale=1] (kth_cr) at (0,0)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=0,
%        xmax=850,
%        ymax=2.1,
%        ymin=0.6,
%        width=11.5cm,
%        height=4.5cm,
%        axis y line=center,
%        axis x line=bottom,
%        scaled y ticks=false,
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=2mm]}},
%        smooth,
%        legend style={at={(0.95,0.85)}},
%        legend columns=1,
%        legend style={
%          draw=none,
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\multisteplossoneseven};
%            \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\multisteplosstwoseven};
%            \addplot[RoyalAzure,name path=l1, thick, opacity=0.13] table [x index=0, y index=1, domain=0:1] {\multisteplossonenonavgseven};
%           \addplot[Red,name path=l1, thick, opacity=0.13] table [x index=0, y index=1, domain=0:1] {\multisteplosstwononavgseven};
%\legend{Learning rate $0.00095$, $\text{ }$Learning rate $0.000095$}
%
%  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.05,-0.75)
%{
%  Training time (min)
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.8,2.9)
%{
%  Training loss [cf.~(\ref{cross_entropy_loss})]
%};
%\end{tikzpicture}
%};

\node[scale=1] (kth_cr) at (0,-4.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=850,
        ymax=1.6,
        ymin=0.5,
        width=11.5cm,
        height=3.75cm,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,0.85)}, nodes={scale=0.8, transform shape}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[RoyalAzure,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\multisteplossone};
            \addplot[Red,name path=l1, thick] table [x index=0, y index=1, domain=0:1] {\multisteplosstwo};
            \addplot[RoyalAzure,name path=l1, thick, opacity=0.13] table [x index=0, y index=1, domain=0:1] {\multisteplossonenonavg};
           \addplot[Red,name path=l1, thick, opacity=0.13] table [x index=0, y index=1, domain=0:1] {\multisteplosstwononavg};
\legend{Learning rate $0.00095$,$\text{ }$Learning rate $0.000095$}

  \end{axis}
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (5.05,-0.75)
{
  Training time (min)
};
\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (1.55,2.15)
{
  Training loss [cf.~(\ref{cross_entropy_loss})]
};
\end{tikzpicture}
};


%\node[inner sep=0pt,align=center, scale=1.08, rotate=0, opacity=1] (obs) at (-4.5,-2.1)
%{
%  \textsc{multi-task fine tuning}
%};

%\node[inner sep=0pt,align=center, scale=1.08, rotate=0, opacity=1] (obs) at (-4.5,2.8)
%{
%  \textsc{single-task fine tuning}
%};

%\node[inner sep=0pt,align=center, scale=1.08, rotate=0, opacity=1] (obs) at (0.65,2.2)
%{
%  \textsc{deepseek-r1-7b}
%};

%\node[inner sep=0pt,align=center, scale=0.95, rotate=0, opacity=1] (obs) at (0.65,-2.6)
%{
%  \textsc{deepseek-r1-14b}
%};


\end{tikzpicture}


==> tikz/intro.tex <==
\begin{tikzpicture}
\node[scale=1] (box) at (0,0)
{
\begin{tikzpicture}

  \node[database, scale=0.5] at (0, -0.07) {};


\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (-0.25,-0.28) {
\textit{Incidents}
};

\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=2pt, dash pattern=on 1.5pt off 0.75pt] (0,-0.18) to (0,-0.4);
\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=2pt, dash pattern=on 1.5pt off 0.75pt] (0,-1.18) to (0,-1.35);
\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=2pt, dash pattern=on 1.5pt off 0.75pt, bend left=15] 
  (0.09,-0.18) to 
  node[midway, sloped, above, scale=0.35] {\textit{Ground-truth}}
  (0.4,-1.37);


\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=1pt, dash pattern=on 1.5pt off 0.75pt] (0,-2.02) to (0,-2.08) to (0.2, -2.08) to (0.2, -2.2);

\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=1pt, dash pattern=on 1.5pt off 0.75pt] (0.4,-2.02) to (0.4,-2.08) to (0.2, -2.08) to (0.2, -2.2);

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.2,-2.25) {
\textcolor{Red}{\textit{Loss $L$}}
};

\node[inner sep=0pt,align=center, scale=0.35, color=black, rotate=-90] (hacker) at (-0.4,-1.51) {
\textcolor{Blue}{\textit{Gradient $\nabla_{\bm{\theta}} L$}}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.85,-2) {
\textit{Responses}
};

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.82,-1.57) {
\textsc{cot}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (-0.4,-0.55) {
\textsc{llm} $p_{\bm{\theta}}$
};

\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=1pt, dash pattern=on 1.5pt off 0.75pt] (-0.03,-2.25) to (-0.5,-2.25) to (-0.5, -0.7) to (-0.25, -0.7);

\node[scale=0.1, rotate=-90] (impact) at (0,-0.8) {
\begin{tikzpicture}[x=2.3cm,y=1.0cm]
  \readlist\Nnod{4,5,5,3}
  
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt}
    \pgfmathsetmacro\prev{int(\Ncnt-1)}
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \n=\nstyle;
                           \nprev=int(\prev<\Nnodlen?min(2,\prev):3);}] in {1,...,\N}{
      
      \coordinate (N\lay-\i) at (\x,\y);
      
      \ifnum\lay>1
        \foreach \j in {1,...,\Nnod[\prev]}{
          \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
          \node[node \nprev,minimum size=18] at (N\prev-\j) {};
        }
        \ifnum \lay=\Nnodlen
          \node[node \n,minimum size=18] at (N\lay-\i) {};
        \fi
      \fi
      
    }
  }
  \end{tikzpicture}
};

\node[scale=0.65, rotate=-90] (box) at (0,-1.7)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.4,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (0.8,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black, dash pattern=on 1.5pt off 0.75pt] (0.1,0) to (0.3,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black, dash pattern=on 1.5pt off 0.75pt] (0.5,0) to (0.7,0);
\end{tikzpicture}
};

\node[scale=0.65, rotate=-90] (box) at (0.4,-1.7)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.4,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (0.8,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.2,-0.45);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black, dash pattern=on 1.5pt off 0.75pt] (0.1,0) to (0.3,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black, dash pattern=on 1.5pt off 0.75pt] (0.5,0) to (0.7,0);
\end{tikzpicture}
};

\node[scale=0.9, rotate=-180] (s3) at (0.6,-1.58)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=2.5pt}, line width=0.1mm] (2,0.45) -- (2,0);
\end{tikzpicture}
};


\end{tikzpicture}
};

\node[scale=1] (retrieval) at (1.57,0)
{
\begin{tikzpicture}

\node[scale=0.55] (box) at (0,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\begin{scope}[shift={(-0.11,-0.18)}, scale=0.6]
  \draw[fill=white, draw=black, line width=0.1mm, rounded corners=0.3mm] (0,0) -- (0.4,0) -- (0.4,0.6) -- (0,0.6) -- cycle;
  \draw[fill=gray!30, draw=black, line width=0.1mm] (0.28,0.6) -- (0.4,0.6) -- (0.4,0.48) -- cycle; % dog-ear
  \draw[line width=0.1mm] (0.06,0.5) -- (0.34,0.5);
  \draw[line width=0.1mm] (0.06,0.42) -- (0.34,0.42);
  \draw[line width=0.1mm] (0.06,0.34) -- (0.24,0.34);
\end{scope}
\end{tikzpicture}
};    


%\node[scale=0.55] (ioc) at (0,-0.7)
%{
%\begin{tikzpicture}
%  \node[draw, circle, minimum width=10mm, scale=0.6, fill=Red!20] at (0,0) {};
%  \node[scale=0.8, text=black] at (0,0) {\faBug};
%\end{tikzpicture}
%};


\node[database, scale=0.5, color=OliveGreen] at (0, -1.05) {};

\node[scale=0.55] (threatintel) at (0,-2.1)
{
\begin{tikzpicture}
  \node[draw, circle, minimum width=10mm, scale=0.6, fill=Blue!10] at (0,0) {};
  \node[scale=0.8, text=black] at (0,0) {\faGlobe};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.35,0) {
\textit{Logs}
};

%\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.58,-0.7) {
%\textit{Indicators}\\
%\textit{of comproimse}
%};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.6,-1.05) {
\textit{Knowledgebase}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.51,-2.15) {
\textit{Threat}\\
\textit{intelligence}\\
};

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.22,-0.52) {
\textit{Query}
};

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.28,-1.52) {
\textit{Retrieve}
};

\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0,-0.18) to (0,-0.9);
%\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0,-0.85) to (0,-1.27);
\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0,-1.17) to (0,-1.93);
\end{tikzpicture}
};


\node[scale=1] (planning) at (3.2,0)
{
\begin{tikzpicture}
\node[scale=1] (box) at (0,0)
{
\begin{tikzpicture}
  \draw[rounded corners=0.3ex, fill=black!2.5, line width=0.08mm] (0,0) rectangle node (m1){} (1.2,-0.3);
  \node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.6,-0.15) {
   Fine-tuned \textsc{llm} $p_{\bm{\theta}^{\prime}}$
  };
\end{tikzpicture}
};

\node[scale=0.55] (box) at (-0.25,0.5)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[server, scale=0.2](n1) at (-0.08,0.1) {};    
\node[server, scale=0.2](n2) at (0.16,-0.03) {};    
\node[server, scale=0.2](n3) at (-0.02,-0.16) {};    
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n1) to (n2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n2) to (n3);
\end{tikzpicture}
};

\node[scale=0.55] (box) at (0.35,0.5)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s0) at (-0.1,0.13) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s1) at (0.15,0.05) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s2) at (0,-0.2) {};
\draw[-{Latex[length=0.8mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=0.8mm]}, bend left] (s1) to (s2);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (-0.25,0.85) {
\textit{System}\\
\textit{architecture}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.35,0.85) {
\textit{Recovery}\\
\textit{trajectory}
};


\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0.35,0.33) to (0.35,0.15);
\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (-0.25,0.33) to (-0.25,0.15);

\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0,-0.15) to (-0,-0.35);

\node[draw,circle, minimum width=10mm, scale=0.1, fill=white, line width=0.1mm](p0) at (0,-0.41) {};
\node[draw,circle, minimum width=10mm, scale=0.06, fill=black, line width=0.1mm](p1) at (-0.3,-0.6) {};
\node[draw,circle, minimum width=10mm, scale=0.06, fill=black, line width=0.1mm](p2) at (0.3,-0.6) {};

\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p3) at (-0.45,-0.9) {};
\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p4) at (-0.15,-0.9) {};

\node[draw,circle, minimum width=10mm, scale=0.1, fill=white, line width=0.1mm](p5) at (0.15,-0.9) {};
\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p6) at (0.45,-0.9) {};
\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p7) at (0.3,-1.1) {};
\node[draw,circle, minimum width=10mm, scale=0.06, fill=black, line width=0.1mm](p8) at (0,-1.1) {};
\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p9) at (-0.15,-1.3) {};
\node[draw, rectangle, minimum width=10mm, minimum height=10mm, scale=0.09, fill=gray!20, line width=0.1mm] (p10) at (0.15,-1.3) {};


\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p0) to (p1);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p0) to (p2);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p1) to (p3);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p1) to (p4);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p2) to (p5);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p2) to (p6);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p5) to (p7);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p5) to (p8);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p8) to (p9);
\draw[-, line width=0.09mm, rounded corners=2pt, color=Black] (p8) to (p10);

\node[inner sep=0pt,align=center, scale=0.35, color=Red] (hacker) at (0.63,-1.25) {
\textit{filter}\\
\textit{hallucinations}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.33,-0.33) {
\textit{Candidate}\\
\textit{ responses}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0,-1.6) {
\textit{Response}
};

\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (0,-1.35) to (0,-1.55);

\end{tikzpicture}
};    


\node[scale=1] (s0) at (-0.2,-1.5)
{
\begin{tikzpicture}
  \draw[line width=0.1mm, rounded corners = 1pt] (0,0) rectangle node (m1){} (1,-0.2);
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.5,-0.1) {
\textit{\textbf{1. Fine-tuning}}
};
\end{tikzpicture}
};

\node[scale=1] (s0) at (1.4,-1.5)
{
\begin{tikzpicture}
  \draw[line width=0.1mm, rounded corners = 1pt] (0,0) rectangle node (m1){} (1.4,-0.2);
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.7,-0.1) {
\textit{\textbf{2. Information retrieval}}
};
\end{tikzpicture}
};

\node[scale=1] (s0) at (3.05,-1.5)
{
\begin{tikzpicture}
  \draw[line width=0.1mm, rounded corners = 1pt] (0,0) rectangle node (m1){} (1,-0.2);
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.5,-0.1) {
\textit{\textbf{3. Planning}}
};
\end{tikzpicture}
};

\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (1.9,-1) to (2.25,-1) to (2.25, 0.33) to (2.45, 0.33);

\draw[-{Latex[length=0.7mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (1.63,1.03) to (2.3,1.03) to (2.3, 0.7) to (2.6, 0.7) to (2.6, 0.5);


\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=2pt, dash pattern=on 1.5pt off 0.75pt] (1,-1.73) to (1.5,-1.73);
\draw[-{Latex[length=0.6mm]}, line width=0.09mm, rounded corners=2pt, color=Black] (2.1,-1.73) to (2.6,-1.73);

\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (0.75,-1.73) {
\textsc{offline}
};
\node[inner sep=0pt,align=center, scale=0.35, color=black] (hacker) at (1.85,-1.73) {
\textsc{online}
};

\end{tikzpicture}


==> tikz/lookahead_planning.tex <==
\begin{tikzpicture}

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (-0.95,0) to (-0.55,0);

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.75,0.12) {
$\mathbf{I},\tilde{\mathbf{s}}_t$
};

\node[scale=0.13] (impact) at (0,0) {
\begin{tikzpicture}[x=2.3cm,y=1.0cm]
  \readlist\Nnod{4,5,5,3}
  
  \foreachitem \N \in \Nnod{
    \def\lay{\Ncnt}
    \pgfmathsetmacro\prev{int(\Ncnt-1)}
    \message{\lay,}
    \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \n=\nstyle;
                           \nprev=int(\prev<\Nnodlen?min(2,\prev):3);}] in {1,...,\N}{
      
      \coordinate (N\lay-\i) at (\x,\y);
      
      \ifnum\lay>1
        \foreach \j in {1,...,\Nnod[\prev]}{
          \draw[connect,white,line width=1.2] (N\prev-\j) -- (N\lay-\i);
          \draw[connect] (N\prev-\j) -- (N\lay-\i);
          \node[node \nprev,minimum size=18] at (N\prev-\j) {};
        }
        \ifnum \lay=\Nnodlen
          \node[node \n,minimum size=18] at (N\lay-\i) {};
        \fi
      \fi
      
    }
  }
  \end{tikzpicture}
};


\node[draw,circle, minimum width=10mm, scale=0.12, fill=Red!20](s00) at (1,0.4) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=Red!20](s01) at (1.4,0.4) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=Red!20](s02) at (1.8,0.4) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=Red!20](s03) at (2.2,0.4) {};

\node[draw,circle, minimum width=10mm, scale=0.12](s10) at (1,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12](s11) at (1.4,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12](s12) at (1.8,0) {};

\node[draw,circle, minimum width=10mm, scale=0.12](s20) at (1,-0.4) {};
\node[draw,circle, minimum width=10mm, scale=0.12](s21) at (1.4,-0.4) {};
\node[draw,circle, minimum width=10mm, scale=0.12](s22) at (1.8,-0.4) {};

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (0.5,0) to (s10);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (0.5,0) to (0.6, 0) to (0.6, 0.4) to (s00);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (0.5,0) to (0.6, 0) to (0.6, -0.4) to (s20);

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s00) to (s01);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s01) to (s02);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s02) to (s03);

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s10) to (s11);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s11) to (s12);

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s20) to (s21);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (s21) to (s22);

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.8,0.15) {
$\mathbf{a}^2_t$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.8,0.55) {
$\mathbf{a}^1_t$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.8,-0.25) {
$\mathbf{a}^3_t$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (2.81,0.4) {
$\tilde{Q}(\tilde{\mathbf{s}}_t, \mathbf{a}^{1}_t) = 4$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (2.4,0) {
$\tilde{Q}(\tilde{\mathbf{s}}_t, \mathbf{a}^{2}_t) = 3$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (2.4,-0.4) {
$\tilde{Q}(\tilde{\mathbf{s}}_t, \mathbf{a}^{3}_t) = 3$
};


\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0,-0.46) {
\textsc{llm} $p_{\bm{\theta}^{\prime}}$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (1.4,-0.7) {
\textit{Recovery trajectory}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (1.91,0.63) {
\textcolor{Red}{Likely hallucination}
};
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (1.2, 0.62) to (0.85, 0.55);

\node[scale=0.9, rotate=90] (s3) at (1.4,-0.53)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=2.5pt}, line width=0.1mm] (2,1) -- (2,0);
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/planning_scale.tex <==
\begin{tikzpicture}


\pgfplotstableread{
1 73
2 146
3 219
4 292
}\sequential

\pgfplotstableread{
1 73
2 73
3 73
4 73
}\parallel



\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=4.25,
        width=11.5cm,
        height=3.9cm,
        ymax=500,
        ymin=0,
        axis y line=center,
        axis x line=bottom,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        legend style={at={(0.53,0.84)}},
        legend columns=1,
        legend style={
          draw=none,
      anchor=north east,
      /tikz/every even column/.style={anchor=west, column sep=5pt},
      /tikz/every odd column/.style={anchor=west},          
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
            \addplot[Blue,name path=l1, thick, mark=x, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\sequential};
            \addplot[Red,name path=l1, thick, mark=pentagon, mark repeat=1] table [x index=0, y index=1, domain=0:1] {\parallel};
            \legend{Sequential implementation, Parallel implementation}
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.6,2.25)
{
Planning time (sec)
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.85,-0.8)
{
  Number of candidate actions $N$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/resilience.tex <==
\begin{tikzpicture}

\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}

\draw[-{Latex[width=2mm]}, black, thick, line width=0.4mm] (0,0) to (11,0);
\draw[-{Latex[width=2mm]}, black, thick, line width=0.4mm] (0,0) to (0,3.2);

\draw[-, black, thick, line width=0.4mm, dashed, name path=normal] (0,2.5) to (11,2.5);
\draw[-, black, thick, line width=0.4mm, name path=recovery1] (0,2.48) to (3.5,2.48) to (3.5, 1.1) to (5, 1.1);

\draw[-, black, thick, line width=0.4mm, name path=recovery5] (3.5, 2.5) to (3.5, 1.1) to (6.5, 1.1) to[bend left=15] (10.5, 2.5) to (11,2.5);
%\draw[-, black, thick, line width=0.4mm, bend left=20, name path=recovery2] (5, 2.1) to (14, 3);

\draw[-, black, thick, line width=0.4mm, dotted] (3.5,2.95) to (3.5,-0.5);
\draw[-, black, thick, line width=0.4mm, dotted] (10.5,2.95) to (10.5,-0.5);
\draw (3.5,0) node[cross,rotate=0, scale=6] {};
%\draw (12.5,0) node[cross,rotate=0, scale=6] {};

\path[
pattern=north west lines, pattern color=Red,
        intersection segments={
                of=normal and recovery5,
                sequence={R2--L2}
              }];


\draw[-{Latex[width=1.2mm]}, black, thick, line width=0.3mm, bend right=20] (8,2.8) to (5,1.9);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (9.3,2.8)
{
Operational cost
};

\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.3mm] (3.3,2.4) to (3.3,1.1);
%\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.3mm] (3.3,0.1) to (3.3,1.1);
\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.4mm] (0,1.1) to (3.3,1.1);
\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.4mm] (6.6,1.1) to (10.5,1.1);
\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.4mm] (3.5,0.9) to (6.4,0.9);

\draw[{Latex[width=1.2mm]}-{Latex[width=1.2mm]}, black, thick, line width=0.3mm] (3.3,0.1) to (3.3,1);

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.35)
{
  Attack event
};
%
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (13.72,-0.35)
%{
%  Full recovery
%};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (11.45,0)
{
  Time
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (8.65,0.8)
{
  Recovery time $T$
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.95,0.57)
{
  Response time
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.7,1.35)
{
  Survivability
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.45,0.58)
{
  Tolerance
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (3,1.8)
{
  Loss
};
%
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (13.8,2.75)
%{
%  Normal\\
%  service/\\
%  security
%};
%
\node[inner sep=0pt,align=center, scale=1, rotate=90, opacity=1] (obs) at (-0.25,1.6)
{
  Service/security
};
%
%\node[inner sep=0pt,align=center, scale=1.3, rotate=0, opacity=1] (obs) at (2,1.1)
%{
%  Tolerance
%};
%

  \end{tikzpicture}
};

\end{tikzpicture}


==> tikz/states2.tex <==
\begin{tikzpicture}

    
\node[draw,circle, minimum width=10mm, scale=0.45, fill=Blue!10](s0) at (0,0) {\large $\mathbf{s}_0$};
\node[draw,circle, minimum width=10mm, scale=0.45](s1) at (0,-1) {\small $\mathbf{s}_1,\mathbf{s}_2$};
\node[draw,circle, minimum width=10mm, scale=0.45](s2) at (-1,-2) {\large $\mathbf{s}_3$};
\node[draw,circle, minimum width=10mm, scale=0.45](s3) at (1,-2) {\large $\mathbf{s}'_3$};
\node[draw,circle, minimum width=10mm, scale=0.45](s4) at (0,-3) {\large $\mathbf{s}_4$};
\node[draw,circle, minimum width=10mm, scale=0.45](s5) at (0,-4) {\large $\mathbf{s}_5$};
\node[draw,circle, minimum width=10mm, scale=0.45](s6) at (0,-5) {\large $\mathbf{s}_6$};
%\node[draw,circle, minimum width=10mm, scale=0.45](s7) at (1,-5) {\large $\mathbf{s}'_6$};
\node[draw,circle, minimum width=10mm, scale=0.45, fill=Red!20](s8) at (0,-6) {\large $\mathbf{s}_T$};
%\node[draw,circle, minimum width=10mm, scale=0.45](s2) at (1,-1) {\large $\mathbf{s}_1'$};
%\node[draw,circle, minimum width=10mm, scale=0.45](s3) at (2,-2) {\large $\mathbf{s}_2$};
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s0) to (s1);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (s2);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (s3);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm, looseness=5, out=110, in=170] (s1) to (s1);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s3) to (s4);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s2) to (s4);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s4) to (s5);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s5) to (s6);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s5) to (s7);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s6) to (s8);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm, bend right=35] (s5) to (s8);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s7) to (s8);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm, bend right=20] (s0) to (s2);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (s3);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s2) to (s3);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s3) to (2.5,0);

%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (2.9, -1.7);
%\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (3.5, -1.7) to (4, -1.7);

%\node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (2.8,0) {
%$\hdots$
%};
%
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (1.95,-1.7) {
%$s_1$
%};
%
%\node[inner sep=0pt,align=center, scale=0.7, color=black] (hacker) at (4.25,-1.7) {
%$s_T$
%};

\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-1) {
\textsc{isolate}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,0) {
\textsc{initiate}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-2) {
\textsc{assess}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-3) {
\textsc{preserve}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-4) {
\textsc{evict}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-5) {
\textsc{harden}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.8,-6) {
\textsc{restore}
};
%\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.8,0.3) {
%$\mathbf{s} = (s^{\mathrm{I}}, s^{\mathrm{S}}, s^{\mathrm{F}}, s^{\mathrm{E}}, s^{\mathrm{H}},  s^{\mathrm{R}})$
%};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.55,0.22) {
$s^{\mathrm{I}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.75,0.22) {
$s^{\mathrm{S}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.94,0.22) {
$s^{\mathrm{F}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.12,0.22) {
$s^{\mathrm{E}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.31,0.22) {
$s^{\mathrm{H}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.51,0.22) {
$s^{\mathrm{R}}$
};

\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-1) {
$(\text{\textcolor{Red}{$1$}},0,0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,0) {
$(0,0,0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-2) {
$(1,\text{\textcolor{Red}{$1$}},0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-3) {
$(1,1,\text{\textcolor{Red}{$1$}},0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-4) {
$(1,1,1,\text{\textcolor{Red}{$1$}},0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-5) {
$(1,1,1,1,\text{\textcolor{Red}{$1$}},0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-6) {
$(1,1,1,1,1,\text{\textcolor{Red}{$1$}})$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0,0.42) {
\textit{logs indicates anomalous}\\\textit{activity on a host}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.78,-0.4) {
$\mathbf{a}_0$: \textit{segment network}\\
\textit{to isolate host}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.91,-0.7) {
\textcolor{black}{$\mathbf{a}_1$: \textit{malware}}\\
\textit{scan \textcolor{Red}{(failed)}}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-1.43,-1.4) {
\textcolor{black}{$\mathbf{a}_2$: \textit{analyze logs}}\\
\textcolor{Blue}{\textit{(found malicious process)}}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (1.43,-1.4) {
\textcolor{black}{$\mathbf{a}'_2$: \textit{analyze processes}}\\
\textcolor{Blue}{\textit{(found malicious process)}}
};


\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0,-2.2) {
$\mathbf{a}_3$: \textit{memory dump}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.68,-3.5) {
$\mathbf{a}_4$: \textit{stop process}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.6,-4.4) {
$\mathbf{a}_5$: \textit{upgrade}\\
\textit{affected software}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-1,-5) {
$\mathbf{a}'_5$: \textit{live-patch}\\
\textit{vulnerability}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.72,-5.4) {
$\mathbf{a}_6$: \textit{restart service}
};

%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,0) {
%\textsc{initiation} $(0,0,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-2) {
%\textsc{assessment} $(1,1,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-3) {
%\textsc{preservation} $(1,1,1,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-4) {
%\textsc{eviction} $(1,1,1,1,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-5) {
%\textsc{hardening} $(1,1,1,1,1,0)$
%};
%
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-6) {
%\textsc{recovery} $(1,1,1,1,1,1)$
%};


%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (0.1,-2.1) {
%$(0,0,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.37, color=black] (hacker) at (0.1,-2.3) {
%$s^{\mathrm{I}}_t, s^{\mathrm{S}}_t, s^{\mathrm{F}}_t, s^{\mathrm{E}}_t, s^{\mathrm{H}}_t,  s^{\mathrm{R}}_t$
%};


\end{tikzpicture}

